A Generic online acceleration scheme for Optimization algorithms via Relaxation and Inertia

We propose generic acceleration schemes for a wide class of optimization and iterative schemes based on relaxation and inertia. In particular, we introduce methods that automatically tunes the acceleration coefficients online, and establish their convergence. This is made possible by considering the class of fixed-points iterations over averaged operators which encompass gradient methods, ADMM, primal dual algorithms, an so on.

==> Figures/admm.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=90, 
  xlabel={Number of iterations},
 xmajorgrids, 
 ymode=log,
 ymin=5e-10, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={a) Functional error }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 71.93995015038741769331 )
( 2 , 14.36872265312782559477 )
( 3 , 4.00029232499408493595 )
( 4 , 1.35858659098465750503 )
( 5 , 0.58455195368498991115 )
( 6 , 0.34790420597751747778 )
( 7 , 0.21337602281455758657 )
( 8 , 0.13760719704738733071 )
( 9 , 0.10048601206678497988 )
( 10 , 0.07864349281129179303 )
( 11 , 0.05979164085974630893 )
( 12 , 0.04054222321008182917 )
( 13 , 0.02841298408230841233 )
( 14 , 0.02338547455316586365 )
( 15 , 0.01856440113293089667 )
( 16 , 0.01310581543902600288 )
( 17 , 0.01017907018511721162 )
( 18 , 0.00807442497686849947 )
( 19 , 0.00611075680808070842 )
( 20 , 0.00489619559361642587 )
( 21 , 0.00402000713393135811 )
( 22 , 0.00326155559885776825 )
( 23 , 0.00244571790636882724 )
( 24 , 0.00191120666057642552 )
( 25 , 0.00151247165872092637 )
( 26 , 0.00120274149153942744 )
( 27 , 0.00100215494713040698 )
( 28 , 0.00086140830203973451 )
( 29 , 0.00070994352083175727 )
( 30 , 0.00057141830247431358 )
( 31 , 0.00046254370639076114 )
( 32 , 0.00039184019761151490 )
( 33 , 0.00033855056238962788 )
( 34 , 0.00029630369535738055 )
( 35 , 0.00026179219394251163 )
( 36 , 0.00022376089088993467 )
( 37 , 0.00018083909056798575 )
( 38 , 0.00015195219332753140 )
( 39 , 0.00013131776589858646 )
( 40 , 0.00011476466844939637 )
( 41 , 0.00010105190857956359 )
( 42 , 0.00008954829552720867 )
( 43 , 0.00007983678837675257 )
( 44 , 0.00005725774440890063 )
( 45 , 0.00004640462059057882 )
( 46 , 0.00003901665810346344 )
( 47 , 0.00003330739515305936 )
( 48 , 0.00002867250131899368 )
( 49 , 0.00002480623782474822 )
( 50 , 0.00002153075381627900 )
( 51 , 0.00001873174726796378 )
( 52 , 0.00001632834778320102 )
( 53 , 0.00001425833747958904 )
( 54 , 0.00001247110254709582 )
( 55 , 0.00001092439784500243 )
( 56 , 0.00000958274171480866 )
( 57 , 0.00000841636424198100 )
( 58 , 0.00000740031038759525 )
( 59 , 0.00000651362192982674 )
( 60 , 0.00000573861890984517 )
( 61 , 0.00000506030228208942 )
( 62 , 0.00000446587608848859 )
( 63 , 0.00000394437256900915 )
( 64 , 0.00000348635721181267 )
( 65 , 0.00000308369327228775 )
( 66 , 0.00000272934979506090 )
( 67 , 0.00000241724181648806 )
( 68 , 0.00000214209559246115 )
( 69 , 0.00000189933398786479 )
( 70 , 0.00000168497873431761 )
( 71 , 0.00000149556706219300 )
( 72 , 0.00000132808048292077 )
( 73 , 0.00000117988421877158 )
( 74 , 0.00000104867534034270 )
( 75 , 0.00000093243849619284 )
( 76 , 0.00000082940793788566 )
( 77 , 0.00000073803494515801 )
( 78 , 0.00000065695980566716 )
( 79 , 0.00000058498755350911 )
( 80 , 0.00000052106706505128 )
( 81 , 0.00000046427300048890 )
( 82 , 0.00000041379004400710 )
( 83 , 0.00000036889925070227 )
( 84 , 0.00000032896620183465 )
( 85 , 0.00000029343069485321 )
( 86 , 0.00000026179764489598 )
( 87 , 0.00000023362936119042 )
( 88 , 0.00000020853853044400 )
( 89 , 0.00000018618230868128 )
( 90 , 0.00000016625700283157 )
( 91 , 0.00000014849344864842 )
( 92 , 0.00000013265299259047 )
( 93 , 0.00000011852393200229 )
( 94 , 0.00000010591834254114 )
( 95 , 0.00000009466940653624 )
( 96 , 0.00000008462889766747 )
( 97 , 0.00000007566513104962 )
( 98 , 0.00000006766099147626 )
( 99 , 0.00000006051236667304 )
( 100 , 0.00000005412660897264 )
( 101 , 0.00000004842130607585 )
( 102 , 0.00000004332306602350 )
( 103 , 0.00000003876652954204 )
( 104 , 0.00000003469348897056 )
( 105 , 0.00000003105204626763 )
( 106 , 0.00000002779603391900 )
( 107 , 0.00000002488419426072 )
( 108 , 0.00000002227980289149 )
( 109 , 0.00000001995008958033 )
( 110 , 0.00000001786578351926 )
( 111 , 0.00000001600084686970 )
( 112 , 0.00000001433194540823 )
( 113 , 0.00000001283829931253 )
( 114 , 0.00000001150140960249 )
( 115 , 0.00000001030459984008 )
( 116 , 0.00000000923315468526 )
( 117 , 0.00000000827379054158 )
( 118 , 0.00000000741471950505 )
( 119 , 0.00000000664536869976 )
( 120 , 0.00000000595632698719 )
( 121 , 0.00000000533912825063 )
( 122 , 0.00000000478624428979 )
( 123 , 0.00000000429093915955 )
( 124 , 0.00000000384714837764 )
( 125 , 0.00000000344948603015 )
( 126 , 0.00000000309316305902 )
( 127 , 0.00000000277381317915 )
( 128 , 0.00000000248760301247 )
( 129 , 0.00000000223108287400 )
( 130 , 0.00000000200111571758 )
( 131 , 0.00000000179499082265 )
( 132 , 0.00000000161017155165 )
( 133 , 0.00000000144446943295 )
( 134 , 0.00000000129590205233 )
( 135 , 0.00000000116267528938 )
( 136 , 0.00000000104322239736 )
( 137 , 0.00000000093606544738 )
( 138 , 0.00000000083997520051 )
( 139 , 0.00000000075378636666 )
( 140 , 0.00000000067648642244 )
( 141 , 0.00000000060712324057 )
( 142 , 0.00000000054492232948 )
( 143 , 0.00000000048911985573 )
( 144 , 0.00000000043903369829 )
( 145 , 0.00000000039410963382 )
( 146 , 0.00000000035377922813 )
( 147 , 0.00000000031761615560 )
( 148 , 0.00000000028515856343 )
( 149 , 0.00000000025600854769 )
( 150 , 0.00000000022986412773 )
( 151 , 0.00000000020640911202 )
( 152 , 0.00000000018534151991 )
( 153 , 0.00000000016644108314 )
( 154 , 0.00000000014945911175 )
( 155 , 0.00000000013422507550 )
( 156 , 0.00000000012054712784 )
( 157 , 0.00000000010825829122 )
( 158 , 0.00000000009724487882 )
( 159 , 0.00000000008734701851 )
( 160 , 0.00000000007845102346 )
( 161 , 0.00000000007047518125 )
( 162 , 0.00000000006330225233 )
( 163 , 0.00000000005686473514 )
( 164 , 0.00000000005109512813 )
( 165 , 0.00000000004592237701 )
( 166 , 0.00000000004124345310 )
( 167 , 0.00000000003704769824 )
( 168 , 0.00000000003329603260 )
( 169 , 0.00000000002991384918 )
( 170 , 0.00000000002688338441 )
( 171 , 0.00000000002414779487 )
( 172 , 0.00000000002171063329 )
( 173 , 0.00000000001949729267 )
( 174 , 0.00000000001754685286 )
( 175 , 0.00000000001575628517 )
( 176 , 0.00000000001414690587 )
( 177 , 0.00000000001271871497 )
( 178 , 0.00000000001142552719 )
( 179 , 0.00000000001028155339 )
( 180 , 0.00000000000924416099 )
( 181 , 0.00000000000830624458 )
( 182 , 0.00000000000746780415 )
( 183 , 0.00000000000671107614 )
( 184 , 0.00000000000603606054 )
( 185 , 0.00000000000541788836 )
( 186 , 0.00000000000487432317 )
( 187 , 0.00000000000438049597 )
( 188 , 0.00000000000392930133 )
( 189 , 0.00000000000353495011 )
( 190 , 0.00000000000317257332 )
( 191 , 0.00000000000285638180 )
( 192 , 0.00000000000257571742 )
( 193 , 0.00000000000231992203 )
( 194 , 0.00000000000208189022 )
( 195 , 0.00000000000186162197 )
( 196 , 0.00000000000168043357 )
( 197 , 0.00000000000150279789 )
( 198 , 0.00000000000136779477 )
( 199 , 0.00000000000121147536 )
( 200 , 0.00000000000109423581 )
( 201 , 0.00000000000097344355 )
( 202 , 0.00000000000089173113 )
( 203 , 0.00000000000079936058 )
( 204 , 0.00000000000070699002 )
( 205 , 0.00000000000065014660 )
( 206 , 0.00000000000057198690 )
( 207 , 0.00000000000052224891 )
( 208 , 0.00000000000047606363 )
( 209 , 0.00000000000040856207 )
( 210 , 0.00000000000038014036 )
( 211 , 0.00000000000033395509 )
( 212 , 0.00000000000030198066 )
( 213 , 0.00000000000027711167 )
( 214 , 0.00000000000024868996 )
( 215 , 0.00000000000021316282 )
( 216 , 0.00000000000019895197 )
( 217 , 0.00000000000018118840 )
( 218 , 0.00000000000016697754 )
( 219 , 0.00000000000013500312 )
( 220 , 0.00000000000012789769 )
( 221 , 0.00000000000011368684 )
( 222 , 0.00000000000009947598 )
( 223 , 0.00000000000009237056 )
( 224 , 0.00000000000007815970 )
( 225 , 0.00000000000006394885 )
( 226 , 0.00000000000007105427 )
( 227 , 0.00000000000006394885 )
( 228 , 0.00000000000004263256 )
( 229 , 0.00000000000003552714 )
( 230 , 0.00000000000004973799 )
( 231 , 0.00000000000004263256 )
( 232 , 0.00000000000004263256 )
( 233 , 0.00000000000003552714 )
( 234 , 0.00000000000002131628 )
( 235 , 0.00000000000001421085 )
( 236 , 0.00000000000001421085 )
( 237 , 0.00000000000001421085 )
( 238 , 0.00000000000000710543 )
( 239 , 0.00000000000000355271 )
( 240 , 0.00000000000000710543 )
( 241 , 0.00000000000000000000 )
( 242 , 0.00000000000000710543 )
( 243 , 0.00000000000000710543 )
( 244 , 0.00000000000001421085 )
( 245 , 0.00000000000000710543 )
( 246 , 0.00000000000000355271 )
( 247 , 0.00000000000000000000 )
( 248 , 0.00000000000000710543 )
( 249 , 0.00000000000000355271 )
( 250 , 0.00000000000000710543 )
( 251 , 0.00000000000000000000 )
( 252 , 0.00000000000000710543 )
( 253 , 0.00000000000001065814 )
( 254 , 0.00000000000000710543 )
( 255 , 0.00000000000000000000 )
( 256 , 0.00000000000001065814 )
( 257 , 0.00000000000000710543 )
( 258 , 0.00000000000000710543 )
( 259 , 0.00000000000000710543 )
( 260 , 0.00000000000001065814 )
( 261 , 0.00000000000001065814 )
( 262 , 0.00000000000000000000 )
( 263 , 0.00000000000000710543 )
( 264 , 0.00000000000000000000 )
( 265 , 0.00000000000000710543 )
( 266 , 0.00000000000000000000 )
( 267 , 0.00000000000000355271 )
( 268 , 0.00000000000002486900 )
( 269 , 0.00000000000000355271 )
( 270 , 0.00000000000000000000 )
( 271 , 0.00000000000001421085 )
( 272 , 0.00000000000000710543 )
( 273 , 0.00000000000000710543 )
( 274 , 0.00000000000001776357 )
( 275 , 0.00000000000000355271 )
( 276 , 0.00000000000000710543 )
( 277 , 0.00000000000000710543 )
( 278 , 0.00000000000000355271 )
( 279 , 0.00000000000000710543 )
( 280 , 0.00000000000000355271 )
( 281 , 0.00000000000000355271 )
( 282 , 0.00000000000000000000 )
( 283 , 0.00000000000000710543 )
( 284 , 0.00000000000000355271 )
( 285 , 0.00000000000000710543 )
( 286 , 0.00000000000000710543 )
( 287 , 0.00000000000001065814 )
( 288 , 0.00000000000000710543 )
( 289 , 0.00000000000001421085 )
( 290 , 0.00000000000001065814 )
( 291 , 0.00000000000000710543 )
( 292 , 0.00000000000000710543 )
( 293 , 0.00000000000000355271 )
( 294 , 0.00000000000000710543 )
( 295 , 0.00000000000000355271 )
( 296 , 0.00000000000001421085 )
( 297 , 0.00000000000000355271 )
( 298 , 0.00000000000001776357 )
( 299 , 0.00000000000001065814 )
( 300 , 0.00000000000001065814 )
};
 \addlegendentry{Original ADMM};


 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 71.93995015038741769331 )
( 2 , 14.36872265312782559477 )
( 3 , 2.66435128697824907817 )
( 4 , 0.68039132374630284517 )
( 5 , 0.25085791343033037037 )
( 6 , 0.13109790387899522557 )
( 7 , 0.08027110736911424738 )
( 8 , 0.04655210474604842830 )
( 9 , 0.02570822768533886915 )
( 10 , 0.01686598877433098664 )
( 11 , 0.00987261287825091927 )
( 12 , 0.00638944581326583716 )
( 13 , 0.00408877635403470663 )
( 14 , 0.00266575402743995937 )
( 15 , 0.00168432108540983450 )
( 16 , 0.00108208212478544397 )
( 17 , 0.00079299722790082683 )
( 18 , 0.00053784236033749266 )
( 19 , 0.00038921770200062156 )
( 20 , 0.00029244038967490837 )
( 21 , 0.00022786824986198440 )
( 22 , 0.00015253294002448570 )
( 23 , 0.00012019631944326647 )
( 24 , 0.00009190747679710398 )
( 25 , 0.00006628451579260286 )
( 26 , 0.00004071867631694204 )
( 27 , 0.00003238792512405553 )
( 28 , 0.00002327147207026314 )
( 29 , 0.00001853598222822939 )
( 30 , 0.00001376859106727579 )
( 31 , 0.00001089845980928317 )
( 32 , 0.00000834819410044929 )
( 33 , 0.00000662698847619936 )
( 34 , 0.00000512922441231467 )
( 35 , 0.00000406643279760033 )
( 36 , 0.00000318298715740184 )
( 37 , 0.00000253253904247686 )
( 38 , 0.00000199647469401043 )
( 39 , 0.00000158997997701249 )
( 40 , 0.00000125991526189750 )
( 41 , 0.00000100560133731165 )
( 42 , 0.00000080027398396965 )
( 43 , 0.00000063976970210433 )
( 44 , 0.00000051069664763759 )
( 45 , 0.00000040891920249919 )
( 46 , 0.00000032725150944657 )
( 47 , 0.00000026241327333310 )
( 48 , 0.00000021042072972932 )
( 49 , 0.00000016894596654993 )
( 50 , 0.00000013569216861242 )
( 51 , 0.00000010907410086247 )
( 52 , 0.00000008772230586374 )
( 53 , 0.00000007058737239163 )
( 54 , 0.00000005683309467486 )
( 55 , 0.00000004577458057042 )
( 56 , 0.00000003689052974210 )
( 57 , 0.00000002973739299250 )
( 58 , 0.00000002398567744422 )
( 59 , 0.00000001934948201665 )
( 60 , 0.00000001561831197705 )
( 61 , 0.00000001260812965143 )
( 62 , 0.00000001018347717263 )
( 63 , 0.00000000822592127747 )
( 64 , 0.00000000664786625748 )
( 65 , 0.00000000537302113912 )
( 66 , 0.00000000434454960896 )
( 67 , 0.00000000351327500425 )
( 68 , 0.00000000284216383761 )
( 69 , 0.00000000229945840147 )
( 70 , 0.00000000186106063893 )
( 71 , 0.00000000150637191609 )
( 72 , 0.00000000121968568578 )
( 73 , 0.00000000098764729728 )
( 74 , 0.00000000079998940805 )
( 75 , 0.00000000064806471300 )
( 76 , 0.00000000052510173987 )
( 77 , 0.00000000042554404445 )
( 78 , 0.00000000034493297107 )
( 79 , 0.00000000027962343552 )
( 80 , 0.00000000022674129241 )
( 81 , 0.00000000018385293288 )
( 82 , 0.00000000014912160395 )
( 83 , 0.00000000012097700619 )
( 84 , 0.00000000009816147895 )
( 85 , 0.00000000007964473525 )
( 86 , 0.00000000006463096724 )
( 87 , 0.00000000005246292289 )
( 88 , 0.00000000004258637887 )
( 89 , 0.00000000003456790409 )
( 90 , 0.00000000002806999078 )
( 91 , 0.00000000002280842182 )
( 92 , 0.00000000001851674369 )
( 93 , 0.00000000001504218972 )
( 94 , 0.00000000001221067691 )
( 95 , 0.00000000000991917659 )
( 96 , 0.00000000000806466005 )
( 97 , 0.00000000000653699317 )
( 98 , 0.00000000000531485966 )
( 99 , 0.00000000000433075797 )
( 100 , 0.00000000000350652840 )
( 101 , 0.00000000000286703994 )
( 102 , 0.00000000000231281660 )
( 103 , 0.00000000000187938554 )
( 104 , 0.00000000000153121960 )
( 105 , 0.00000000000124700250 )
( 106 , 0.00000000000100186526 )
( 107 , 0.00000000000083844043 )
( 108 , 0.00000000000065725203 )
( 109 , 0.00000000000053290705 )
( 110 , 0.00000000000044053650 )
( 111 , 0.00000000000036948222 )
( 112 , 0.00000000000029132252 )
( 113 , 0.00000000000022382096 )
( 114 , 0.00000000000019895197 )
( 115 , 0.00000000000015631940 )
( 116 , 0.00000000000012789769 )
( 117 , 0.00000000000009947598 )
( 118 , 0.00000000000007815970 )
( 119 , 0.00000000000005329071 )
( 120 , 0.00000000000004263256 )
( 121 , 0.00000000000005329071 )
( 122 , 0.00000000000003197442 )
( 123 , 0.00000000000004618528 )
( 124 , 0.00000000000002486900 )
( 125 , 0.00000000000000710543 )
( 126 , 0.00000000000001421085 )
( 127 , 0.00000000000000710543 )
( 128 , 0.00000000000001776357 )
( 129 , 0.00000000000001065814 )
( 130 , 0.00000000000001776357 )
( 131 , 0.00000000000000000000 )
( 132 , 0.00000000000000000000 )
( 133 , 0.00000000000000355271 )
( 134 , 0.00000000000000000000 )
( 135 , 0.00000000000000710543 )
( 136 , 0.00000000000000000000 )
( 137 , 0.00000000000001065814 )
( 138 , 0.00000000000000000000 )
( 139 , 0.00000000000000355271 )
( 140 , 0.00000000000000355271 )
( 141 , 0.00000000000001065814 )
( 142 , 0.00000000000000710543 )
( 143 , 0.00000000000001421085 )
( 144 , 0.00000000000002486900 )
( 145 , 0.00000000000001065814 )
( 146 , 0.00000000000000710543 )
( 147 , 0.00000000000000355271 )
( 148 , 0.00000000000001065814 )
( 149 , 0.00000000000000000000 )
( 150 , 0.00000000000000355271 )
( 151 , 0.00000000000001776357 )
( 152 , 0.00000000000000355271 )
( 153 , 0.00000000000001065814 )
( 154 , 0.00000000000000000000 )
( 155 , 0.00000000000000355271 )
( 156 , 0.00000000000001065814 )
( 157 , 0.00000000000001421085 )
( 158 , 0.00000000000000710543 )
( 159 , 0.00000000000001065814 )
( 160 , 0.00000000000000355271 )
( 161 , 0.00000000000001776357 )
( 162 , 0.00000000000001065814 )
( 163 , 0.00000000000000000000 )
( 164 , 0.00000000000001065814 )
( 165 , 0.00000000000000710543 )
( 166 , 0.00000000000000710543 )
( 167 , 0.00000000000001065814 )
( 168 , 0.00000000000000710543 )
( 169 , 0.00000000000000355271 )
( 170 , 0.00000000000000000000 )
( 171 , 0.00000000000001421085 )
( 172 , 0.00000000000000710543 )
( 173 , 0.00000000000002131628 )
( 174 , 0.00000000000000355271 )
( 175 , 0.00000000000001065814 )
( 176 , 0.00000000000001065814 )
( 177 , 0.00000000000000355271 )
( 178 , 0.00000000000000355271 )
( 179 , 0.00000000000000000000 )
( 180 , 0.00000000000002131628 )
( 181 , 0.00000000000000710543 )
( 182 , 0.00000000000000710543 )
( 183 , 0.00000000000000710543 )
( 184 , 0.00000000000001776357 )
( 185 , 0.00000000000000000000 )
( 186 , 0.00000000000002131628 )
( 187 , 0.00000000000000000000 )
( 188 , 0.00000000000001065814 )
( 189 , 0.00000000000001065814 )
( 190 , 0.00000000000001065814 )
( 191 , 0.00000000000001421085 )
( 192 , 0.00000000000000355271 )
( 193 , 0.00000000000001065814 )
( 194 , 0.00000000000000710543 )
( 195 , 0.00000000000000710543 )
( 196 , 0.00000000000000355271 )
( 197 , 0.00000000000000710543 )
( 198 , 0.00000000000000710543 )
( 199 , 0.00000000000000000000 )
( 200 , 0.00000000000001065814 )
( 201 , 0.00000000000001776357 )
( 202 , 0.00000000000000000000 )
( 203 , 0.00000000000001065814 )
( 204 , 0.00000000000000000000 )
( 205 , 0.00000000000000355271 )
( 206 , 0.00000000000000355271 )
( 207 , 0.00000000000000710543 )
( 208 , 0.00000000000001065814 )
( 209 , 0.00000000000000355271 )
( 210 , 0.00000000000000355271 )
( 211 , 0.00000000000000000000 )
( 212 , 0.00000000000000710543 )
( 213 , 0.00000000000000000000 )
( 214 , 0.00000000000000000000 )
( 215 , 0.00000000000000710543 )
( 216 , 0.00000000000001065814 )
( 217 , 0.00000000000000000000 )
( 218 , 0.00000000000002131628 )
( 219 , 0.00000000000000000000 )
( 220 , 0.00000000000000000000 )
( 221 , 0.00000000000001421085 )
( 222 , 0.00000000000000355271 )
( 223 , 0.00000000000001421085 )
( 224 , 0.00000000000000710543 )
( 225 , 0.00000000000002486900 )
( 226 , 0.00000000000001421085 )
( 227 , 0.00000000000000355271 )
( 228 , 0.00000000000001065814 )
( 229 , 0.00000000000000000000 )
( 230 , 0.00000000000000710543 )
( 231 , 0.00000000000000000000 )
( 232 , 0.00000000000000710543 )
( 233 , 0.00000000000001421085 )
( 234 , 0.00000000000001065814 )
( 235 , 0.00000000000000710543 )
( 236 , 0.00000000000000000000 )
( 237 , 0.00000000000000355271 )
( 238 , 0.00000000000000355271 )
( 239 , 0.00000000000000355271 )
( 240 , 0.00000000000000710543 )
( 241 , 0.00000000000000355271 )
( 242 , 0.00000000000000355271 )
( 243 , 0.00000000000000710543 )
( 244 , 0.00000000000001776357 )
( 245 , 0.00000000000000000000 )
( 246 , 0.00000000000001776357 )
( 247 , 0.00000000000000355271 )
( 248 , 0.00000000000000355271 )
( 249 , 0.00000000000000355271 )
( 250 , 0.00000000000000710543 )
( 251 , 0.00000000000001065814 )
( 252 , 0.00000000000000710543 )
( 253 , 0.00000000000000355271 )
( 254 , 0.00000000000000000000 )
( 255 , 0.00000000000000710543 )
( 256 , 0.00000000000001421085 )
( 257 , 0.00000000000000355271 )
( 258 , 0.00000000000000710543 )
( 259 , 0.00000000000002486900 )
( 260 , 0.00000000000000000000 )
( 261 , 0.00000000000000710543 )
( 262 , 0.00000000000001065814 )
( 263 , 0.00000000000001065814 )
( 264 , 0.00000000000000000000 )
( 265 , 0.00000000000001065814 )
( 266 , 0.00000000000001065814 )
( 267 , 0.00000000000001065814 )
( 268 , 0.00000000000001776357 )
( 269 , 0.00000000000000000000 )
( 270 , 0.00000000000001421085 )
( 271 , 0.00000000000001065814 )
( 272 , 0.00000000000001421085 )
( 273 , 0.00000000000000710543 )
( 274 , 0.00000000000000355271 )
( 275 , 0.00000000000000000000 )
( 276 , 0.00000000000000000000 )
( 277 , 0.00000000000002131628 )
( 278 , 0.00000000000000710543 )
( 279 , 0.00000000000000710543 )
( 280 , 0.00000000000000710543 )
( 281 , 0.00000000000000355271 )
( 282 , 0.00000000000000000000 )
( 283 , 0.00000000000000355271 )
( 284 , 0.00000000000000355271 )
( 285 , 0.00000000000001065814 )
( 286 , 0.00000000000000000000 )
( 287 , 0.00000000000000710543 )
( 288 , 0.00000000000000355271 )
( 289 , 0.00000000000001776357 )
( 290 , 0.00000000000001065814 )
( 291 , 0.00000000000000710543 )
( 292 , 0.00000000000000000000 )
( 293 , 0.00000000000001065814 )
( 294 , 0.00000000000001421085 )
( 295 , 0.00000000000000355271 )
( 296 , 0.00000000000000710543 )
( 297 , 0.00000000000000355271 )
( 298 , 0.00000000000000355271 )
( 299 , 0.00000000000000355271 )
( 300 , 0.00000000000000355271 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 71.93995015038741769331 )
( 2 , 14.36872265312782559477 )
( 3 , 4.00029232499408493595 )
( 4 , 0.97969859027535477480 )
( 5 , 0.37386826619282942374 )
( 6 , 0.18797287598544443199 )
( 7 , 0.10716496940614206324 )
( 8 , 0.07124861593740661192 )
( 9 , 0.03548865974136106161 )
( 10 , 0.02161746731156100054 )
( 11 , 0.01169529107976430282 )
( 12 , 0.00770399336950333691 )
( 13 , 0.00454409652811449405 )
( 14 , 0.00267909552413314600 )
( 15 , 0.00190321241604252123 )
( 16 , 0.00118517983553445561 )
( 17 , 0.00063484792331180984 )
( 18 , 0.00049374890379638714 )
( 19 , 0.00029216858714420368 )
( 20 , 0.00017506586161175619 )
( 21 , 0.00020130509281912623 )
( 22 , 0.00013782329092038026 )
( 23 , 0.00006484789361493881 )
( 24 , 0.00006911610747195596 )
( 25 , 0.00005244097888379429 )
( 26 , 0.00002486541289314914 )
( 27 , 0.00002674442149697143 )
( 28 , 0.00002282832711486549 )
( 29 , 0.00001147351849795086 )
( 30 , 0.00001271633541222172 )
( 31 , 0.00001156034342741918 )
( 32 , 0.00000526798187294730 )
( 33 , 0.00000612427088242384 )
( 34 , 0.00000702066120439326 )
( 35 , 0.00000325697715553019 )
( 36 , 0.00000332646788692159 )
( 37 , 0.00000490728482205327 )
( 38 , 0.00000286315842501494 )
( 39 , 0.00000221899764341060 )
( 40 , 0.00000390935122496217 )
( 41 , 0.00000316078629225558 )
( 42 , 0.00000136777705961322 )
( 43 , 0.00000072821071483986 )
( 44 , 0.00000032333831612164 )
( 45 , 0.00000013081912086932 )
( 46 , 0.00000004622730642723 )
( 47 , 0.00000002120624387203 )
( 48 , 0.00000001086933565375 )
( 49 , 0.00000000648767439770 )
( 50 , 0.00000000441696457187 )
( 51 , 0.00000000252482479368 )
( 52 , 0.00000000147813850049 )
( 53 , 0.00000000125112009641 )
( 54 , 0.00000000093707441806 )
( 55 , 0.00000000060747140651 )
( 56 , 0.00000000056098414802 )
( 57 , 0.00000000045329429099 )
( 58 , 0.00000000024919089014 )
( 59 , 0.00000000022745894057 )
( 60 , 0.00000000025071145160 )
( 61 , 0.00000000015824852539 )
( 62 , 0.00000000013456613601 )
( 63 , 0.00000000018374279875 )
( 64 , 0.00000000014568612983 )
( 65 , 0.00000000009335110462 )
( 66 , 0.00000000011690204360 )
( 67 , 0.00000000013361400875 )
( 68 , 0.00000000010513900861 )
( 69 , 0.00000000008418865605 )
( 70 , 0.00000000006202682812 )
( 71 , 0.00000000002736300075 )
( 72 , 0.00000000001156763574 )
( 73 , 0.00000000000507682785 )
( 74 , 0.00000000000239808173 )
( 75 , 0.00000000000157385216 )
( 76 , 0.00000000000096633812 )
( 77 , 0.00000000000055422333 )
( 78 , 0.00000000000050803806 )
( 79 , 0.00000000000055422333 )
( 80 , 0.00000000000040145665 )
( 81 , 0.00000000000020605739 )
( 82 , 0.00000000000022026825 )
( 83 , 0.00000000000030198066 )
( 84 , 0.00000000000028421709 )
( 85 , 0.00000000000024868996 )
( 86 , 0.00000000000014921397 )
( 87 , 0.00000000000008526513 )
( 88 , 0.00000000000002842171 )
( 89 , 0.00000000000001776357 )
( 90 , 0.00000000000000710543 )
( 91 , 0.00000000000000000000 )
( 92 , 0.00000000000000000000 )
( 93 , 0.00000000000000710543 )
( 94 , 0.00000000000000000000 )
( 95 , 0.00000000000000000000 )
( 96 , 0.00000000000000355271 )
( 97 , 0.00000000000000355271 )
( 98 , 0.00000000000000355271 )
( 99 , 0.00000000000000355271 )
( 100 , 0.00000000000000710543 )
( 101 , 0.00000000000000710543 )
( 102 , 0.00000000000000355271 )
( 103 , 0.00000000000001065814 )
( 104 , 0.00000000000001065814 )
( 105 , 0.00000000000000355271 )
( 106 , 0.00000000000001776357 )
( 107 , 0.00000000000000710543 )
( 108 , 0.00000000000000000000 )
( 109 , 0.00000000000001421085 )
( 110 , 0.00000000000000000000 )
( 111 , 0.00000000000001421085 )
( 112 , 0.00000000000000000000 )
( 113 , 0.00000000000000355271 )
( 114 , 0.00000000000001421085 )
( 115 , 0.00000000000001065814 )
( 116 , 0.00000000000000710543 )
( 117 , 0.00000000000000355271 )
( 118 , 0.00000000000001065814 )
( 119 , 0.00000000000000710543 )
( 120 , 0.00000000000000355271 )
( 121 , 0.00000000000000355271 )
( 122 , 0.00000000000000710543 )
( 123 , 0.00000000000001065814 )
( 124 , 0.00000000000000000000 )
( 125 , 0.00000000000000355271 )
( 126 , 0.00000000000001421085 )
( 127 , 0.00000000000000355271 )
( 128 , 0.00000000000000355271 )
( 129 , 0.00000000000000000000 )
( 130 , 0.00000000000000710543 )
( 131 , 0.00000000000000355271 )
( 132 , 0.00000000000000710543 )
( 133 , 0.00000000000000710543 )
( 134 , 0.00000000000001421085 )
( 135 , 0.00000000000000355271 )
( 136 , 0.00000000000001065814 )
( 137 , 0.00000000000000710543 )
( 138 , 0.00000000000002131628 )
( 139 , 0.00000000000000710543 )
( 140 , 0.00000000000000355271 )
( 141 , 0.00000000000000000000 )
( 142 , 0.00000000000000710543 )
( 143 , 0.00000000000001776357 )
( 144 , 0.00000000000001776357 )
( 145 , 0.00000000000000355271 )
( 146 , 0.00000000000000355271 )
( 147 , 0.00000000000000355271 )
( 148 , 0.00000000000000710543 )
( 149 , 0.00000000000002131628 )
( 150 , 0.00000000000000710543 )
( 151 , 0.00000000000001421085 )
( 152 , 0.00000000000000355271 )
( 153 , 0.00000000000000355271 )
( 154 , 0.00000000000001065814 )
( 155 , 0.00000000000000355271 )
( 156 , 0.00000000000002131628 )
( 157 , 0.00000000000000355271 )
( 158 , 0.00000000000000355271 )
( 159 , 0.00000000000000000000 )
( 160 , 0.00000000000001776357 )
( 161 , 0.00000000000000355271 )
( 162 , 0.00000000000000355271 )
( 163 , 0.00000000000000710543 )
( 164 , 0.00000000000002842171 )
( 165 , 0.00000000000001065814 )
( 166 , 0.00000000000000710543 )
( 167 , 0.00000000000000355271 )
( 168 , 0.00000000000000710543 )
( 169 , 0.00000000000000000000 )
( 170 , 0.00000000000001065814 )
( 171 , 0.00000000000001065814 )
( 172 , 0.00000000000000000000 )
( 173 , 0.00000000000000710543 )
( 174 , 0.00000000000000710543 )
( 175 , 0.00000000000000710543 )
( 176 , 0.00000000000000710543 )
( 177 , 0.00000000000000355271 )
( 178 , 0.00000000000001065814 )
( 179 , 0.00000000000000710543 )
( 180 , 0.00000000000000355271 )
( 181 , 0.00000000000000355271 )
( 182 , 0.00000000000001065814 )
( 183 , 0.00000000000001421085 )
( 184 , 0.00000000000000000000 )
( 185 , 0.00000000000000355271 )
( 186 , 0.00000000000000355271 )
( 187 , 0.00000000000000710543 )
( 188 , 0.00000000000001421085 )
( 189 , 0.00000000000000710543 )
( 190 , 0.00000000000000710543 )
( 191 , 0.00000000000000355271 )
( 192 , 0.00000000000001421085 )
( 193 , 0.00000000000000000000 )
( 194 , 0.00000000000000000000 )
( 195 , 0.00000000000001065814 )
( 196 , 0.00000000000000355271 )
( 197 , 0.00000000000000710543 )
( 198 , 0.00000000000000710543 )
( 199 , 0.00000000000000355271 )
( 200 , 0.00000000000000355271 )
( 201 , 0.00000000000000000000 )
( 202 , 0.00000000000000710543 )
( 203 , 0.00000000000000355271 )
( 204 , 0.00000000000000355271 )
( 205 , 0.00000000000000710543 )
( 206 , 0.00000000000000710543 )
( 207 , 0.00000000000000355271 )
( 208 , 0.00000000000001421085 )
( 209 , 0.00000000000000355271 )
( 210 , 0.00000000000000355271 )
( 211 , 0.00000000000001065814 )
( 212 , 0.00000000000000710543 )
( 213 , 0.00000000000001776357 )
( 214 , 0.00000000000001065814 )
( 215 , 0.00000000000001065814 )
( 216 , 0.00000000000001065814 )
( 217 , 0.00000000000001065814 )
( 218 , 0.00000000000000355271 )
( 219 , 0.00000000000001776357 )
( 220 , 0.00000000000000710543 )
( 221 , 0.00000000000000710543 )
( 222 , 0.00000000000000710543 )
( 223 , 0.00000000000001065814 )
( 224 , 0.00000000000001421085 )
( 225 , 0.00000000000000000000 )
( 226 , 0.00000000000001421085 )
( 227 , 0.00000000000001065814 )
( 228 , 0.00000000000001065814 )
( 229 , 0.00000000000001776357 )
( 230 , 0.00000000000000710543 )
( 231 , 0.00000000000001421085 )
( 232 , 0.00000000000001065814 )
( 233 , 0.00000000000000355271 )
( 234 , 0.00000000000000355271 )
( 235 , 0.00000000000001065814 )
( 236 , 0.00000000000000710543 )
( 237 , 0.00000000000000355271 )
( 238 , 0.00000000000001421085 )
( 239 , 0.00000000000000710543 )
( 240 , 0.00000000000000355271 )
( 241 , 0.00000000000000355271 )
( 242 , 0.00000000000001065814 )
( 243 , 0.00000000000001065814 )
( 244 , 0.00000000000000710543 )
( 245 , 0.00000000000001065814 )
( 246 , 0.00000000000000710543 )
( 247 , 0.00000000000000710543 )
( 248 , 0.00000000000000710543 )
( 249 , 0.00000000000000710543 )
( 250 , 0.00000000000000000000 )
( 251 , 0.00000000000000355271 )
( 252 , 0.00000000000000000000 )
( 253 , 0.00000000000000000000 )
( 254 , 0.00000000000000355271 )
( 255 , 0.00000000000000710543 )
( 256 , 0.00000000000000710543 )
( 257 , 0.00000000000001065814 )
( 258 , 0.00000000000001065814 )
( 259 , 0.00000000000000710543 )
( 260 , 0.00000000000000355271 )
( 261 , 0.00000000000000000000 )
( 262 , 0.00000000000000710543 )
( 263 , 0.00000000000000355271 )
( 264 , 0.00000000000000000000 )
( 265 , 0.00000000000000710543 )
( 266 , 0.00000000000000355271 )
( 267 , 0.00000000000000000000 )
( 268 , 0.00000000000000710543 )
( 269 , 0.00000000000000710543 )
( 270 , 0.00000000000000710543 )
( 271 , 0.00000000000000355271 )
( 272 , 0.00000000000000355271 )
( 273 , 0.00000000000000355271 )
( 274 , 0.00000000000000355271 )
( 275 , 0.00000000000000000000 )
( 276 , 0.00000000000000355271 )
( 277 , 0.00000000000001065814 )
( 278 , 0.00000000000000355271 )
( 279 , 0.00000000000000355271 )
( 280 , 0.00000000000000000000 )
( 281 , 0.00000000000000355271 )
( 282 , 0.00000000000000000000 )
( 283 , 0.00000000000000355271 )
( 284 , 0.00000000000000355271 )
( 285 , 0.00000000000000000000 )
( 286 , 0.00000000000000355271 )
( 287 , 0.00000000000000355271 )
( 288 , 0.00000000000000355271 )
( 289 , 0.00000000000001065814 )
( 290 , 0.00000000000000355271 )
( 291 , 0.00000000000000000000 )
( 292 , 0.00000000000000355271 )
( 293 , 0.00000000000000355271 )
( 294 , 0.00000000000000710543 )
( 295 , 0.00000000000001065814 )
( 296 , 0.00000000000000710543 )
( 297 , 0.00000000000000710543 )
( 298 , 0.00000000000000355271 )
( 299 , 0.00000000000001421085 )
( 300 , 0.00000000000001065814 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 71.93995015038741769331 )
( 2 , 14.36872265312782559477 )
( 3 , 4.00029232499408493595 )
( 4 , 1.35858659098465750503 )
( 5 , 0.40106216632492319718 )
( 6 , 0.21580472022311170122 )
( 7 , 0.11197078786178593646 )
( 8 , 0.08457993757688342384 )
( 9 , 0.03563922995209267697 )
( 10 , 0.02258358792658654579 )
( 11 , 0.01345722015354056111 )
( 12 , 0.00830787719880277109 )
( 13 , 0.00572769565741282349 )
( 14 , 0.00265740846234052697 )
( 15 , 0.00206682924088852360 )
( 16 , 0.00090005302374507323 )
( 17 , 0.00134103991832290603 )
( 18 , 0.00049467773017397576 )
( 19 , 0.00079519194949284611 )
( 20 , 0.00028592820286377219 )
( 21 , 0.00065919481038534400 )
( 22 , 0.00023203161485696455 )
( 23 , 0.00063546975978567843 )
( 24 , 0.00023532997475683715 )
( 25 , 0.00074967797194247510 )
( 26 , 0.00030468347621237513 )
( 27 , 0.00086981895042015367 )
( 28 , 0.00038301536411111670 )
( 29 , 0.00007881415785959689 )
( 30 , 0.00003176605241606012 )
( 31 , 0.00001896971935977376 )
( 32 , 0.00001394198922000101 )
( 33 , 0.00000960748355538499 )
( 34 , 0.00000782041301761183 )
( 35 , 0.00000617203241759512 )
( 36 , 0.00000544240345590197 )
( 37 , 0.00000310875937969968 )
( 38 , 0.00000271809994245586 )
( 39 , 0.00000158374117731341 )
( 40 , 0.00000137584911641397 )
( 41 , 0.00000087026314332661 )
( 42 , 0.00000069662589297081 )
( 43 , 0.00000053447023873332 )
( 44 , 0.00000037195782098820 )
( 45 , 0.00000045810161353188 )
( 46 , 0.00000024663503239708 )
( 47 , 0.00000042822593471215 )
( 48 , 0.00000019741499457382 )
( 49 , 0.00000047078033560410 )
( 50 , 0.00000023137167559639 )
( 51 , 0.00000047616025966590 )
( 52 , 0.00000027144094616460 )
( 53 , 0.00000010087669721770 )
( 54 , 0.00000007277751734591 )
( 55 , 0.00000006342443370499 )
( 56 , 0.00000005637045319418 )
( 57 , 0.00000004589815816303 )
( 58 , 0.00000004048760615660 )
( 59 , 0.00000003321306962789 )
( 60 , 0.00000002957067124498 )
( 61 , 0.00000001659237724994 )
( 62 , 0.00000001495916635008 )
( 63 , 0.00000000892022455901 )
( 64 , 0.00000000790469556478 )
( 65 , 0.00000000436485336763 )
( 66 , 0.00000000384751430715 )
( 67 , 0.00000000255694843077 )
( 68 , 0.00000000217249862544 )
( 69 , 0.00000000170626535123 )
( 70 , 0.00000000112216724801 )
( 71 , 0.00000000141790224006 )
( 72 , 0.00000000077033135426 )
( 73 , 0.00000000185264781294 )
( 74 , 0.00000000080118311985 )
( 75 , 0.00000000194738092318 )
( 76 , 0.00000000092315488587 )
( 77 , 0.00000000056047610997 )
( 78 , 0.00000000048332182701 )
( 79 , 0.00000000042170000825 )
( 80 , 0.00000000036341774035 )
( 81 , 0.00000000028687097142 )
( 82 , 0.00000000025484681032 )
( 83 , 0.00000000021208990120 )
( 84 , 0.00000000019119639205 )
( 85 , 0.00000000011249312593 )
( 86 , 0.00000000010024692187 )
( 87 , 0.00000000005626432653 )
( 88 , 0.00000000005072919862 )
( 89 , 0.00000000003092637257 )
( 90 , 0.00000000002760813800 )
( 91 , 0.00000000001559641305 )
( 92 , 0.00000000001352162826 )
( 93 , 0.00000000000955679980 )
( 94 , 0.00000000000786215537 )
( 95 , 0.00000000000796518407 )
( 96 , 0.00000000000438049597 )
( 97 , 0.00000000000836664071 )
( 98 , 0.00000000000363797881 )
( 99 , 0.00000000001251976300 )
( 100 , 0.00000000000494182473 )
( 101 , 0.00000000000335376171 )
( 102 , 0.00000000000297006864 )
( 103 , 0.00000000000266808797 )
( 104 , 0.00000000000240518716 )
( 105 , 0.00000000000201083594 )
( 106 , 0.00000000000182254212 )
( 107 , 0.00000000000151700874 )
( 108 , 0.00000000000135358391 )
( 109 , 0.00000000000075317530 )
( 110 , 0.00000000000067856831 )
( 111 , 0.00000000000041922021 )
( 112 , 0.00000000000037303494 )
( 113 , 0.00000000000019895197 )
( 114 , 0.00000000000017053026 )
( 115 , 0.00000000000010658141 )
( 116 , 0.00000000000010302870 )
( 117 , 0.00000000000006039613 )
( 118 , 0.00000000000004973799 )
( 119 , 0.00000000000003197442 )
( 120 , 0.00000000000002131628 )
( 121 , 0.00000000000003907985 )
( 122 , 0.00000000000002131628 )
( 123 , 0.00000000000004973799 )
( 124 , 0.00000000000002131628 )
( 125 , 0.00000000000009592327 )
( 126 , 0.00000000000003907985 )
( 127 , 0.00000000000012434498 )
( 128 , 0.00000000000006394885 )
( 129 , 0.00000000000000000000 )
( 130 , 0.00000000000000355271 )
( 131 , 0.00000000000000710543 )
( 132 , 0.00000000000001065814 )
( 133 , 0.00000000000000355271 )
( 134 , 0.00000000000001065814 )
( 135 , 0.00000000000001065814 )
( 136 , 0.00000000000000710543 )
( 137 , 0.00000000000001776357 )
( 138 , 0.00000000000000355271 )
( 139 , 0.00000000000000710543 )
( 140 , 0.00000000000000710543 )
( 141 , 0.00000000000000710543 )
( 142 , 0.00000000000001776357 )
( 143 , 0.00000000000000355271 )
( 144 , 0.00000000000000355271 )
( 145 , 0.00000000000000000000 )
( 146 , 0.00000000000000000000 )
( 147 , 0.00000000000001065814 )
( 148 , 0.00000000000000355271 )
( 149 , 0.00000000000001065814 )
( 150 , 0.00000000000000355271 )
( 151 , 0.00000000000000710543 )
( 152 , 0.00000000000000355271 )
( 153 , 0.00000000000001065814 )
( 154 , 0.00000000000001065814 )
( 155 , 0.00000000000000355271 )
( 156 , 0.00000000000001065814 )
( 157 , 0.00000000000000710543 )
( 158 , 0.00000000000002131628 )
( 159 , 0.00000000000000355271 )
( 160 , 0.00000000000000710543 )
( 161 , 0.00000000000000710543 )
( 162 , 0.00000000000000710543 )
( 163 , 0.00000000000000710543 )
( 164 , 0.00000000000000355271 )
( 165 , 0.00000000000000000000 )
( 166 , 0.00000000000000710543 )
( 167 , 0.00000000000001421085 )
( 168 , 0.00000000000000355271 )
( 169 , 0.00000000000000355271 )
( 170 , 0.00000000000002131628 )
( 171 , 0.00000000000000710543 )
( 172 , 0.00000000000000355271 )
( 173 , 0.00000000000001065814 )
( 174 , 0.00000000000000355271 )
( 175 , 0.00000000000001421085 )
( 176 , 0.00000000000000355271 )
( 177 , 0.00000000000000355271 )
( 178 , 0.00000000000000000000 )
( 179 , 0.00000000000001421085 )
( 180 , 0.00000000000000355271 )
( 181 , 0.00000000000000355271 )
( 182 , 0.00000000000001421085 )
( 183 , 0.00000000000000355271 )
( 184 , 0.00000000000000710543 )
( 185 , 0.00000000000002131628 )
( 186 , 0.00000000000000710543 )
( 187 , 0.00000000000002131628 )
( 188 , 0.00000000000000710543 )
( 189 , 0.00000000000000355271 )
( 190 , 0.00000000000001421085 )
( 191 , 0.00000000000001776357 )
( 192 , 0.00000000000000355271 )
( 193 , 0.00000000000000355271 )
( 194 , 0.00000000000000710543 )
( 195 , 0.00000000000001421085 )
( 196 , 0.00000000000001421085 )
( 197 , 0.00000000000001065814 )
( 198 , 0.00000000000000000000 )
( 199 , 0.00000000000000710543 )
( 200 , 0.00000000000001065814 )
( 201 , 0.00000000000001065814 )
( 202 , 0.00000000000002131628 )
( 203 , 0.00000000000000710543 )
( 204 , 0.00000000000000000000 )
( 205 , 0.00000000000000710543 )
( 206 , 0.00000000000000000000 )
( 207 , 0.00000000000000355271 )
( 208 , 0.00000000000001065814 )
( 209 , 0.00000000000000000000 )
( 210 , 0.00000000000000355271 )
( 211 , 0.00000000000000355271 )
( 212 , 0.00000000000000710543 )
( 213 , 0.00000000000000710543 )
( 214 , 0.00000000000001065814 )
( 215 , 0.00000000000000355271 )
( 216 , 0.00000000000001065814 )
( 217 , 0.00000000000000355271 )
( 218 , 0.00000000000001421085 )
( 219 , 0.00000000000000355271 )
( 220 , 0.00000000000000710543 )
( 221 , 0.00000000000002131628 )
( 222 , 0.00000000000001065814 )
( 223 , 0.00000000000001065814 )
( 224 , 0.00000000000001065814 )
( 225 , 0.00000000000001065814 )
( 226 , 0.00000000000000355271 )
( 227 , 0.00000000000001065814 )
( 228 , 0.00000000000000710543 )
( 229 , 0.00000000000000355271 )
( 230 , 0.00000000000001065814 )
( 231 , 0.00000000000000000000 )
( 232 , 0.00000000000000355271 )
( 233 , 0.00000000000000710543 )
( 234 , 0.00000000000000000000 )
( 235 , 0.00000000000000000000 )
( 236 , 0.00000000000001065814 )
( 237 , 0.00000000000000000000 )
( 238 , 0.00000000000000710543 )
( 239 , 0.00000000000000355271 )
( 240 , 0.00000000000000710543 )
( 241 , 0.00000000000000355271 )
( 242 , 0.00000000000000355271 )
( 243 , 0.00000000000000710543 )
( 244 , 0.00000000000000355271 )
( 245 , 0.00000000000000710543 )
( 246 , 0.00000000000000355271 )
( 247 , 0.00000000000000355271 )
( 248 , 0.00000000000000355271 )
( 249 , 0.00000000000001065814 )
( 250 , 0.00000000000001776357 )
( 251 , 0.00000000000000710543 )
( 252 , 0.00000000000001065814 )
( 253 , 0.00000000000000000000 )
( 254 , 0.00000000000000710543 )
( 255 , 0.00000000000001065814 )
( 256 , 0.00000000000000355271 )
( 257 , 0.00000000000000710543 )
( 258 , 0.00000000000001421085 )
( 259 , 0.00000000000001421085 )
( 260 , 0.00000000000001065814 )
( 261 , 0.00000000000001065814 )
( 262 , 0.00000000000000000000 )
( 263 , 0.00000000000000000000 )
( 264 , 0.00000000000000710543 )
( 265 , 0.00000000000000710543 )
( 266 , 0.00000000000001421085 )
( 267 , 0.00000000000001065814 )
( 268 , 0.00000000000001421085 )
( 269 , 0.00000000000002131628 )
( 270 , 0.00000000000000355271 )
( 271 , 0.00000000000000355271 )
( 272 , 0.00000000000000000000 )
( 273 , 0.00000000000000355271 )
( 274 , 0.00000000000000355271 )
( 275 , 0.00000000000001776357 )
( 276 , 0.00000000000000710543 )
( 277 , 0.00000000000000000000 )
( 278 , 0.00000000000000355271 )
( 279 , 0.00000000000001421085 )
( 280 , 0.00000000000001421085 )
( 281 , 0.00000000000000710543 )
( 282 , 0.00000000000000710543 )
( 283 , 0.00000000000000355271 )
( 284 , 0.00000000000000355271 )
( 285 , 0.00000000000000710543 )
( 286 , 0.00000000000000000000 )
( 287 , 0.00000000000000355271 )
( 288 , 0.00000000000001065814 )
( 289 , 0.00000000000001421085 )
( 290 , 0.00000000000000710543 )
( 291 , 0.00000000000000710543 )
( 292 , 0.00000000000000355271 )
( 293 , 0.00000000000000355271 )
( 294 , 0.00000000000000000000 )
( 295 , 0.00000000000000710543 )
( 296 , 0.00000000000000710543 )
( 297 , 0.00000000000000710543 )
( 298 , 0.00000000000001421085 )
( 299 , 0.00000000000000710543 )
( 300 , 0.00000000000000000000 )
};
 \addlegendentry{OAIM};






 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 71.93995015038741769331 )
( 3 , 11.06912192684045237456 )
( 4 , 3.95064959799911363802 )
( 5 , 1.73666184878407037218 )
( 6 , 0.57187426005554442554 )
( 7 , 0.41539798373577596635 )
( 8 , 0.18792416387800159328 )
( 9 , 0.16614547431921877774 )
( 10 , 0.11113050444754790647 )
( 11 , 0.10325213500902918895 )
( 12 , 0.07067149675586748003 )
( 13 , 0.05757204939422067014 )
( 14 , 0.06488660444908589398 )
( 15 , 0.05045125936819871981 )
( 16 , 0.04410738973350092351 )
( 17 , 0.04084793232104999561 )
( 18 , 0.03456108217562103846 )
( 19 , 0.03658411410870598957 )
( 20 , 0.05386283579759520990 )
( 21 , 0.01677140223569040245 )
( 22 , 0.00739772350847545113 )
( 23 , 0.00202494880802461807 )
( 24 , 0.00071284042996921926 )
( 25 , 0.00075122790886794633 )
( 26 , 0.00056043138082628730 )
( 27 , 0.00031660311254455564 )
( 28 , 0.00028864390427330022 )
( 29 , 0.00030718257558959294 )
( 30 , 0.00027498593101782376 )
( 31 , 0.00020306764984567849 )
( 32 , 0.00016187521517352366 )
( 33 , 0.00022422352879658547 )
( 34 , 0.00024713142707000202 )
( 35 , 0.00014928862062646431 )
( 36 , 0.00010135348198758720 )
( 37 , 0.00003777551369310572 )
( 38 , 0.00001370710280568233 )
( 39 , 0.00000964525786528725 )
( 40 , 0.00000705137426493252 )
( 41 , 0.00000388558743580347 )
( 42 , 0.00000323434028715042 )
( 43 , 0.00000378655001398442 )
( 44 , 0.00000348416947915098 )
( 45 , 0.00000256488527128340 )
( 46 , 0.00000205036612044296 )
( 47 , 0.00000245469439974499 )
( 48 , 0.00000284053457733080 )
( 49 , 0.00000212957057144081 )
( 50 , 0.00000132813356756856 )
( 51 , 0.00000055247463137675 )
( 52 , 0.00000017915190753115 )
( 53 , 0.00000009604138995201 )
( 54 , 0.00000008513271154698 )
( 55 , 0.00000005485591003662 )
( 56 , 0.00000003397810743877 )
( 57 , 0.00000003807056003780 )
( 58 , 0.00000004098095729432 )
( 59 , 0.00000003038370266495 )
( 60 , 0.00000002103478990989 )
( 61 , 0.00000002470817150879 )
( 62 , 0.00000003149340344066 )
( 63 , 0.00000002583303171377 )
( 64 , 0.00000001664500004495 )
( 65 , 0.00000001037058439124 )
( 66 , 0.00000000427483115573 )
( 67 , 0.00000000203598915505 )
( 68 , 0.00000000145752210301 )
( 69 , 0.00000000089601925879 )
( 70 , 0.00000000041476866386 )
( 71 , 0.00000000041196557277 )
( 72 , 0.00000000056995119735 )
( 73 , 0.00000000046254911013 )
( 74 , 0.00000000024888180405 )
( 75 , 0.00000000026717472679 )
( 76 , 0.00000000041168846110 )
( 77 , 0.00000000036543923443 )
( 78 , 0.00000000022245671971 )
( 79 , 0.00000000010454925814 )
( 80 , 0.00000000003284839067 )
( 81 , 0.00000000001067590460 )
( 82 , 0.00000000001189093268 )
( 83 , 0.00000000001120881166 )
( 84 , 0.00000000000585131943 )
( 85 , 0.00000000000426680913 )
( 86 , 0.00000000000665068001 )
( 87 , 0.00000000000645172804 )
( 88 , 0.00000000000355626639 )
( 89 , 0.00000000000320099502 )
( 90 , 0.00000000000549960077 )
( 91 , 0.00000000000549604806 )
( 92 , 0.00000000000312283532 )
( 93 , 0.00000000000154898316 )
( 94 , 0.00000000000050448534 )
( 95 , 0.00000000000012789769 )
( 96 , 0.00000000000013145041 )
( 97 , 0.00000000000014210855 )
( 98 , 0.00000000000007105427 )
( 99 , 0.00000000000004973799 )
( 100 , 0.00000000000007815970 )
( 101 , 0.00000000000008171241 )
( 102 , 0.00000000000005329071 )
( 103 , 0.00000000000003907985 )
( 104 , 0.00000000000007105427 )
( 105 , 0.00000000000007460699 )
( 106 , 0.00000000000003907985 )
( 107 , 0.00000000000000355271 )
( 108 , 0.00000000000000355271 )
( 109 , 0.00000000000000710543 )
( 110 , 0.00000000000001421085 )
( 111 , 0.00000000000000000000 )
( 112 , 0.00000000000000710543 )
( 113 , 0.00000000000000710543 )
( 114 , 0.00000000000000355271 )
( 115 , 0.00000000000000710543 )
( 116 , 0.00000000000000355271 )
( 117 , 0.00000000000000000000 )
( 118 , 0.00000000000001776357 )
( 119 , 0.00000000000001065814 )
( 120 , 0.00000000000000710543 )
( 121 , 0.00000000000001776357 )
( 122 , 0.00000000000000710543 )
( 123 , 0.00000000000001421085 )
( 124 , 0.00000000000001065814 )
( 125 , 0.00000000000001421085 )
( 126 , 0.00000000000000000000 )
( 127 , 0.00000000000001065814 )
( 128 , 0.00000000000000710543 )
( 129 , 0.00000000000001421085 )
( 130 , 0.00000000000000000000 )
( 131 , 0.00000000000001421085 )
( 132 , 0.00000000000000355271 )
( 133 , 0.00000000000001065814 )
( 134 , 0.00000000000000000000 )
( 135 , 0.00000000000000355271 )
( 136 , 0.00000000000000000000 )
( 137 , 0.00000000000001065814 )
( 138 , 0.00000000000000710543 )
( 139 , 0.00000000000000710543 )
( 140 , 0.00000000000000000000 )
( 141 , 0.00000000000000355271 )
( 142 , 0.00000000000000000000 )
( 143 , 0.00000000000000000000 )
( 144 , 0.00000000000001065814 )
( 145 , 0.00000000000000355271 )
( 146 , 0.00000000000002131628 )
( 147 , 0.00000000000000710543 )
( 148 , 0.00000000000000000000 )
( 149 , 0.00000000000001065814 )
( 150 , 0.00000000000000000000 )
( 151 , 0.00000000000001065814 )
( 152 , 0.00000000000000710543 )
( 153 , 0.00000000000000710543 )
( 154 , 0.00000000000000000000 )
( 155 , 0.00000000000000000000 )
( 156 , 0.00000000000001421085 )
( 157 , 0.00000000000000355271 )
( 158 , 0.00000000000000710543 )
( 159 , 0.00000000000001776357 )
( 160 , 0.00000000000000355271 )
( 161 , 0.00000000000000000000 )
( 162 , 0.00000000000000710543 )
( 163 , 0.00000000000000000000 )
( 164 , 0.00000000000000710543 )
( 165 , 0.00000000000000710543 )
( 166 , 0.00000000000000710543 )
( 167 , 0.00000000000001421085 )
( 168 , 0.00000000000000000000 )
( 169 , 0.00000000000000000000 )
( 170 , 0.00000000000001421085 )
( 171 , 0.00000000000000355271 )
( 172 , 0.00000000000000355271 )
( 173 , 0.00000000000000355271 )
( 174 , 0.00000000000000710543 )
( 175 , 0.00000000000001421085 )
( 176 , 0.00000000000000710543 )
( 177 , 0.00000000000000355271 )
( 178 , 0.00000000000000355271 )
( 179 , 0.00000000000000710543 )
( 180 , 0.00000000000001065814 )
( 181 , 0.00000000000000000000 )
( 182 , 0.00000000000000710543 )
( 183 , 0.00000000000001065814 )
( 184 , 0.00000000000000355271 )
( 185 , 0.00000000000000355271 )
( 186 , 0.00000000000001776357 )
( 187 , 0.00000000000000355271 )
( 188 , 0.00000000000001421085 )
( 189 , 0.00000000000001776357 )
( 190 , 0.00000000000001065814 )
( 191 , 0.00000000000000710543 )
( 192 , 0.00000000000000710543 )
( 193 , 0.00000000000000710543 )
( 194 , 0.00000000000001776357 )
( 195 , 0.00000000000000000000 )
( 196 , 0.00000000000000710543 )
( 197 , 0.00000000000000710543 )
( 198 , 0.00000000000000355271 )
( 199 , 0.00000000000001065814 )
( 200 , 0.00000000000001421085 )
( 201 , 0.00000000000000000000 )
( 202 , 0.00000000000000710543 )
( 203 , 0.00000000000000710543 )
( 204 , 0.00000000000000710543 )
( 205 , 0.00000000000001065814 )
( 206 , 0.00000000000000710543 )
( 207 , 0.00000000000000710543 )
( 208 , 0.00000000000001065814 )
( 209 , 0.00000000000000710543 )
( 210 , 0.00000000000000355271 )
( 211 , 0.00000000000000710543 )
( 212 , 0.00000000000001065814 )
( 213 , 0.00000000000000710543 )
( 214 , 0.00000000000001065814 )
( 215 , 0.00000000000001776357 )
( 216 , 0.00000000000001065814 )
( 217 , 0.00000000000001065814 )
( 218 , 0.00000000000001776357 )
( 219 , 0.00000000000000710543 )
( 220 , 0.00000000000000710543 )
( 221 , 0.00000000000000710543 )
( 222 , 0.00000000000000355271 )
( 223 , 0.00000000000000710543 )
( 224 , 0.00000000000000710543 )
( 225 , 0.00000000000001065814 )
( 226 , 0.00000000000001065814 )
( 227 , 0.00000000000001065814 )
( 228 , 0.00000000000001065814 )
( 229 , 0.00000000000000710543 )
( 230 , 0.00000000000001421085 )
( 231 , 0.00000000000000355271 )
( 232 , 0.00000000000000710543 )
( 233 , 0.00000000000000355271 )
( 234 , 0.00000000000000000000 )
( 235 , 0.00000000000000000000 )
( 236 , 0.00000000000000355271 )
( 237 , 0.00000000000001065814 )
( 238 , 0.00000000000001065814 )
( 239 , 0.00000000000000710543 )
( 240 , 0.00000000000000355271 )
( 241 , 0.00000000000000355271 )
( 242 , 0.00000000000000355271 )
( 243 , 0.00000000000000710543 )
( 244 , 0.00000000000000710543 )
( 245 , 0.00000000000001065814 )
( 246 , 0.00000000000001065814 )
( 247 , 0.00000000000000000000 )
( 248 , 0.00000000000000000000 )
( 249 , 0.00000000000000710543 )
( 250 , 0.00000000000000710543 )
( 251 , 0.00000000000000710543 )
( 252 , 0.00000000000001065814 )
( 253 , 0.00000000000001065814 )
( 254 , 0.00000000000001065814 )
( 255 , 0.00000000000001065814 )
( 256 , 0.00000000000001065814 )
( 257 , 0.00000000000001421085 )
( 258 , 0.00000000000001065814 )
( 259 , 0.00000000000000710543 )
( 260 , 0.00000000000000710543 )
( 261 , 0.00000000000000710543 )
( 262 , 0.00000000000000355271 )
( 263 , 0.00000000000000000000 )
( 264 , 0.00000000000000355271 )
( 265 , 0.00000000000000710543 )
( 266 , 0.00000000000000710543 )
( 267 , 0.00000000000000710543 )
( 268 , 0.00000000000001065814 )
( 269 , 0.00000000000000710543 )
( 270 , 0.00000000000000710543 )
( 271 , 0.00000000000000710543 )
( 272 , 0.00000000000001421085 )
( 273 , 0.00000000000001065814 )
( 274 , 0.00000000000001065814 )
( 275 , 0.00000000000000710543 )
( 276 , 0.00000000000001421085 )
( 277 , 0.00000000000001421085 )
( 278 , 0.00000000000000710543 )
( 279 , 0.00000000000000710543 )
( 280 , 0.00000000000001065814 )
( 281 , 0.00000000000001065814 )
( 282 , 0.00000000000001421085 )
( 283 , 0.00000000000000710543 )
( 284 , 0.00000000000001065814 )
( 285 , 0.00000000000001065814 )
( 286 , 0.00000000000000710543 )
( 287 , 0.00000000000000710543 )
( 288 , 0.00000000000000710543 )
( 289 , 0.00000000000000710543 )
( 290 , 0.00000000000001421085 )
( 291 , 0.00000000000001421085 )
( 292 , 0.00000000000000710543 )
( 293 , 0.00000000000000710543 )
( 294 , 0.00000000000001065814 )
( 295 , 0.00000000000001065814 )
( 296 , 0.00000000000000355271 )
( 297 , 0.00000000000000355271 )
( 298 , 0.00000000000000710543 )
( 299 , 0.00000000000001065814 )
( 300 , 0.00000000000001065814 )
};
 \addlegendentry{Fast ADMM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/admm20.tikz <==
\begin{tikzpicture}[scale=0.5]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.6\columnwidth, 
 xmin=0, 
 xmax=120, 
 xmajorgrids, 
 ymode=log,
 ymin=5e-14, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={b) $\rho = 1$ -- Functional error}, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 24.38351781348679736539 )
( 2 , 6.05008230814063097114 )
( 3 , 2.54951440678927099270 )
( 4 , 1.42901811969202796604 )
( 5 , 0.89846608240522130018 )
( 6 , 0.59857964207121838740 )
( 7 , 0.41058077581463692241 )
( 8 , 0.28800802095598854180 )
( 9 , 0.20439845598385275594 )
( 10 , 0.14687624608311722341 )
( 11 , 0.10702044922918929615 )
( 12 , 0.07834386740609033950 )
( 13 , 0.05731517088005588789 )
( 14 , 0.04168539899357881495 )
( 15 , 0.03028779373054391044 )
( 16 , 0.02202007221185908747 )
( 17 , 0.01601724264244452911 )
( 18 , 0.01165832013433387715 )
( 19 , 0.00847703494290286130 )
( 20 , 0.00618303958222909955 )
( 21 , 0.00452922084372531231 )
( 22 , 0.00330864933765440128 )
( 23 , 0.00242106845134060222 )
( 24 , 0.00178377100350957107 )
( 25 , 0.00132168419737865861 )
( 26 , 0.00098275658820767831 )
( 27 , 0.00073267707902147095 )
( 28 , 0.00054739922396862539 )
( 29 , 0.00041024083922636123 )
( 30 , 0.00030847318186388861 )
( 31 , 0.00023277492764250951 )
( 32 , 0.00017618837557620282 )
( 33 , 0.00013374121841991382 )
( 34 , 0.00010179405878218972 )
( 35 , 0.00007767291403482091 )
( 36 , 0.00005940610728671913 )
( 37 , 0.00004553415773500546 )
( 38 , 0.00003497239896432802 )
( 39 , 0.00002691157297363134 )
( 40 , 0.00002074567554544160 )
( 41 , 0.00001601935388606535 )
( 42 , 0.00001238937433711840 )
( 43 , 0.00000959626114749312 )
( 44 , 0.00000744332753299659 )
( 45 , 0.00000578110694959832 )
( 46 , 0.00000449574949001885 )
( 47 , 0.00000350034322949000 )
( 48 , 0.00000272840220816306 )
( 49 , 0.00000212896560114473 )
( 50 , 0.00000166289956027299 )
( 51 , 0.00000130009893695160 )
( 52 , 0.00000101736522140072 )
( 53 , 0.00000079679331577154 )
( 54 , 0.00000062454266114287 )
( 55 , 0.00000048989892320606 )
( 56 , 0.00000038455648265767 )
( 57 , 0.00000030206839696234 )
( 58 , 0.00000023742428112428 )
( 59 , 0.00000018672550439192 )
( 60 , 0.00000014693517513820 )
( 61 , 0.00000011568501179227 )
( 62 , 0.00000009112638110764 )
( 63 , 0.00000007181478878238 )
( 64 , 0.00000005662058910616 )
( 65 , 0.00000004465952585520 )
( 66 , 0.00000003523889446910 )
( 67 , 0.00000002781561292409 )
( 68 , 0.00000002196358650508 )
( 69 , 0.00000001734832721922 )
( 70 , 0.00000001370702662484 )
( 71 , 0.00000001083307665795 )
( 72 , 0.00000000856395843130 )
( 73 , 0.00000000677183109588 )
( 74 , 0.00000000535598232432 )
( 75 , 0.00000000423711199460 )
( 76 , 0.00000000335264616069 )
( 77 , 0.00000000265331934202 )
( 78 , 0.00000000210025419278 )
( 79 , 0.00000000166275171409 )
( 80 , 0.00000000131659305680 )
( 81 , 0.00000000104266106860 )
( 82 , 0.00000000082583895278 )
( 83 , 0.00000000065418959139 )
( 84 , 0.00000000051827342418 )
( 85 , 0.00000000041067238499 )
( 86 , 0.00000000032541791484 )
( 87 , 0.00000000025790214409 )
( 88 , 0.00000000020440182880 )
( 89 , 0.00000000016202150732 )
( 90 , 0.00000000012843415220 )
( 91 , 0.00000000010182787946 )
( 92 , 0.00000000008072476021 )
( 93 , 0.00000000006400568964 )
( 94 , 0.00000000005076472576 )
( 95 , 0.00000000004025579869 )
( 96 , 0.00000000003189981612 )
( 97 , 0.00000000002531663768 )
( 98 , 0.00000000002007283229 )
( 99 , 0.00000000001591615728 )
( 100 , 0.00000000001261568627 )
( 101 , 0.00000000001001509986 )
( 102 , 0.00000000000795807864 )
( 103 , 0.00000000000629540864 )
( 104 , 0.00000000000499866815 )
( 105 , 0.00000000000397548661 )
( 106 , 0.00000000000314415161 )
( 107 , 0.00000000000249755772 )
( 108 , 0.00000000000196465066 )
( 109 , 0.00000000000155253588 )
( 110 , 0.00000000000123279165 )
( 111 , 0.00000000000098410169 )
( 112 , 0.00000000000078514972 )
( 113 , 0.00000000000061106675 )
( 114 , 0.00000000000049382720 )
( 115 , 0.00000000000037303494 )
( 116 , 0.00000000000030198066 )
( 117 , 0.00000000000024158453 )
( 118 , 0.00000000000018474111 )
( 119 , 0.00000000000014566126 )
( 120 , 0.00000000000010302870 )
( 121 , 0.00000000000008881784 )
( 122 , 0.00000000000007815970 )
( 123 , 0.00000000000006039613 )
( 124 , 0.00000000000004618528 )
( 125 , 0.00000000000003197442 )
( 126 , 0.00000000000003197442 )
( 127 , 0.00000000000002486900 )
( 128 , 0.00000000000001776357 )
( 129 , 0.00000000000000710543 )
( 130 , 0.00000000000000000000 )
( 131 , 0.00000000000001065814 )
( 132 , 0.00000000000000710543 )
( 133 , 0.00000000000000355271 )
( 134 , 0.00000000000000355271 )
( 135 , 0.00000000000000355271 )
( 136 , 0.00000000000000710543 )
( 137 , 0.00000000000000710543 )
( 138 , 0.00000000000000710543 )
( 139 , 0.00000000000000710543 )
( 140 , 0.00000000000001065814 )
( 141 , 0.00000000000001065814 )
( 142 , 0.00000000000001065814 )
( 143 , 0.00000000000000355271 )
( 144 , 0.00000000000000355271 )
( 145 , 0.00000000000001421085 )
( 146 , 0.00000000000000355271 )
( 147 , 0.00000000000001065814 )
( 148 , 0.00000000000002486900 )
( 149 , 0.00000000000000000000 )
( 150 , 0.00000000000000355271 )
( 151 , 0.00000000000000355271 )
( 152 , 0.00000000000000000000 )
( 153 , 0.00000000000001421085 )
( 154 , 0.00000000000002131628 )
( 155 , 0.00000000000000710543 )
( 156 , 0.00000000000000355271 )
( 157 , 0.00000000000001421085 )
( 158 , 0.00000000000000000000 )
( 159 , 0.00000000000000000000 )
( 160 , 0.00000000000000710543 )
( 161 , 0.00000000000001065814 )
( 162 , 0.00000000000000355271 )
( 163 , 0.00000000000001065814 )
( 164 , 0.00000000000002131628 )
( 165 , 0.00000000000000000000 )
( 166 , 0.00000000000001421085 )
( 167 , 0.00000000000000710543 )
( 168 , 0.00000000000000355271 )
( 169 , 0.00000000000001065814 )
( 170 , 0.00000000000000000000 )
( 171 , 0.00000000000000355271 )
( 172 , 0.00000000000001421085 )
( 173 , 0.00000000000000000000 )
( 174 , 0.00000000000000355271 )
( 175 , 0.00000000000000000000 )
( 176 , 0.00000000000001421085 )
( 177 , 0.00000000000001421085 )
( 178 , 0.00000000000001065814 )
( 179 , 0.00000000000001776357 )
( 180 , 0.00000000000000710543 )
( 181 , 0.00000000000000355271 )
( 182 , 0.00000000000001421085 )
( 183 , 0.00000000000001421085 )
( 184 , 0.00000000000000355271 )
( 185 , 0.00000000000000355271 )
( 186 , 0.00000000000000000000 )
( 187 , 0.00000000000000000000 )
( 188 , 0.00000000000001421085 )
( 189 , 0.00000000000000710543 )
( 190 , 0.00000000000000710543 )
( 191 , 0.00000000000001065814 )
( 192 , 0.00000000000000355271 )
( 193 , 0.00000000000000710543 )
( 194 , 0.00000000000000000000 )
( 195 , 0.00000000000000710543 )
( 196 , 0.00000000000001065814 )
( 197 , 0.00000000000000710543 )
( 198 , 0.00000000000000710543 )
( 199 , 0.00000000000000000000 )
( 200 , 0.00000000000001776357 )
( 201 , 0.00000000000000710543 )
( 202 , 0.00000000000001421085 )
( 203 , 0.00000000000000710543 )
( 204 , 0.00000000000001776357 )
( 205 , 0.00000000000000710543 )
( 206 , 0.00000000000000710543 )
( 207 , 0.00000000000001065814 )
( 208 , 0.00000000000000355271 )
( 209 , 0.00000000000001776357 )
( 210 , 0.00000000000000710543 )
( 211 , 0.00000000000001421085 )
( 212 , 0.00000000000000710543 )
( 213 , 0.00000000000002486900 )
( 214 , 0.00000000000000000000 )
( 215 , 0.00000000000001421085 )
( 216 , 0.00000000000000710543 )
( 217 , 0.00000000000001065814 )
( 218 , 0.00000000000001065814 )
( 219 , 0.00000000000001421085 )
( 220 , 0.00000000000000710543 )
( 221 , 0.00000000000000000000 )
( 222 , 0.00000000000001065814 )
( 223 , 0.00000000000000355271 )
( 224 , 0.00000000000000710543 )
( 225 , 0.00000000000000000000 )
( 226 , 0.00000000000000355271 )
( 227 , 0.00000000000001421085 )
( 228 , 0.00000000000001065814 )
( 229 , 0.00000000000000710543 )
( 230 , 0.00000000000000710543 )
( 231 , 0.00000000000000000000 )
( 232 , 0.00000000000001065814 )
( 233 , 0.00000000000001065814 )
( 234 , 0.00000000000001421085 )
( 235 , 0.00000000000000000000 )
( 236 , 0.00000000000000710543 )
( 237 , 0.00000000000000000000 )
( 238 , 0.00000000000001421085 )
( 239 , 0.00000000000001065814 )
( 240 , 0.00000000000000710543 )
( 241 , 0.00000000000000710543 )
( 242 , 0.00000000000000355271 )
( 243 , 0.00000000000000355271 )
( 244 , 0.00000000000001776357 )
( 245 , 0.00000000000001421085 )
( 246 , 0.00000000000000710543 )
( 247 , 0.00000000000000000000 )
( 248 , 0.00000000000000355271 )
( 249 , 0.00000000000001065814 )
( 250 , 0.00000000000000355271 )
( 251 , 0.00000000000001776357 )
( 252 , 0.00000000000000710543 )
( 253 , 0.00000000000000710543 )
( 254 , 0.00000000000001776357 )
( 255 , 0.00000000000000355271 )
( 256 , 0.00000000000000710543 )
( 257 , 0.00000000000000710543 )
( 258 , 0.00000000000000000000 )
( 259 , 0.00000000000000000000 )
( 260 , 0.00000000000000710543 )
( 261 , 0.00000000000000710543 )
( 262 , 0.00000000000000710543 )
( 263 , 0.00000000000001065814 )
( 264 , 0.00000000000000710543 )
( 265 , 0.00000000000000355271 )
( 266 , 0.00000000000000000000 )
( 267 , 0.00000000000000710543 )
( 268 , 0.00000000000000000000 )
( 269 , 0.00000000000000355271 )
( 270 , 0.00000000000000000000 )
( 271 , 0.00000000000000355271 )
( 272 , 0.00000000000000355271 )
( 273 , 0.00000000000000710543 )
( 274 , 0.00000000000001065814 )
( 275 , 0.00000000000001065814 )
( 276 , 0.00000000000000710543 )
( 277 , 0.00000000000000710543 )
( 278 , 0.00000000000000355271 )
( 279 , 0.00000000000000355271 )
( 280 , 0.00000000000000355271 )
( 281 , 0.00000000000000355271 )
( 282 , 0.00000000000001065814 )
( 283 , 0.00000000000001065814 )
( 284 , 0.00000000000001065814 )
( 285 , 0.00000000000001421085 )
( 286 , 0.00000000000001421085 )
( 287 , 0.00000000000001065814 )
( 288 , 0.00000000000001421085 )
( 289 , 0.00000000000001065814 )
( 290 , 0.00000000000001421085 )
( 291 , 0.00000000000001065814 )
( 292 , 0.00000000000001421085 )
( 293 , 0.00000000000001065814 )
( 294 , 0.00000000000001776357 )
( 295 , 0.00000000000001421085 )
( 296 , 0.00000000000001421085 )
( 297 , 0.00000000000001421085 )
( 298 , 0.00000000000001421085 )
( 299 , 0.00000000000001421085 )
( 300 , 0.00000000000001421085 )
};
 \addlegendentry{Original ADMM};


 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 24.38351781348679736539 )
( 2 , 6.05008230814063097114 )
( 3 , 1.94896768104025852608 )
( 4 , 0.94217182584682745983 )
( 5 , 0.50866595312139395446 )
( 6 , 0.27644901886753814324 )
( 7 , 0.15229836220344949993 )
( 8 , 0.08659253358274554557 )
( 9 , 0.04949995214160551882 )
( 10 , 0.02787100054453617304 )
( 11 , 0.01554093268927303484 )
( 12 , 0.00868233268278828518 )
( 13 , 0.00489170930483595612 )
( 14 , 0.00275957746968558126 )
( 15 , 0.00157226665979948166 )
( 16 , 0.00090794392534121471 )
( 17 , 0.00053169193950353133 )
( 18 , 0.00031439202168925817 )
( 19 , 0.00018777613882647870 )
( 20 , 0.00011317005499833499 )
( 21 , 0.00006877089834844696 )
( 22 , 0.00004206956543129081 )
( 23 , 0.00002588024280214540 )
( 24 , 0.00001600199503570821 )
( 25 , 0.00000993997659648471 )
( 26 , 0.00000620068835743837 )
( 27 , 0.00000388291035946509 )
( 28 , 0.00000243985888559450 )
( 29 , 0.00000153780627698552 )
( 30 , 0.00000097191319881063 )
( 31 , 0.00000061576271548347 )
( 32 , 0.00000039096914505876 )
( 33 , 0.00000024871847870145 )
( 34 , 0.00000015849450107908 )
( 35 , 0.00000010115204673866 )
( 36 , 0.00000006464167157105 )
( 37 , 0.00000004135801745520 )
( 38 , 0.00000002648835106811 )
( 39 , 0.00000001698026963481 )
( 40 , 0.00000001089383516728 )
( 41 , 0.00000000699395386050 )
( 42 , 0.00000000449297843375 )
( 43 , 0.00000000288788370995 )
( 44 , 0.00000000185709581046 )
( 45 , 0.00000000119473497762 )
( 46 , 0.00000000076889605793 )
( 47 , 0.00000000049499604415 )
( 48 , 0.00000000031876368212 )
( 49 , 0.00000000020532553435 )
( 50 , 0.00000000013228884654 )
( 51 , 0.00000000008525091744 )
( 52 , 0.00000000005494626976 )
( 53 , 0.00000000003540634452 )
( 54 , 0.00000000002281907996 )
( 55 , 0.00000000001471534006 )
( 56 , 0.00000000000948574552 )
( 57 , 0.00000000000611066753 )
( 58 , 0.00000000000393995947 )
( 59 , 0.00000000000254729571 )
( 60 , 0.00000000000164135372 )
( 61 , 0.00000000000105160325 )
( 62 , 0.00000000000067856831 )
( 63 , 0.00000000000042632564 )
( 64 , 0.00000000000026290081 )
( 65 , 0.00000000000018118840 )
( 66 , 0.00000000000011368684 )
( 67 , 0.00000000000006039613 )
( 68 , 0.00000000000004618528 )
( 69 , 0.00000000000002842171 )
( 70 , 0.00000000000002131628 )
( 71 , 0.00000000000001776357 )
( 72 , 0.00000000000000000000 )
( 73 , 0.00000000000001421085 )
( 74 , 0.00000000000001065814 )
( 75 , 0.00000000000000000000 )
( 76 , 0.00000000000000710543 )
( 77 , 0.00000000000000000000 )
( 78 , 0.00000000000001065814 )
( 79 , 0.00000000000001776357 )
( 80 , 0.00000000000000355271 )
( 81 , 0.00000000000000000000 )
( 82 , 0.00000000000000355271 )
( 83 , 0.00000000000000355271 )
( 84 , 0.00000000000000710543 )
( 85 , 0.00000000000001421085 )
( 86 , 0.00000000000000710543 )
( 87 , 0.00000000000000355271 )
( 88 , 0.00000000000000355271 )
( 89 , 0.00000000000001421085 )
( 90 , 0.00000000000000355271 )
( 91 , 0.00000000000000000000 )
( 92 , 0.00000000000000000000 )
( 93 , 0.00000000000000355271 )
( 94 , 0.00000000000000000000 )
( 95 , 0.00000000000001065814 )
( 96 , 0.00000000000001421085 )
( 97 , 0.00000000000002131628 )
( 98 , 0.00000000000000000000 )
( 99 , 0.00000000000001421085 )
( 100 , 0.00000000000000355271 )
( 101 , 0.00000000000000710543 )
( 102 , 0.00000000000001065814 )
( 103 , 0.00000000000000710543 )
( 104 , 0.00000000000000000000 )
( 105 , 0.00000000000000355271 )
( 106 , 0.00000000000000000000 )
( 107 , 0.00000000000001065814 )
( 108 , 0.00000000000000710543 )
( 109 , 0.00000000000001421085 )
( 110 , 0.00000000000000000000 )
( 111 , 0.00000000000001065814 )
( 112 , 0.00000000000000355271 )
( 113 , 0.00000000000001421085 )
( 114 , 0.00000000000001065814 )
( 115 , 0.00000000000000355271 )
( 116 , 0.00000000000001065814 )
( 117 , 0.00000000000000710543 )
( 118 , 0.00000000000002131628 )
( 119 , 0.00000000000000355271 )
( 120 , 0.00000000000000710543 )
( 121 , 0.00000000000000000000 )
( 122 , 0.00000000000001065814 )
( 123 , 0.00000000000000710543 )
( 124 , 0.00000000000000355271 )
( 125 , 0.00000000000000355271 )
( 126 , 0.00000000000000710543 )
( 127 , 0.00000000000000710543 )
( 128 , 0.00000000000001776357 )
( 129 , 0.00000000000000000000 )
( 130 , 0.00000000000000710543 )
( 131 , 0.00000000000001065814 )
( 132 , 0.00000000000000710543 )
( 133 , 0.00000000000000710543 )
( 134 , 0.00000000000000355271 )
( 135 , 0.00000000000001776357 )
( 136 , 0.00000000000000710543 )
( 137 , 0.00000000000000710543 )
( 138 , 0.00000000000000710543 )
( 139 , 0.00000000000001421085 )
( 140 , 0.00000000000000710543 )
( 141 , 0.00000000000000000000 )
( 142 , 0.00000000000000710543 )
( 143 , 0.00000000000000000000 )
( 144 , 0.00000000000000000000 )
( 145 , 0.00000000000000710543 )
( 146 , 0.00000000000000000000 )
( 147 , 0.00000000000000710543 )
( 148 , 0.00000000000001065814 )
( 149 , 0.00000000000000000000 )
( 150 , 0.00000000000001065814 )
( 151 , 0.00000000000000710543 )
( 152 , 0.00000000000001065814 )
( 153 , 0.00000000000001421085 )
( 154 , 0.00000000000001421085 )
( 155 , 0.00000000000001421085 )
( 156 , 0.00000000000001421085 )
( 157 , 0.00000000000000710543 )
( 158 , 0.00000000000001065814 )
( 159 , 0.00000000000001421085 )
( 160 , 0.00000000000001421085 )
( 161 , 0.00000000000001421085 )
( 162 , 0.00000000000001421085 )
( 163 , 0.00000000000001065814 )
( 164 , 0.00000000000001421085 )
( 165 , 0.00000000000001421085 )
( 166 , 0.00000000000001065814 )
( 167 , 0.00000000000001421085 )
( 168 , 0.00000000000001421085 )
( 169 , 0.00000000000000710543 )
( 170 , 0.00000000000001065814 )
( 171 , 0.00000000000001065814 )
( 172 , 0.00000000000001065814 )
( 173 , 0.00000000000001065814 )
( 174 , 0.00000000000000710543 )
( 175 , 0.00000000000001065814 )
( 176 , 0.00000000000001065814 )
( 177 , 0.00000000000001065814 )
( 178 , 0.00000000000001065814 )
( 179 , 0.00000000000001065814 )
( 180 , 0.00000000000001421085 )
( 181 , 0.00000000000001776357 )
( 182 , 0.00000000000001065814 )
( 183 , 0.00000000000001065814 )
( 184 , 0.00000000000001065814 )
( 185 , 0.00000000000001065814 )
( 186 , 0.00000000000000710543 )
( 187 , 0.00000000000000710543 )
( 188 , 0.00000000000000710543 )
( 189 , 0.00000000000001065814 )
( 190 , 0.00000000000001065814 )
( 191 , 0.00000000000001421085 )
( 192 , 0.00000000000001421085 )
( 193 , 0.00000000000001421085 )
( 194 , 0.00000000000001065814 )
( 195 , 0.00000000000001065814 )
( 196 , 0.00000000000001421085 )
( 197 , 0.00000000000001421085 )
( 198 , 0.00000000000001421085 )
( 199 , 0.00000000000001421085 )
( 200 , 0.00000000000001421085 )
( 201 , 0.00000000000001065814 )
( 202 , 0.00000000000001065814 )
( 203 , 0.00000000000001065814 )
( 204 , 0.00000000000001065814 )
( 205 , 0.00000000000001065814 )
( 206 , 0.00000000000001065814 )
( 207 , 0.00000000000001421085 )
( 208 , 0.00000000000001065814 )
( 209 , 0.00000000000000710543 )
( 210 , 0.00000000000001421085 )
( 211 , 0.00000000000001421085 )
( 212 , 0.00000000000001065814 )
( 213 , 0.00000000000001065814 )
( 214 , 0.00000000000001421085 )
( 215 , 0.00000000000001065814 )
( 216 , 0.00000000000001421085 )
( 217 , 0.00000000000001065814 )
( 218 , 0.00000000000001421085 )
( 219 , 0.00000000000001065814 )
( 220 , 0.00000000000001065814 )
( 221 , 0.00000000000001065814 )
( 222 , 0.00000000000001065814 )
( 223 , 0.00000000000001421085 )
( 224 , 0.00000000000001065814 )
( 225 , 0.00000000000001421085 )
( 226 , 0.00000000000000355271 )
( 227 , 0.00000000000000710543 )
( 228 , 0.00000000000000710543 )
( 229 , 0.00000000000000710543 )
( 230 , 0.00000000000001065814 )
( 231 , 0.00000000000001065814 )
( 232 , 0.00000000000001065814 )
( 233 , 0.00000000000001421085 )
( 234 , 0.00000000000001065814 )
( 235 , 0.00000000000001065814 )
( 236 , 0.00000000000001065814 )
( 237 , 0.00000000000001065814 )
( 238 , 0.00000000000000710543 )
( 239 , 0.00000000000001065814 )
( 240 , 0.00000000000001065814 )
( 241 , 0.00000000000001065814 )
( 242 , 0.00000000000001421085 )
( 243 , 0.00000000000001421085 )
( 244 , 0.00000000000001421085 )
( 245 , 0.00000000000001421085 )
( 246 , 0.00000000000001421085 )
( 247 , 0.00000000000001065814 )
( 248 , 0.00000000000001421085 )
( 249 , 0.00000000000000710543 )
( 250 , 0.00000000000001065814 )
( 251 , 0.00000000000001065814 )
( 252 , 0.00000000000001421085 )
( 253 , 0.00000000000000710543 )
( 254 , 0.00000000000001065814 )
( 255 , 0.00000000000002131628 )
( 256 , 0.00000000000001421085 )
( 257 , 0.00000000000001065814 )
( 258 , 0.00000000000001065814 )
( 259 , 0.00000000000001065814 )
( 260 , 0.00000000000001421085 )
( 261 , 0.00000000000001421085 )
( 262 , 0.00000000000001065814 )
( 263 , 0.00000000000001065814 )
( 264 , 0.00000000000001065814 )
( 265 , 0.00000000000000710543 )
( 266 , 0.00000000000001421085 )
( 267 , 0.00000000000001421085 )
( 268 , 0.00000000000001065814 )
( 269 , 0.00000000000001065814 )
( 270 , 0.00000000000001421085 )
( 271 , 0.00000000000000710543 )
( 272 , 0.00000000000001065814 )
( 273 , 0.00000000000001065814 )
( 274 , 0.00000000000001421085 )
( 275 , 0.00000000000001065814 )
( 276 , 0.00000000000001065814 )
( 277 , 0.00000000000001065814 )
( 278 , 0.00000000000001065814 )
( 279 , 0.00000000000001421085 )
( 280 , 0.00000000000000710543 )
( 281 , 0.00000000000001776357 )
( 282 , 0.00000000000001065814 )
( 283 , 0.00000000000001421085 )
( 284 , 0.00000000000001776357 )
( 285 , 0.00000000000001065814 )
( 286 , 0.00000000000000710543 )
( 287 , 0.00000000000000710543 )
( 288 , 0.00000000000000710543 )
( 289 , 0.00000000000001421085 )
( 290 , 0.00000000000001065814 )
( 291 , 0.00000000000001065814 )
( 292 , 0.00000000000001421085 )
( 293 , 0.00000000000001065814 )
( 294 , 0.00000000000001065814 )
( 295 , 0.00000000000001421085 )
( 296 , 0.00000000000001065814 )
( 297 , 0.00000000000001421085 )
( 298 , 0.00000000000001421085 )
( 299 , 0.00000000000001421085 )
( 300 , 0.00000000000001065814 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 24.38351781348679736539 )
( 2 , 6.05008230814063097114 )
( 3 , 2.54951440678927099270 )
( 4 , 1.29846267600382958562 )
( 5 , 0.75903648344854346419 )
( 6 , 0.43160312985916604589 )
( 7 , 0.24785221259811152095 )
( 8 , 0.13000240621600411828 )
( 9 , 0.06497931067884366030 )
( 10 , 0.02810199903260013343 )
( 11 , 0.01122569203821655037 )
( 12 , 0.00463078268560934703 )
( 13 , 0.00193139502160022403 )
( 14 , 0.00095185346417991923 )
( 15 , 0.00063087671741612894 )
( 16 , 0.00045570546365070186 )
( 17 , 0.00034846636167529255 )
( 18 , 0.00030310929147958632 )
( 19 , 0.00026134758034146444 )
( 20 , 0.00021220804683963479 )
( 21 , 0.00017859374171536047 )
( 22 , 0.00014543649044540530 )
( 23 , 0.00010867978926043520 )
( 24 , 0.00008970239865746521 )
( 25 , 0.00008309292982033867 )
( 26 , 0.00007315498106663654 )
( 27 , 0.00006343625012306120 )
( 28 , 0.00005696888960216029 )
( 29 , 0.00005115634695229687 )
( 30 , 0.00004518476978532249 )
( 31 , 0.00003763648823351673 )
( 32 , 0.00002948885298792447 )
( 33 , 0.00002524541846327111 )
( 34 , 0.00002351726458726944 )
( 35 , 0.00001946233541616493 )
( 36 , 0.00001539080441403939 )
( 37 , 0.00001492643921352510 )
( 38 , 0.00001476072849726506 )
( 39 , 0.00001246589824432931 )
( 40 , 0.00001092177500439107 )
( 41 , 0.00001050504415545106 )
( 42 , 0.00000704397350403951 )
( 43 , 0.00000453210473239096 )
( 44 , 0.00000316834128000210 )
( 45 , 0.00000232129881183596 )
( 46 , 0.00000159292312318371 )
( 47 , 0.00000108666865727969 )
( 48 , 0.00000064183116066374 )
( 49 , 0.00000033108847929952 )
( 50 , 0.00000010457274512987 )
( 51 , 0.00000001381278025292 )
( 52 , 0.00000004513647411386 )
( 53 , 0.00000013990750957760 )
( 54 , 0.00000000858365822864 )
( 55 , 0.00000000568415359226 )
( 56 , 0.00000000392892829382 )
( 57 , 0.00000000280411072140 )
( 58 , 0.00000000184318693641 )
( 59 , 0.00000000120523324654 )
( 60 , 0.00000000066891914230 )
( 61 , 0.00000000031774405329 )
( 62 , 0.00000000009138645396 )
( 63 , 0.00000000002410516231 )
( 64 , 0.00000000008222045267 )
( 65 , 0.00000000019206325419 )
( 66 , 0.00000000001415045858 )
( 67 , 0.00000000000879296636 )
( 68 , 0.00000000000570921088 )
( 69 , 0.00000000000381206178 )
( 70 , 0.00000000000228439490 )
( 71 , 0.00000000000130739863 )
( 72 , 0.00000000000063593575 )
( 73 , 0.00000000000025224267 )
( 74 , 0.00000000000008171241 )
( 75 , 0.00000000000002131628 )
( 76 , 0.00000000000000355271 )
( 77 , 0.00000000000001065814 )
( 78 , 0.00000000000000355271 )
( 79 , 0.00000000000001776357 )
( 80 , 0.00000000000000355271 )
( 81 , 0.00000000000000355271 )
( 82 , 0.00000000000000355271 )
( 83 , 0.00000000000000355271 )
( 84 , 0.00000000000001065814 )
( 85 , 0.00000000000000355271 )
( 86 , 0.00000000000001421085 )
( 87 , 0.00000000000000000000 )
( 88 , 0.00000000000000000000 )
( 89 , 0.00000000000001421085 )
( 90 , 0.00000000000001421085 )
( 91 , 0.00000000000001421085 )
( 92 , 0.00000000000000710543 )
( 93 , 0.00000000000001421085 )
( 94 , 0.00000000000001776357 )
( 95 , 0.00000000000001421085 )
( 96 , 0.00000000000001065814 )
( 97 , 0.00000000000001421085 )
( 98 , 0.00000000000000710543 )
( 99 , 0.00000000000001065814 )
( 100 , 0.00000000000000355271 )
( 101 , 0.00000000000002486900 )
( 102 , 0.00000000000000710543 )
( 103 , 0.00000000000000710543 )
( 104 , 0.00000000000000710543 )
( 105 , 0.00000000000000355271 )
( 106 , 0.00000000000001065814 )
( 107 , 0.00000000000001421085 )
( 108 , 0.00000000000000355271 )
( 109 , 0.00000000000001421085 )
( 110 , 0.00000000000000000000 )
( 111 , 0.00000000000001421085 )
( 112 , 0.00000000000001421085 )
( 113 , 0.00000000000001776357 )
( 114 , 0.00000000000000000000 )
( 115 , 0.00000000000001065814 )
( 116 , 0.00000000000000355271 )
( 117 , 0.00000000000001421085 )
( 118 , 0.00000000000000355271 )
( 119 , 0.00000000000000355271 )
( 120 , 0.00000000000000000000 )
( 121 , 0.00000000000000000000 )
( 122 , 0.00000000000000710543 )
( 123 , 0.00000000000001065814 )
( 124 , 0.00000000000000355271 )
( 125 , 0.00000000000000710543 )
( 126 , 0.00000000000001421085 )
( 127 , 0.00000000000002486900 )
( 128 , 0.00000000000000355271 )
( 129 , 0.00000000000001065814 )
( 130 , 0.00000000000000000000 )
( 131 , 0.00000000000002131628 )
( 132 , 0.00000000000000355271 )
( 133 , 0.00000000000000000000 )
( 134 , 0.00000000000001065814 )
( 135 , 0.00000000000001065814 )
( 136 , 0.00000000000001421085 )
( 137 , 0.00000000000000355271 )
( 138 , 0.00000000000000355271 )
( 139 , 0.00000000000000355271 )
( 140 , 0.00000000000000710543 )
( 141 , 0.00000000000000355271 )
( 142 , 0.00000000000001421085 )
( 143 , 0.00000000000000000000 )
( 144 , 0.00000000000000355271 )
( 145 , 0.00000000000000710543 )
( 146 , 0.00000000000000000000 )
( 147 , 0.00000000000001065814 )
( 148 , 0.00000000000000355271 )
( 149 , 0.00000000000001065814 )
( 150 , 0.00000000000000710543 )
( 151 , 0.00000000000001065814 )
( 152 , 0.00000000000001421085 )
( 153 , 0.00000000000001421085 )
( 154 , 0.00000000000001421085 )
( 155 , 0.00000000000001776357 )
( 156 , 0.00000000000001776357 )
( 157 , 0.00000000000001776357 )
( 158 , 0.00000000000001421085 )
( 159 , 0.00000000000001421085 )
( 160 , 0.00000000000001421085 )
( 161 , 0.00000000000001421085 )
( 162 , 0.00000000000001421085 )
( 163 , 0.00000000000001421085 )
( 164 , 0.00000000000001065814 )
( 165 , 0.00000000000001421085 )
( 166 , 0.00000000000001776357 )
( 167 , 0.00000000000001421085 )
( 168 , 0.00000000000001065814 )
( 169 , 0.00000000000001065814 )
( 170 , 0.00000000000001421085 )
( 171 , 0.00000000000001421085 )
( 172 , 0.00000000000001421085 )
( 173 , 0.00000000000001421085 )
( 174 , 0.00000000000001421085 )
( 175 , 0.00000000000001065814 )
( 176 , 0.00000000000001065814 )
( 177 , 0.00000000000001421085 )
( 178 , 0.00000000000001065814 )
( 179 , 0.00000000000001065814 )
( 180 , 0.00000000000001065814 )
( 181 , 0.00000000000001065814 )
( 182 , 0.00000000000001065814 )
( 183 , 0.00000000000001065814 )
( 184 , 0.00000000000001065814 )
( 185 , 0.00000000000001421085 )
( 186 , 0.00000000000001065814 )
( 187 , 0.00000000000001421085 )
( 188 , 0.00000000000001065814 )
( 189 , 0.00000000000001421085 )
( 190 , 0.00000000000001065814 )
( 191 , 0.00000000000001065814 )
( 192 , 0.00000000000001065814 )
( 193 , 0.00000000000000710543 )
( 194 , 0.00000000000001065814 )
( 195 , 0.00000000000000710543 )
( 196 , 0.00000000000000710543 )
( 197 , 0.00000000000001421085 )
( 198 , 0.00000000000001421085 )
( 199 , 0.00000000000001065814 )
( 200 , 0.00000000000001421085 )
( 201 , 0.00000000000001421085 )
( 202 , 0.00000000000001065814 )
( 203 , 0.00000000000001421085 )
( 204 , 0.00000000000001776357 )
( 205 , 0.00000000000001776357 )
( 206 , 0.00000000000001421085 )
( 207 , 0.00000000000001421085 )
( 208 , 0.00000000000001776357 )
( 209 , 0.00000000000001065814 )
( 210 , 0.00000000000001776357 )
( 211 , 0.00000000000001421085 )
( 212 , 0.00000000000001421085 )
( 213 , 0.00000000000001776357 )
( 214 , 0.00000000000001421085 )
( 215 , 0.00000000000001776357 )
( 216 , 0.00000000000001421085 )
( 217 , 0.00000000000001421085 )
( 218 , 0.00000000000001421085 )
( 219 , 0.00000000000001421085 )
( 220 , 0.00000000000001421085 )
( 221 , 0.00000000000001421085 )
( 222 , 0.00000000000001421085 )
( 223 , 0.00000000000002131628 )
( 224 , 0.00000000000001065814 )
( 225 , 0.00000000000001065814 )
( 226 , 0.00000000000001065814 )
( 227 , 0.00000000000001421085 )
( 228 , 0.00000000000001065814 )
( 229 , 0.00000000000000710543 )
( 230 , 0.00000000000001065814 )
( 231 , 0.00000000000001065814 )
( 232 , 0.00000000000001421085 )
( 233 , 0.00000000000001421085 )
( 234 , 0.00000000000001065814 )
( 235 , 0.00000000000001065814 )
( 236 , 0.00000000000001065814 )
( 237 , 0.00000000000001065814 )
( 238 , 0.00000000000001065814 )
( 239 , 0.00000000000001065814 )
( 240 , 0.00000000000001065814 )
( 241 , 0.00000000000001421085 )
( 242 , 0.00000000000001421085 )
( 243 , 0.00000000000001421085 )
( 244 , 0.00000000000001421085 )
( 245 , 0.00000000000001776357 )
( 246 , 0.00000000000001065814 )
( 247 , 0.00000000000001065814 )
( 248 , 0.00000000000001065814 )
( 249 , 0.00000000000001065814 )
( 250 , 0.00000000000001421085 )
( 251 , 0.00000000000001421085 )
( 252 , 0.00000000000001065814 )
( 253 , 0.00000000000001421085 )
( 254 , 0.00000000000001421085 )
( 255 , 0.00000000000001421085 )
( 256 , 0.00000000000001776357 )
( 257 , 0.00000000000001065814 )
( 258 , 0.00000000000001065814 )
( 259 , 0.00000000000001776357 )
( 260 , 0.00000000000001065814 )
( 261 , 0.00000000000001065814 )
( 262 , 0.00000000000001421085 )
( 263 , 0.00000000000001065814 )
( 264 , 0.00000000000001421085 )
( 265 , 0.00000000000001421085 )
( 266 , 0.00000000000001421085 )
( 267 , 0.00000000000001065814 )
( 268 , 0.00000000000001421085 )
( 269 , 0.00000000000001065814 )
( 270 , 0.00000000000001065814 )
( 271 , 0.00000000000001065814 )
( 272 , 0.00000000000001065814 )
( 273 , 0.00000000000001065814 )
( 274 , 0.00000000000001421085 )
( 275 , 0.00000000000001065814 )
( 276 , 0.00000000000001065814 )
( 277 , 0.00000000000000710543 )
( 278 , 0.00000000000001065814 )
( 279 , 0.00000000000000710543 )
( 280 , 0.00000000000001065814 )
( 281 , 0.00000000000001421085 )
( 282 , 0.00000000000001421085 )
( 283 , 0.00000000000001421085 )
( 284 , 0.00000000000001421085 )
( 285 , 0.00000000000001421085 )
( 286 , 0.00000000000001776357 )
( 287 , 0.00000000000001776357 )
( 288 , 0.00000000000001776357 )
( 289 , 0.00000000000001776357 )
( 290 , 0.00000000000001776357 )
( 291 , 0.00000000000001421085 )
( 292 , 0.00000000000001421085 )
( 293 , 0.00000000000001421085 )
( 294 , 0.00000000000001421085 )
( 295 , 0.00000000000001421085 )
( 296 , 0.00000000000001421085 )
( 297 , 0.00000000000001421085 )
( 298 , 0.00000000000002131628 )
( 299 , 0.00000000000001776357 )
( 300 , 0.00000000000001776357 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 24.38351781348679736539 )
( 2 , 6.05008230814063097114 )
( 3 , 2.54951440678927099270 )
( 4 , 1.42901811969202796604 )
( 5 , 0.63585287872667350939 )
( 6 , 0.43718800481639163991 )
( 7 , 0.23230526724054811893 )
( 8 , 0.16653301180270574378 )
( 9 , 0.05547778992084317906 )
( 10 , 0.03993970047815409430 )
( 11 , 0.01345962754666985006 )
( 12 , 0.00966948671711875818 )
( 13 , 0.00280201631835907961 )
( 14 , 0.00196847534896349430 )
( 15 , 0.00062680060641895352 )
( 16 , 0.00043057357217435310 )
( 17 , 0.00014722004076617168 )
( 18 , 0.00010120523980816643 )
( 19 , 0.00003923429624563823 )
( 20 , 0.00002602389541905836 )
( 21 , 0.00001078899759932028 )
( 22 , 0.00000686111197012451 )
( 23 , 0.00000338326046289694 )
( 24 , 0.00000197829647063941 )
( 25 , 0.00000107089060819021 )
( 26 , 0.00000056869513898050 )
( 27 , 0.00000038016021974840 )
( 28 , 0.00000018186790384789 )
( 29 , 0.00000013967525092085 )
( 30 , 0.00000005993205576260 )
( 31 , 0.00000005697662786019 )
( 32 , 0.00000002252323483276 )
( 33 , 0.00000002613973393295 )
( 34 , 0.00000000949399847627 )
( 35 , 0.00000001297124541111 )
( 36 , 0.00000000448040538004 )
( 37 , 0.00000000843682101959 )
( 38 , 0.00000000272763500675 )
( 39 , 0.00000000581976777880 )
( 40 , 0.00000000175041847683 )
( 41 , 0.00000000623536067224 )
( 42 , 0.00000000173193726027 )
( 43 , 0.00000000693071200430 )
( 44 , 0.00000000175315051365 )
( 45 , 0.00000000060567373339 )
( 46 , 0.00000000019842971710 )
( 47 , 0.00000000006057376822 )
( 48 , 0.00000000002048139436 )
( 49 , 0.00000000000771294140 )
( 50 , 0.00000000000547828449 )
( 51 , 0.00000000000342836870 )
( 52 , 0.00000000000266453526 )
( 53 , 0.00000000000140687462 )
( 54 , 0.00000000000109778853 )
( 55 , 0.00000000000058619776 )
( 56 , 0.00000000000046540549 )
( 57 , 0.00000000000015631940 )
( 58 , 0.00000000000010658141 )
( 59 , 0.00000000000002842171 )
( 60 , 0.00000000000002842171 )
( 61 , 0.00000000000000355271 )
( 62 , 0.00000000000000355271 )
( 63 , 0.00000000000001421085 )
( 64 , 0.00000000000000355271 )
( 65 , 0.00000000000001421085 )
( 66 , 0.00000000000001776357 )
( 67 , 0.00000000000000710543 )
( 68 , 0.00000000000000710543 )
( 69 , 0.00000000000000355271 )
( 70 , 0.00000000000001421085 )
( 71 , 0.00000000000000000000 )
( 72 , 0.00000000000000355271 )
( 73 , 0.00000000000000000000 )
( 74 , 0.00000000000000355271 )
( 75 , 0.00000000000001065814 )
( 76 , 0.00000000000000355271 )
( 77 , 0.00000000000000710543 )
( 78 , 0.00000000000001776357 )
( 79 , 0.00000000000001421085 )
( 80 , 0.00000000000001421085 )
( 81 , 0.00000000000000710543 )
( 82 , 0.00000000000000710543 )
( 83 , 0.00000000000001065814 )
( 84 , 0.00000000000000355271 )
( 85 , 0.00000000000001065814 )
( 86 , 0.00000000000001065814 )
( 87 , 0.00000000000001421085 )
( 88 , 0.00000000000000355271 )
( 89 , 0.00000000000001421085 )
( 90 , 0.00000000000001065814 )
( 91 , 0.00000000000000710543 )
( 92 , 0.00000000000001776357 )
( 93 , 0.00000000000000000000 )
( 94 , 0.00000000000000710543 )
( 95 , 0.00000000000001421085 )
( 96 , 0.00000000000001421085 )
( 97 , 0.00000000000000710543 )
( 98 , 0.00000000000002131628 )
( 99 , 0.00000000000000355271 )
( 100 , 0.00000000000000355271 )
( 101 , 0.00000000000000355271 )
( 102 , 0.00000000000000355271 )
( 103 , 0.00000000000000355271 )
( 104 , 0.00000000000000355271 )
( 105 , 0.00000000000000000000 )
( 106 , 0.00000000000001065814 )
( 107 , 0.00000000000001421085 )
( 108 , 0.00000000000000355271 )
( 109 , 0.00000000000000355271 )
( 110 , 0.00000000000000000000 )
( 111 , 0.00000000000000710543 )
( 112 , 0.00000000000000000000 )
( 113 , 0.00000000000001421085 )
( 114 , 0.00000000000000355271 )
( 115 , 0.00000000000000000000 )
( 116 , 0.00000000000000355271 )
( 117 , 0.00000000000000710543 )
( 118 , 0.00000000000000000000 )
( 119 , 0.00000000000000355271 )
( 120 , 0.00000000000000355271 )
( 121 , 0.00000000000001421085 )
( 122 , 0.00000000000000710543 )
( 123 , 0.00000000000001065814 )
( 124 , 0.00000000000002131628 )
( 125 , 0.00000000000000000000 )
( 126 , 0.00000000000000355271 )
( 127 , 0.00000000000001421085 )
( 128 , 0.00000000000000710543 )
( 129 , 0.00000000000001065814 )
( 130 , 0.00000000000001065814 )
( 131 , 0.00000000000001421085 )
( 132 , 0.00000000000001065814 )
( 133 , 0.00000000000000710543 )
( 134 , 0.00000000000001065814 )
( 135 , 0.00000000000001065814 )
( 136 , 0.00000000000001776357 )
( 137 , 0.00000000000001776357 )
( 138 , 0.00000000000001065814 )
( 139 , 0.00000000000001065814 )
( 140 , 0.00000000000001421085 )
( 141 , 0.00000000000001421085 )
( 142 , 0.00000000000001065814 )
( 143 , 0.00000000000000710543 )
( 144 , 0.00000000000000710543 )
( 145 , 0.00000000000001421085 )
( 146 , 0.00000000000001421085 )
( 147 , 0.00000000000001065814 )
( 148 , 0.00000000000001421085 )
( 149 , 0.00000000000001065814 )
( 150 , 0.00000000000001065814 )
( 151 , 0.00000000000001065814 )
( 152 , 0.00000000000001421085 )
( 153 , 0.00000000000001065814 )
( 154 , 0.00000000000001421085 )
( 155 , 0.00000000000001065814 )
( 156 , 0.00000000000001065814 )
( 157 , 0.00000000000001065814 )
( 158 , 0.00000000000001421085 )
( 159 , 0.00000000000001421085 )
( 160 , 0.00000000000001421085 )
( 161 , 0.00000000000001065814 )
( 162 , 0.00000000000001421085 )
( 163 , 0.00000000000001421085 )
( 164 , 0.00000000000001065814 )
( 165 , 0.00000000000001065814 )
( 166 , 0.00000000000001421085 )
( 167 , 0.00000000000001421085 )
( 168 , 0.00000000000001776357 )
( 169 , 0.00000000000001776357 )
( 170 , 0.00000000000001065814 )
( 171 , 0.00000000000001421085 )
( 172 , 0.00000000000001065814 )
( 173 , 0.00000000000001065814 )
( 174 , 0.00000000000001065814 )
( 175 , 0.00000000000001421085 )
( 176 , 0.00000000000001421085 )
( 177 , 0.00000000000001776357 )
( 178 , 0.00000000000001776357 )
( 179 , 0.00000000000001421085 )
( 180 , 0.00000000000001421085 )
( 181 , 0.00000000000001065814 )
( 182 , 0.00000000000000710543 )
( 183 , 0.00000000000001065814 )
( 184 , 0.00000000000001065814 )
( 185 , 0.00000000000001065814 )
( 186 , 0.00000000000001065814 )
( 187 , 0.00000000000001065814 )
( 188 , 0.00000000000001421085 )
( 189 , 0.00000000000001065814 )
( 190 , 0.00000000000001421085 )
( 191 , 0.00000000000001065814 )
( 192 , 0.00000000000001421085 )
( 193 , 0.00000000000001421085 )
( 194 , 0.00000000000001065814 )
( 195 , 0.00000000000001065814 )
( 196 , 0.00000000000001065814 )
( 197 , 0.00000000000001065814 )
( 198 , 0.00000000000001065814 )
( 199 , 0.00000000000001421085 )
( 200 , 0.00000000000001065814 )
( 201 , 0.00000000000001421085 )
( 202 , 0.00000000000001421085 )
( 203 , 0.00000000000001776357 )
( 204 , 0.00000000000001421085 )
( 205 , 0.00000000000001421085 )
( 206 , 0.00000000000001421085 )
( 207 , 0.00000000000001065814 )
( 208 , 0.00000000000001065814 )
( 209 , 0.00000000000001065814 )
( 210 , 0.00000000000000710543 )
( 211 , 0.00000000000001421085 )
( 212 , 0.00000000000001421085 )
( 213 , 0.00000000000000710543 )
( 214 , 0.00000000000001065814 )
( 215 , 0.00000000000001421085 )
( 216 , 0.00000000000001421085 )
( 217 , 0.00000000000001421085 )
( 218 , 0.00000000000001776357 )
( 219 , 0.00000000000001421085 )
( 220 , 0.00000000000001065814 )
( 221 , 0.00000000000001065814 )
( 222 , 0.00000000000001065814 )
( 223 , 0.00000000000001776357 )
( 224 , 0.00000000000001065814 )
( 225 , 0.00000000000001065814 )
( 226 , 0.00000000000001421085 )
( 227 , 0.00000000000001065814 )
( 228 , 0.00000000000001065814 )
( 229 , 0.00000000000001421085 )
( 230 , 0.00000000000001421085 )
( 231 , 0.00000000000001421085 )
( 232 , 0.00000000000001421085 )
( 233 , 0.00000000000001065814 )
( 234 , 0.00000000000001065814 )
( 235 , 0.00000000000001065814 )
( 236 , 0.00000000000001065814 )
( 237 , 0.00000000000000710543 )
( 238 , 0.00000000000000710543 )
( 239 , 0.00000000000001065814 )
( 240 , 0.00000000000001065814 )
( 241 , 0.00000000000001065814 )
( 242 , 0.00000000000001421085 )
( 243 , 0.00000000000001065814 )
( 244 , 0.00000000000001065814 )
( 245 , 0.00000000000000710543 )
( 246 , 0.00000000000001421085 )
( 247 , 0.00000000000001065814 )
( 248 , 0.00000000000001065814 )
( 249 , 0.00000000000001065814 )
( 250 , 0.00000000000001065814 )
( 251 , 0.00000000000000710543 )
( 252 , 0.00000000000001421085 )
( 253 , 0.00000000000001065814 )
( 254 , 0.00000000000001421085 )
( 255 , 0.00000000000000710543 )
( 256 , 0.00000000000001421085 )
( 257 , 0.00000000000001065814 )
( 258 , 0.00000000000001065814 )
( 259 , 0.00000000000001065814 )
( 260 , 0.00000000000001065814 )
( 261 , 0.00000000000001065814 )
( 262 , 0.00000000000000710543 )
( 263 , 0.00000000000001065814 )
( 264 , 0.00000000000000710543 )
( 265 , 0.00000000000000710543 )
( 266 , 0.00000000000000710543 )
( 267 , 0.00000000000001421085 )
( 268 , 0.00000000000001421085 )
( 269 , 0.00000000000001421085 )
( 270 , 0.00000000000001776357 )
( 271 , 0.00000000000000710543 )
( 272 , 0.00000000000000710543 )
( 273 , 0.00000000000001421085 )
( 274 , 0.00000000000001065814 )
( 275 , 0.00000000000001065814 )
( 276 , 0.00000000000001065814 )
( 277 , 0.00000000000000710543 )
( 278 , 0.00000000000001065814 )
( 279 , 0.00000000000001065814 )
( 280 , 0.00000000000001065814 )
( 281 , 0.00000000000001421085 )
( 282 , 0.00000000000001065814 )
( 283 , 0.00000000000000710543 )
( 284 , 0.00000000000000710543 )
( 285 , 0.00000000000001065814 )
( 286 , 0.00000000000001065814 )
( 287 , 0.00000000000000355271 )
( 288 , 0.00000000000000710543 )
( 289 , 0.00000000000000710543 )
( 290 , 0.00000000000000710543 )
( 291 , 0.00000000000000710543 )
( 292 , 0.00000000000000710543 )
( 293 , 0.00000000000000710543 )
( 294 , 0.00000000000000710543 )
( 295 , 0.00000000000001065814 )
( 296 , 0.00000000000001421085 )
( 297 , 0.00000000000001421085 )
( 298 , 0.00000000000001421085 )
( 299 , 0.00000000000001065814 )
( 300 , 0.00000000000001065814 )
};
 \addlegendentry{OAIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 24.38351781348679736539 )
( 2 , 6.05008230814063097114 )
( 3 , 2.54951440678927099270 )
( 4 , 1.20779571996743939621 )
( 5 , 0.78320183775684881766 )
( 6 , 0.44152753753415296956 )
( 7 , 0.30914574779979986374 )
( 8 , 0.17986763605573941049 )
( 9 , 0.13041413107550425821 )
( 10 , 0.07746719943067859049 )
( 11 , 0.05681977928551162904 )
( 12 , 0.03290121514124066948 )
( 13 , 0.02395852674090193091 )
( 14 , 0.01367580062208162417 )
( 15 , 0.00997542971749609819 )
( 16 , 0.00564350382954614815 )
( 17 , 0.00414050388286568705 )
( 18 , 0.00233244102560092870 )
( 19 , 0.00172230568289677421 )
( 20 , 0.00098794159846704588 )
( 21 , 0.00073765088509958332 )
( 22 , 0.00042649232892699729 )
( 23 , 0.00032114923673987050 )
( 24 , 0.00018835858602628264 )
( 25 , 0.00014316385252755026 )
( 26 , 0.00008499944810935744 )
( 27 , 0.00006509618638617098 )
( 28 , 0.00003904787433484103 )
( 29 , 0.00003008392577896757 )
( 30 , 0.00001819365812849583 )
( 31 , 0.00001408627364796189 )
( 32 , 0.00000857612807791952 )
( 33 , 0.00000666755986955536 )
( 34 , 0.00000408216863689859 )
( 35 , 0.00000318486212336211 )
( 36 , 0.00000195900636867918 )
( 37 , 0.00000153292697646634 )
( 38 , 0.00000094651695548009 )
( 39 , 0.00000074249634707257 )
( 40 , 0.00000045988460328772 )
( 41 , 0.00000036150812832147 )
( 42 , 0.00000022446460690162 )
( 43 , 0.00000017675369079484 )
( 44 , 0.00000010996123123164 )
( 45 , 0.00000008671264595250 )
( 46 , 0.00000005402520386610 )
( 47 , 0.00000004265328712449 )
( 48 , 0.00000002660377163011 )
( 49 , 0.00000002102429519368 )
( 50 , 0.00000001312358577366 )
( 51 , 0.00000001037950170257 )
( 52 , 0.00000000648241282875 )
( 53 , 0.00000000513030329330 )
( 54 , 0.00000000320510196161 )
( 55 , 0.00000000253794496530 )
( 56 , 0.00000000158577506681 )
( 57 , 0.00000000125625732039 )
( 58 , 0.00000000078495787648 )
( 59 , 0.00000000062207305973 )
( 60 , 0.00000000038865266561 )
( 61 , 0.00000000030809843565 )
( 62 , 0.00000000019247181626 )
( 63 , 0.00000000015261036879 )
( 64 , 0.00000000009531930800 )
( 65 , 0.00000000007558043080 )
( 66 , 0.00000000004719069580 )
( 67 , 0.00000000003742783861 )
( 68 , 0.00000000002335553972 )
( 69 , 0.00000000001853450726 )
( 70 , 0.00000000001156053031 )
( 71 , 0.00000000000914823772 )
( 72 , 0.00000000000571276360 )
( 73 , 0.00000000000452615723 )
( 74 , 0.00000000000283506552 )
( 75 , 0.00000000000223465690 )
( 76 , 0.00000000000139266376 )
( 77 , 0.00000000000110134124 )
( 78 , 0.00000000000068567374 )
( 79 , 0.00000000000052580162 )
( 80 , 0.00000000000034816594 )
( 81 , 0.00000000000027000624 )
( 82 , 0.00000000000016342483 )
( 83 , 0.00000000000011723955 )
( 84 , 0.00000000000007105427 )
( 85 , 0.00000000000005684342 )
( 86 , 0.00000000000003907985 )
( 87 , 0.00000000000002486900 )
( 88 , 0.00000000000002131628 )
( 89 , 0.00000000000000355271 )
( 90 , 0.00000000000000355271 )
( 91 , 0.00000000000000000000 )
( 92 , 0.00000000000000000000 )
( 93 , 0.00000000000001065814 )
( 94 , 0.00000000000000710543 )
( 95 , 0.00000000000000355271 )
( 96 , 0.00000000000001065814 )
( 97 , 0.00000000000000000000 )
( 98 , 0.00000000000000710543 )
( 99 , 0.00000000000000355271 )
( 100 , 0.00000000000001065814 )
( 101 , 0.00000000000001421085 )
( 102 , 0.00000000000000710543 )
( 103 , 0.00000000000000355271 )
( 104 , 0.00000000000000000000 )
( 105 , 0.00000000000001776357 )
( 106 , 0.00000000000000000000 )
( 107 , 0.00000000000000710543 )
( 108 , 0.00000000000000355271 )
( 109 , 0.00000000000000355271 )
( 110 , 0.00000000000001776357 )
( 111 , 0.00000000000000710543 )
( 112 , 0.00000000000001065814 )
( 113 , 0.00000000000001065814 )
( 114 , 0.00000000000001421085 )
( 115 , 0.00000000000001065814 )
( 116 , 0.00000000000000710543 )
( 117 , 0.00000000000000710543 )
( 118 , 0.00000000000001065814 )
( 119 , 0.00000000000000710543 )
( 120 , 0.00000000000000355271 )
( 121 , 0.00000000000001065814 )
( 122 , 0.00000000000000710543 )
( 123 , 0.00000000000000355271 )
( 124 , 0.00000000000000000000 )
( 125 , 0.00000000000001421085 )
( 126 , 0.00000000000000710543 )
( 127 , 0.00000000000001065814 )
( 128 , 0.00000000000000710543 )
( 129 , 0.00000000000000710543 )
( 130 , 0.00000000000001776357 )
( 131 , 0.00000000000000355271 )
( 132 , 0.00000000000000710543 )
( 133 , 0.00000000000000710543 )
( 134 , 0.00000000000000710543 )
( 135 , 0.00000000000001065814 )
( 136 , 0.00000000000000710543 )
( 137 , 0.00000000000000710543 )
( 138 , 0.00000000000002131628 )
( 139 , 0.00000000000000355271 )
( 140 , 0.00000000000000000000 )
( 141 , 0.00000000000001421085 )
( 142 , 0.00000000000001421085 )
( 143 , 0.00000000000000710543 )
( 144 , 0.00000000000001776357 )
( 145 , 0.00000000000000355271 )
( 146 , 0.00000000000001065814 )
( 147 , 0.00000000000001065814 )
( 148 , 0.00000000000002486900 )
( 149 , 0.00000000000000710543 )
( 150 , 0.00000000000000355271 )
( 151 , 0.00000000000000710543 )
( 152 , 0.00000000000000355271 )
( 153 , 0.00000000000000355271 )
( 154 , 0.00000000000000000000 )
( 155 , 0.00000000000000000000 )
( 156 , 0.00000000000000000000 )
( 157 , 0.00000000000000355271 )
( 158 , 0.00000000000001065814 )
( 159 , 0.00000000000001065814 )
( 160 , 0.00000000000000710543 )
( 161 , 0.00000000000000000000 )
( 162 , 0.00000000000000355271 )
( 163 , 0.00000000000000000000 )
( 164 , 0.00000000000000710543 )
( 165 , 0.00000000000001065814 )
( 166 , 0.00000000000000355271 )
( 167 , 0.00000000000001065814 )
( 168 , 0.00000000000002131628 )
( 169 , 0.00000000000000710543 )
( 170 , 0.00000000000001421085 )
( 171 , 0.00000000000000710543 )
( 172 , 0.00000000000000355271 )
( 173 , 0.00000000000000710543 )
( 174 , 0.00000000000000355271 )
( 175 , 0.00000000000000355271 )
( 176 , 0.00000000000000000000 )
( 177 , 0.00000000000000000000 )
( 178 , 0.00000000000000355271 )
( 179 , 0.00000000000000355271 )
( 180 , 0.00000000000000000000 )
( 181 , 0.00000000000000710543 )
( 182 , 0.00000000000001065814 )
( 183 , 0.00000000000000710543 )
( 184 , 0.00000000000001421085 )
( 185 , 0.00000000000001065814 )
( 186 , 0.00000000000001065814 )
( 187 , 0.00000000000001065814 )
( 188 , 0.00000000000001421085 )
( 189 , 0.00000000000001065814 )
( 190 , 0.00000000000001421085 )
( 191 , 0.00000000000001421085 )
( 192 , 0.00000000000000710543 )
( 193 , 0.00000000000001421085 )
( 194 , 0.00000000000001065814 )
( 195 , 0.00000000000001421085 )
( 196 , 0.00000000000001421085 )
( 197 , 0.00000000000001421085 )
( 198 , 0.00000000000001421085 )
( 199 , 0.00000000000001065814 )
( 200 , 0.00000000000001421085 )
( 201 , 0.00000000000001421085 )
( 202 , 0.00000000000001065814 )
( 203 , 0.00000000000001421085 )
( 204 , 0.00000000000001776357 )
( 205 , 0.00000000000001421085 )
( 206 , 0.00000000000000710543 )
( 207 , 0.00000000000001065814 )
( 208 , 0.00000000000001776357 )
( 209 , 0.00000000000001421085 )
( 210 , 0.00000000000001065814 )
( 211 , 0.00000000000001065814 )
( 212 , 0.00000000000001065814 )
( 213 , 0.00000000000001421085 )
( 214 , 0.00000000000001421085 )
( 215 , 0.00000000000001421085 )
( 216 , 0.00000000000001065814 )
( 217 , 0.00000000000001065814 )
( 218 , 0.00000000000001065814 )
( 219 , 0.00000000000001421085 )
( 220 , 0.00000000000001421085 )
( 221 , 0.00000000000001421085 )
( 222 , 0.00000000000001776357 )
( 223 , 0.00000000000001421085 )
( 224 , 0.00000000000001776357 )
( 225 , 0.00000000000001421085 )
( 226 , 0.00000000000001421085 )
( 227 , 0.00000000000001065814 )
( 228 , 0.00000000000001065814 )
( 229 , 0.00000000000001421085 )
( 230 , 0.00000000000001065814 )
( 231 , 0.00000000000001065814 )
( 232 , 0.00000000000001421085 )
( 233 , 0.00000000000001065814 )
( 234 , 0.00000000000001421085 )
( 235 , 0.00000000000001421085 )
( 236 , 0.00000000000001421085 )
( 237 , 0.00000000000001421085 )
( 238 , 0.00000000000001065814 )
( 239 , 0.00000000000001776357 )
( 240 , 0.00000000000001776357 )
( 241 , 0.00000000000001776357 )
( 242 , 0.00000000000001421085 )
( 243 , 0.00000000000001776357 )
( 244 , 0.00000000000000710543 )
( 245 , 0.00000000000001065814 )
( 246 , 0.00000000000001421085 )
( 247 , 0.00000000000001065814 )
( 248 , 0.00000000000001421085 )
( 249 , 0.00000000000001421085 )
( 250 , 0.00000000000001421085 )
( 251 , 0.00000000000001065814 )
( 252 , 0.00000000000001065814 )
( 253 , 0.00000000000001421085 )
( 254 , 0.00000000000001421085 )
( 255 , 0.00000000000001065814 )
( 256 , 0.00000000000001065814 )
( 257 , 0.00000000000001065814 )
( 258 , 0.00000000000000710543 )
( 259 , 0.00000000000001065814 )
( 260 , 0.00000000000000710543 )
( 261 , 0.00000000000001421085 )
( 262 , 0.00000000000001421085 )
( 263 , 0.00000000000001421085 )
( 264 , 0.00000000000001065814 )
( 265 , 0.00000000000001065814 )
( 266 , 0.00000000000000710543 )
( 267 , 0.00000000000001065814 )
( 268 , 0.00000000000000710543 )
( 269 , 0.00000000000001065814 )
( 270 , 0.00000000000001421085 )
( 271 , 0.00000000000000710543 )
( 272 , 0.00000000000001421085 )
( 273 , 0.00000000000001421085 )
( 274 , 0.00000000000001065814 )
( 275 , 0.00000000000001421085 )
( 276 , 0.00000000000001421085 )
( 277 , 0.00000000000001421085 )
( 278 , 0.00000000000001421085 )
( 279 , 0.00000000000001421085 )
( 280 , 0.00000000000001065814 )
( 281 , 0.00000000000001065814 )
( 282 , 0.00000000000001065814 )
( 283 , 0.00000000000001065814 )
( 284 , 0.00000000000000710543 )
( 285 , 0.00000000000001065814 )
( 286 , 0.00000000000001065814 )
( 287 , 0.00000000000001065814 )
( 288 , 0.00000000000000710543 )
( 289 , 0.00000000000001065814 )
( 290 , 0.00000000000001065814 )
( 291 , 0.00000000000000710543 )
( 292 , 0.00000000000001065814 )
( 293 , 0.00000000000001421085 )
( 294 , 0.00000000000001065814 )
( 295 , 0.00000000000001065814 )
( 296 , 0.00000000000001421085 )
( 297 , 0.00000000000001065814 )
( 298 , 0.00000000000001065814 )
( 299 , 0.00000000000001065814 )
( 300 , 0.00000000000001065814 )
};
 \addlegendentry{Alternated Inertia + Nesterov};






 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 24.38351781348679736539 )
( 3 , 3.81387292326405002996 )
( 4 , 1.49277091106276671439 )
( 5 , 0.75245297241620434647 )
( 6 , 0.38107005037060304176 )
( 7 , 0.25951228825587691063 )
( 8 , 0.13353425112130778984 )
( 9 , 0.09583316986887169264 )
( 10 , 0.05158269790710079405 )
( 11 , 0.03837891260744896726 )
( 12 , 0.02294419279259329869 )
( 13 , 0.01200667918924835931 )
( 14 , 0.00902526629214861487 )
( 15 , 0.00588930389453423686 )
( 16 , 0.00329895444172478847 )
( 17 , 0.00359017517835980016 )
( 18 , 0.00232267526907747879 )
( 19 , 0.00107407071488196948 )
( 20 , 0.00089400779941684050 )
( 21 , 0.00075305407688119885 )
( 22 , 0.00056777206839342398 )
( 23 , 0.00045757314234506907 )
( 24 , 0.00081655456273210802 )
( 25 , 0.00025340870038803587 )
( 26 , 0.00019128501476473048 )
( 27 , 0.00016284902723029404 )
( 28 , 0.00012473873724871964 )
( 29 , 0.00009691714586423927 )
( 30 , 0.00008772895683506476 )
( 31 , 0.00007489382716130422 )
( 32 , 0.00005804596960246045 )
( 33 , 0.00004801415850863577 )
( 34 , 0.00004027969269415621 )
( 35 , 0.00003100424615354314 )
( 36 , 0.00002492880119220331 )
( 37 , 0.00002191518230887368 )
( 38 , 0.00001795377952973354 )
( 39 , 0.00001399497426035623 )
( 40 , 0.00001201684611373821 )
( 41 , 0.00001036907613638505 )
( 42 , 0.00000802562174939681 )
( 43 , 0.00000652807829126800 )
( 44 , 0.00000628507536859502 )
( 45 , 0.00000576823111231306 )
( 46 , 0.00000439978571620259 )
( 47 , 0.00000325604851880712 )
( 48 , 0.00000299107352930150 )
( 49 , 0.00000287757083228257 )
( 50 , 0.00000226019206550632 )
( 51 , 0.00000167458110666985 )
( 52 , 0.00000170122408249540 )
( 53 , 0.00000182693455030858 )
( 54 , 0.00000147042572606892 )
( 55 , 0.00000103063472067788 )
( 56 , 0.00000097363369988557 )
( 57 , 0.00000099336772052538 )
( 58 , 0.00000077976549661685 )
( 59 , 0.00000057842943235187 )
( 60 , 0.00000031784735554652 )
( 61 , 0.00000013439317925190 )
( 62 , 0.00000004656079255483 )
( 63 , 0.00000001523924098024 )
( 64 , 0.00000000669657040930 )
( 65 , 0.00000000434467040122 )
( 66 , 0.00000000287806756205 )
( 67 , 0.00000000163921143326 )
( 68 , 0.00000000095767660468 )
( 69 , 0.00000000072897421433 )
( 70 , 0.00000000058208371456 )
( 71 , 0.00000000040937209178 )
( 72 , 0.00000000030262370387 )
( 73 , 0.00000000025650592761 )
( 74 , 0.00000000019629808889 )
( 75 , 0.00000000012511591763 )
( 76 , 0.00000000008658673778 )
( 77 , 0.00000000007691980386 )
( 78 , 0.00000000006730616064 )
( 79 , 0.00000000005182698715 )
( 80 , 0.00000000003915801017 )
( 81 , 0.00000000003182165642 )
( 82 , 0.00000000002749800387 )
( 83 , 0.00000000002353317541 )
( 84 , 0.00000000001811883976 )
( 85 , 0.00000000001287858709 )
( 86 , 0.00000000001105604497 )
( 87 , 0.00000000001136868377 )
( 88 , 0.00000000000976996262 )
( 89 , 0.00000000000660094202 )
( 90 , 0.00000000000531130695 )
( 91 , 0.00000000000582645043 )
( 92 , 0.00000000000526156896 )
( 93 , 0.00000000000335376171 )
( 94 , 0.00000000000245137244 )
( 95 , 0.00000000000289546165 )
( 96 , 0.00000000000285638180 )
( 97 , 0.00000000000190425453 )
( 98 , 0.00000000000122923893 )
( 99 , 0.00000000000052580162 )
( 100 , 0.00000000000015631940 )
( 101 , 0.00000000000003197442 )
( 102 , 0.00000000000001776357 )
( 103 , 0.00000000000000000000 )
( 104 , 0.00000000000000355271 )
( 105 , 0.00000000000000000000 )
( 106 , 0.00000000000000355271 )
( 107 , 0.00000000000000710543 )
( 108 , 0.00000000000001065814 )
( 109 , 0.00000000000000000000 )
( 110 , 0.00000000000001065814 )
( 111 , 0.00000000000000355271 )
( 112 , 0.00000000000000710543 )
( 113 , 0.00000000000000710543 )
( 114 , 0.00000000000000355271 )
( 115 , 0.00000000000000000000 )
( 116 , 0.00000000000001421085 )
( 117 , 0.00000000000001421085 )
( 118 , 0.00000000000000000000 )
( 119 , 0.00000000000002131628 )
( 120 , 0.00000000000000710543 )
( 121 , 0.00000000000000710543 )
( 122 , 0.00000000000001421085 )
( 123 , 0.00000000000000355271 )
( 124 , 0.00000000000000710543 )
( 125 , 0.00000000000000000000 )
( 126 , 0.00000000000000710543 )
( 127 , 0.00000000000000000000 )
( 128 , 0.00000000000000355271 )
( 129 , 0.00000000000000000000 )
( 130 , 0.00000000000000710543 )
( 131 , 0.00000000000000355271 )
( 132 , 0.00000000000000000000 )
( 133 , 0.00000000000001776357 )
( 134 , 0.00000000000001421085 )
( 135 , 0.00000000000002131628 )
( 136 , 0.00000000000000355271 )
( 137 , 0.00000000000000710543 )
( 138 , 0.00000000000000710543 )
( 139 , 0.00000000000000355271 )
( 140 , 0.00000000000000355271 )
( 141 , 0.00000000000000710543 )
( 142 , 0.00000000000001065814 )
( 143 , 0.00000000000001065814 )
( 144 , 0.00000000000001421085 )
( 145 , 0.00000000000001065814 )
( 146 , 0.00000000000000710543 )
( 147 , 0.00000000000000000000 )
( 148 , 0.00000000000000000000 )
( 149 , 0.00000000000000000000 )
( 150 , 0.00000000000000710543 )
( 151 , 0.00000000000001065814 )
( 152 , 0.00000000000000000000 )
( 153 , 0.00000000000000355271 )
( 154 , 0.00000000000000000000 )
( 155 , 0.00000000000000000000 )
( 156 , 0.00000000000001421085 )
( 157 , 0.00000000000000000000 )
( 158 , 0.00000000000000710543 )
( 159 , 0.00000000000000710543 )
( 160 , 0.00000000000000710543 )
( 161 , 0.00000000000000000000 )
( 162 , 0.00000000000001421085 )
( 163 , 0.00000000000000710543 )
( 164 , 0.00000000000000000000 )
( 165 , 0.00000000000001065814 )
( 166 , 0.00000000000000710543 )
( 167 , 0.00000000000000355271 )
( 168 , 0.00000000000000000000 )
( 169 , 0.00000000000001065814 )
( 170 , 0.00000000000001421085 )
( 171 , 0.00000000000001065814 )
( 172 , 0.00000000000001421085 )
( 173 , 0.00000000000000710543 )
( 174 , 0.00000000000001065814 )
( 175 , 0.00000000000000710543 )
( 176 , 0.00000000000000000000 )
( 177 , 0.00000000000000710543 )
( 178 , 0.00000000000001421085 )
( 179 , 0.00000000000000355271 )
( 180 , 0.00000000000001421085 )
( 181 , 0.00000000000001776357 )
( 182 , 0.00000000000000000000 )
( 183 , 0.00000000000001421085 )
( 184 , 0.00000000000000355271 )
( 185 , 0.00000000000000000000 )
( 186 , 0.00000000000000710543 )
( 187 , 0.00000000000001065814 )
( 188 , 0.00000000000001065814 )
( 189 , 0.00000000000001065814 )
( 190 , 0.00000000000001065814 )
( 191 , 0.00000000000000355271 )
( 192 , 0.00000000000000355271 )
( 193 , 0.00000000000000710543 )
( 194 , 0.00000000000001421085 )
( 195 , 0.00000000000001065814 )
( 196 , 0.00000000000000000000 )
( 197 , 0.00000000000000710543 )
( 198 , 0.00000000000001065814 )
( 199 , 0.00000000000001421085 )
( 200 , 0.00000000000001421085 )
( 201 , 0.00000000000001421085 )
( 202 , 0.00000000000001421085 )
( 203 , 0.00000000000001065814 )
( 204 , 0.00000000000001421085 )
( 205 , 0.00000000000001065814 )
( 206 , 0.00000000000000710543 )
( 207 , 0.00000000000001065814 )
( 208 , 0.00000000000000710543 )
( 209 , 0.00000000000001421085 )
( 210 , 0.00000000000001421085 )
( 211 , 0.00000000000001421085 )
( 212 , 0.00000000000001421085 )
( 213 , 0.00000000000001421085 )
( 214 , 0.00000000000001421085 )
( 215 , 0.00000000000001776357 )
( 216 , 0.00000000000001776357 )
( 217 , 0.00000000000001065814 )
( 218 , 0.00000000000001421085 )
( 219 , 0.00000000000001776357 )
( 220 , 0.00000000000001421085 )
( 221 , 0.00000000000001065814 )
( 222 , 0.00000000000001065814 )
( 223 , 0.00000000000001421085 )
( 224 , 0.00000000000001421085 )
( 225 , 0.00000000000001065814 )
( 226 , 0.00000000000001065814 )
( 227 , 0.00000000000001065814 )
( 228 , 0.00000000000001065814 )
( 229 , 0.00000000000001065814 )
( 230 , 0.00000000000001065814 )
( 231 , 0.00000000000001065814 )
( 232 , 0.00000000000001065814 )
( 233 , 0.00000000000001065814 )
( 234 , 0.00000000000001065814 )
( 235 , 0.00000000000001065814 )
( 236 , 0.00000000000001065814 )
( 237 , 0.00000000000001421085 )
( 238 , 0.00000000000001421085 )
( 239 , 0.00000000000001421085 )
( 240 , 0.00000000000001065814 )
( 241 , 0.00000000000001776357 )
( 242 , 0.00000000000001421085 )
( 243 , 0.00000000000001421085 )
( 244 , 0.00000000000001421085 )
( 245 , 0.00000000000001421085 )
( 246 , 0.00000000000001065814 )
( 247 , 0.00000000000001065814 )
( 248 , 0.00000000000001065814 )
( 249 , 0.00000000000001065814 )
( 250 , 0.00000000000001065814 )
( 251 , 0.00000000000001421085 )
( 252 , 0.00000000000001065814 )
( 253 , 0.00000000000001065814 )
( 254 , 0.00000000000000710543 )
( 255 , 0.00000000000000710543 )
( 256 , 0.00000000000000710543 )
( 257 , 0.00000000000001065814 )
( 258 , 0.00000000000001421085 )
( 259 , 0.00000000000000710543 )
( 260 , 0.00000000000000710543 )
( 261 , 0.00000000000001065814 )
( 262 , 0.00000000000001065814 )
( 263 , 0.00000000000000710543 )
( 264 , 0.00000000000000710543 )
( 265 , 0.00000000000001065814 )
( 266 , 0.00000000000001421085 )
( 267 , 0.00000000000001421085 )
( 268 , 0.00000000000001421085 )
( 269 , 0.00000000000001421085 )
( 270 , 0.00000000000001421085 )
( 271 , 0.00000000000001421085 )
( 272 , 0.00000000000001065814 )
( 273 , 0.00000000000001065814 )
( 274 , 0.00000000000001065814 )
( 275 , 0.00000000000001065814 )
( 276 , 0.00000000000001065814 )
( 277 , 0.00000000000001421085 )
( 278 , 0.00000000000001421085 )
( 279 , 0.00000000000001065814 )
( 280 , 0.00000000000001065814 )
( 281 , 0.00000000000001421085 )
( 282 , 0.00000000000001065814 )
( 283 , 0.00000000000001065814 )
( 284 , 0.00000000000001421085 )
( 285 , 0.00000000000001421085 )
( 286 , 0.00000000000001421085 )
( 287 , 0.00000000000001776357 )
( 288 , 0.00000000000001776357 )
( 289 , 0.00000000000001421085 )
( 290 , 0.00000000000001421085 )
( 291 , 0.00000000000001065814 )
( 292 , 0.00000000000001065814 )
( 293 , 0.00000000000001421085 )
( 294 , 0.00000000000001421085 )
( 295 , 0.00000000000001776357 )
( 296 , 0.00000000000001776357 )
( 297 , 0.00000000000001776357 )
( 298 , 0.00000000000001776357 )
( 299 , 0.00000000000001421085 )
( 300 , 0.00000000000001421085 )
};
 \addlegendentry{Fast ADMM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/admm21.tikz <==
\begin{tikzpicture}[scale=0.5]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.6\columnwidth, 
 xmin=0, 
 xmax=300, 
 xmajorgrids, 
 ymode=log,
 ymin=1e-5, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={a) $\rho = 0.01$ -- Functional error }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 94.26014021420223798486 )
( 3 , 94.26014021420223798486 )
( 4 , 94.26014021420223798486 )
( 5 , 91.47744584557797509206 )
( 6 , 77.63316338184036169423 )
( 7 , 66.33755557724606433112 )
( 8 , 55.29173116938812881926 )
( 9 , 42.01207081767888951163 )
( 10 , 33.13363656463664597140 )
( 11 , 25.69420527802695630726 )
( 12 , 19.27479231557865801960 )
( 13 , 16.35200816284263680700 )
( 14 , 14.14981227759105308905 )
( 15 , 12.06663730552878277535 )
( 16 , 10.17203067876740618658 )
( 17 , 9.12495432409719597899 )
( 18 , 8.12894237762668581126 )
( 19 , 6.67950964024333870839 )
( 20 , 5.82502922808335199534 )
( 21 , 5.18377437572493704465 )
( 22 , 4.77509443014568901731 )
( 23 , 4.30469935218477317562 )
( 24 , 3.77930863492529311998 )
( 25 , 3.31587835466562097508 )
( 26 , 3.00343559057384723587 )
( 27 , 2.67203522368823342958 )
( 28 , 2.34661781518463996576 )
( 29 , 2.19146922234283536568 )
( 30 , 2.02810148994264949351 )
( 31 , 1.85419609234297411149 )
( 32 , 1.62838920816794185953 )
( 33 , 1.42682906846803803091 )
( 34 , 1.25289106970181762790 )
( 35 , 1.12789381866742743910 )
( 36 , 1.05377677615938480926 )
( 37 , 0.97628472190658399654 )
( 38 , 0.91303221449160787415 )
( 39 , 0.85610478638183451494 )
( 40 , 0.78388686974903265536 )
( 41 , 0.71686951883467031621 )
( 42 , 0.68872312589949302719 )
( 43 , 0.59700987663282845119 )
( 44 , 0.55067348617583533610 )
( 45 , 0.52454223282627410185 )
( 46 , 0.50742341116895062214 )
( 47 , 0.47917306922343172459 )
( 48 , 0.45730212733080222165 )
( 49 , 0.44879540781451154885 )
( 50 , 0.40937690829317574526 )
( 51 , 0.39814974788271229045 )
( 52 , 0.38529379855371814756 )
( 53 , 0.37876244747576848226 )
( 54 , 0.37018078013198874032 )
( 55 , 0.34554257076792538328 )
( 56 , 0.33052673179260239067 )
( 57 , 0.32449655525904574915 )
( 58 , 0.31168838850671676255 )
( 59 , 0.27381833885868545053 )
( 60 , 0.25427662775960158115 )
( 61 , 0.24802582095310654609 )
( 62 , 0.24041140717487863299 )
( 63 , 0.22388975888170392636 )
( 64 , 0.20165564624353038425 )
( 65 , 0.18613497003874357461 )
( 66 , 0.18167776230407639559 )
( 67 , 0.17789130016780418941 )
( 68 , 0.16927523156424939543 )
( 69 , 0.16584461296578822953 )
( 70 , 0.16287362784282777284 )
( 71 , 0.16014693083656084127 )
( 72 , 0.15760552398263172336 )
( 73 , 0.14934708285501230307 )
( 74 , 0.14494995512206187982 )
( 75 , 0.14269775842382514952 )
( 76 , 0.13478422926332456200 )
( 77 , 0.12898741244952560692 )
( 78 , 0.12241329899879715981 )
( 79 , 0.11609618403586097202 )
( 80 , 0.11406028703509463185 )
( 81 , 0.10881937670857411149 )
( 82 , 0.10595916709552000157 )
( 83 , 0.10422688719618022901 )
( 84 , 0.10260422486756226590 )
( 85 , 0.10105173863691874203 )
( 86 , 0.09956466923219764453 )
( 87 , 0.09813954617948184023 )
( 88 , 0.09677263787678214157 )
( 89 , 0.09546025108662448133 )
( 90 , 0.09419894147034924003 )
( 91 , 0.09298557668835627510 )
( 92 , 0.09181732654111129932 )
( 93 , 0.09069162839980648982 )
( 94 , 0.08960614961687696223 )
( 95 , 0.08855240324436763899 )
( 96 , 0.08548091063467566642 )
( 97 , 0.08203773985536599866 )
( 98 , 0.08078461452203100635 )
( 99 , 0.07870762216967008840 )
( 100 , 0.07767891105337909607 )
( 101 , 0.07672699348121980734 )
( 102 , 0.07551360473328116996 )
( 103 , 0.07042331949468305652 )
( 104 , 0.06546160747813090097 )
( 105 , 0.06111636144937904191 )
( 106 , 0.05972824744342375425 )
( 107 , 0.05879241652397837470 )
( 108 , 0.05794175663992362502 )
( 109 , 0.05527951074762071926 )
( 110 , 0.05128208861824390397 )
( 111 , 0.05023769574240333213 )
( 112 , 0.04948969347016429765 )
( 113 , 0.04853270271533460800 )
( 114 , 0.04566715352776995474 )
( 115 , 0.04412598847493853782 )
( 116 , 0.04313796964069993578 )
( 117 , 0.03899813172093047342 )
( 118 , 0.03818279445427918972 )
( 119 , 0.03586791499331454247 )
( 120 , 0.03372047034139669108 )
( 121 , 0.03066822104677768834 )
( 122 , 0.02996326215899003387 )
( 123 , 0.02938353556610806550 )
( 124 , 0.02885031777362456751 )
( 125 , 0.02834982879365099961 )
( 126 , 0.02763116669548537629 )
( 127 , 0.02691914324770294797 )
( 128 , 0.02648652448129240611 )
( 129 , 0.02608064073904969860 )
( 130 , 0.02569462027361524292 )
( 131 , 0.02532550616113482533 )
( 132 , 0.02497139946572701774 )
( 133 , 0.02463092721787774053 )
( 134 , 0.02430301770694143215 )
( 135 , 0.02398678895686146006 )
( 136 , 0.02368148847438078519 )
( 137 , 0.02338645840396935682 )
( 138 , 0.02310111397042291514 )
( 139 , 0.02282492920866729946 )
( 140 , 0.02255742691345830053 )
( 141 , 0.02214512237469179468 )
( 142 , 0.02163497466013453163 )
( 143 , 0.02008874918570313639 )
( 144 , 0.01978923669933152496 )
( 145 , 0.01953926459815491512 )
( 146 , 0.01848720713290674666 )
( 147 , 0.01788914198255397991 )
( 148 , 0.01722053863933936668 )
( 149 , 0.01589467426931179261 )
( 150 , 0.01461922336189047655 )
( 151 , 0.01429137000581093275 )
( 152 , 0.01402472586994107928 )
( 153 , 0.01378093614953712631 )
( 154 , 0.01355223673593997091 )
( 155 , 0.01333557896448311908 )
( 156 , 0.01310232307587710920 )
( 157 , 0.01160312818562303505 )
( 158 , 0.01131741514421236161 )
( 159 , 0.01109156123739651889 )
( 160 , 0.01088569513832737812 )
( 161 , 0.01069268181622717862 )
( 162 , 0.01050980889528219109 )
( 163 , 0.01033554946300796473 )
( 164 , 0.01016886296760688424 )
( 165 , 0.01000897073393502978 )
( 166 , 0.00985525864299674481 )
( 167 , 0.00970722543672053462 )
( 168 , 0.00956445163080132943 )
( 169 , 0.00942657932334967086 )
( 170 , 0.00929329837195425057 )
( 171 , 0.00916433654871795511 )
( 172 , 0.00903945230612634987 )
( 173 , 0.00891842932513142728 )
( 174 , 0.00847887323651264069 )
( 175 , 0.00772023165287549773 )
( 176 , 0.00703880930512212899 )
( 177 , 0.00686280759143187424 )
( 178 , 0.00672311042576367868 )
( 179 , 0.00659528240907292229 )
( 180 , 0.00647496671354730324 )
( 181 , 0.00636056885100444447 )
( 182 , 0.00625120013181756917 )
( 183 , 0.00614626539173812603 )
( 184 , 0.00604532812044311640 )
( 185 , 0.00594804939355597639 )
( 186 , 0.00585415501370079028 )
( 187 , 0.00576341607515473697 )
( 188 , 0.00567563675058124772 )
( 189 , 0.00559064626004612819 )
( 190 , 0.00550829338597225160 )
( 191 , 0.00542465346405052173 )
( 192 , 0.00531206094328595668 )
( 193 , 0.00504270703676468202 )
( 194 , 0.00481276362498306298 )
( 195 , 0.00472390940478462085 )
( 196 , 0.00464602203397390667 )
( 197 , 0.00457294666905383451 )
( 198 , 0.00430492346602662224 )
( 199 , 0.00415265342192583375 )
( 200 , 0.00408027117119047489 )
( 201 , 0.00401346498385279915 )
( 202 , 0.00394931520042263173 )
( 203 , 0.00388744322731326974 )
( 204 , 0.00382769896732781945 )
( 205 , 0.00376995637996202504 )
( 206 , 0.00371409760633412134 )
( 207 , 0.00366001383757463827 )
( 208 , 0.00360760583551922309 )
( 209 , 0.00355678344947563119 )
( 210 , 0.00350746471260521275 )
( 211 , 0.00345957486818448956 )
( 212 , 0.00341304546963527855 )
( 213 , 0.00336781359641236122 )
( 214 , 0.00318693832637606533 )
( 215 , 0.00278067677445292816 )
( 216 , 0.00269161003986084779 )
( 217 , 0.00262636541807736990 )
( 218 , 0.00253541537080081980 )
( 219 , 0.00239904644722344074 )
( 220 , 0.00233929340692995424 )
( 221 , 0.00228700941432791183 )
( 222 , 0.00223844149754626187 )
( 223 , 0.00219258747717887559 )
( 224 , 0.00214897341385977825 )
( 225 , 0.00210730078594778547 )
( 226 , 0.00206735517015843584 )
( 227 , 0.00202897111059385793 )
( 228 , 0.00199201479441413198 )
( 229 , 0.00195637444206653299 )
( 230 , 0.00192195458047450529 )
( 231 , 0.00188867239458190284 )
( 232 , 0.00185645524032906906 )
( 233 , 0.00182523884156893246 )
( 234 , 0.00179496591778871561 )
( 235 , 0.00176558510277402547 )
( 236 , 0.00173705007333069261 )
( 237 , 0.00166998608666091286 )
( 238 , 0.00160239847296494986 )
( 239 , 0.00157472313271966868 )
( 240 , 0.00154888675972486567 )
( 241 , 0.00152385671667687461 )
( 242 , 0.00149954676841801415 )
( 243 , 0.00147593116940925029 )
( 244 , 0.00145298294260243210 )
( 245 , 0.00143067233732807608 )
( 246 , 0.00140896925335098899 )
( 247 , 0.00138784479502263025 )
( 248 , 0.00136727196188246580 )
( 249 , 0.00127539035606361040 )
( 250 , 0.00123368234070397875 )
( 251 , 0.00121110689213566047 )
( 252 , 0.00119047464630739341 )
( 253 , 0.00117078275009063759 )
( 254 , 0.00115181387424811987 )
( 255 , 0.00113347158811549775 )
( 256 , 0.00111569489515872533 )
( 257 , 0.00109843817972077318 )
( 258 , 0.00108166477766857838 )
( 259 , 0.00106534419885662146 )
( 260 , 0.00104945055744209981 )
( 261 , 0.00103396152477230885 )
( 262 , 0.00101885757438324731 )
( 263 , 0.00100412141965833257 )
( 264 , 0.00098973758784737242 )
( 265 , 0.00097569209367165399 )
( 266 , 0.00093013833544119962 )
( 267 , 0.00089932394035230345 )
( 268 , 0.00088358006431832337 )
( 269 , 0.00086928621155379915 )
( 270 , 0.00085564426588291553 )
( 271 , 0.00084247342831389460 )
( 272 , 0.00082969365858787114 )
( 273 , 0.00081725896501438910 )
( 274 , 0.00080513937076887032 )
( 275 , 0.00076046024387110833 )
( 276 , 0.00074167646978651192 )
( 277 , 0.00072797703544225101 )
( 278 , 0.00071544604892537222 )
( 279 , 0.00070351832090764788 )
( 280 , 0.00069204821694057728 )
( 281 , 0.00068096945077300575 )
( 282 , 0.00067023988522052491 )
( 283 , 0.00065982834057365380 )
( 284 , 0.00062492298498639798 )
( 285 , 0.00060439719740656983 )
( 286 , 0.00059287437744615090 )
( 287 , 0.00058245696444814143 )
( 288 , 0.00057252267235696763 )
( 289 , 0.00056293581609168086 )
( 290 , 0.00055363999953783605 )
( 291 , 0.00054460237148390434 )
( 292 , 0.00053580047243428908 )
( 293 , 0.00052721761820251345 )
( 294 , 0.00051884075897490334 )
( 295 , 0.00051065929132931842 )
( 296 , 0.00050266432769063840 )
( 297 , 0.00049484822028134090 )
( 298 , 0.00048720424036829968 )
( 299 , 0.00047972635649884410 )
( 300 , 0.00047240907910861551 )
};
 \addlegendentry{Original ADMM};


 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 94.26014021420223798486 )
( 3 , 94.26014021420223798486 )
( 4 , 78.85828405145302610890 )
( 5 , 57.36477076959789656030 )
( 6 , 39.53049096049770838590 )
( 7 , 26.46606182790708317043 )
( 8 , 17.65168013280082703886 )
( 9 , 14.38178639022047633489 )
( 10 , 10.25945121070422771936 )
( 11 , 8.18919926541745724080 )
( 12 , 6.03501633737949561009 )
( 13 , 5.51156107752686352796 )
( 14 , 3.77857361806238145618 )
( 15 , 3.54163140725253811070 )
( 16 , 2.57404664425460794064 )
( 17 , 2.49775098898435032879 )
( 18 , 1.81834641438097932564 )
( 19 , 1.58137474628487595396 )
( 20 , 1.30010509290980635910 )
( 21 , 1.12641025233471836486 )
( 22 , 0.95891838810970142504 )
( 23 , 0.82838297196411758705 )
( 24 , 0.69840674893504228748 )
( 25 , 0.63545251607846608977 )
( 26 , 0.55745668887759691756 )
( 27 , 0.50919090477958661722 )
( 28 , 0.45237286820347222260 )
( 29 , 0.44005683338462375787 )
( 30 , 0.38004127691078082307 )
( 31 , 0.37306756516917616295 )
( 32 , 0.29454769204726716225 )
( 33 , 0.30688553044524979896 )
( 34 , 0.23824317856604437793 )
( 35 , 0.22546770063028631625 )
( 36 , 0.20315078241505091228 )
( 37 , 0.19629826065300193250 )
( 38 , 0.18260842725816317511 )
( 39 , 0.17283330145212971729 )
( 40 , 0.15932457070024241830 )
( 41 , 0.14459583503963457929 )
( 42 , 0.13203551290336790203 )
( 43 , 0.12537544985481119397 )
( 44 , 0.11564185203495824794 )
( 45 , 0.11504420258612668704 )
( 46 , 0.10716846646469591064 )
( 47 , 0.10689484961482165204 )
( 48 , 0.10038048246518371798 )
( 49 , 0.10014719942881811221 )
( 50 , 0.09461687064730028851 )
( 51 , 0.08909004638418593913 )
( 52 , 0.08496355679672973338 )
( 53 , 0.08276386537689717215 )
( 54 , 0.07656419033523675921 )
( 55 , 0.06519906026564825652 )
( 56 , 0.06644506106276537594 )
( 57 , 0.05843689961621478801 )
( 58 , 0.05622663785187143048 )
( 59 , 0.05307750685597767415 )
( 60 , 0.04939507572439083560 )
( 61 , 0.04449351256890565764 )
( 62 , 0.04011142123330557752 )
( 63 , 0.03536370288411561091 )
( 64 , 0.03264527633461611345 )
( 65 , 0.03188917796972390306 )
( 66 , 0.02969292427799530287 )
( 67 , 0.02883969354738269431 )
( 68 , 0.02768662821848622002 )
( 69 , 0.02686229951306629005 )
( 70 , 0.02603477528069575442 )
( 71 , 0.02521920844313996213 )
( 72 , 0.02461338594459050455 )
( 73 , 0.02381419711903021152 )
( 74 , 0.02216526450096267808 )
( 75 , 0.02094106677374441006 )
( 76 , 0.01953239714988086462 )
( 77 , 0.01812084933838775669 )
( 78 , 0.01524404852742478056 )
( 79 , 0.01567790128607171596 )
( 80 , 0.01414016045878341288 )
( 81 , 0.01409737933425603273 )
( 82 , 0.01145291475189225139 )
( 83 , 0.01266645992572534851 )
( 84 , 0.01067673459796125712 )
( 85 , 0.01163008763509765231 )
( 86 , 0.01001675647783173417 )
( 87 , 0.01078956559617338939 )
( 88 , 0.00944075537758237715 )
( 89 , 0.01007810997552383014 )
( 90 , 0.00861903352968340641 )
( 91 , 0.00772466284483641630 )
( 92 , 0.00721276625349531741 )
( 93 , 0.00710947483888446641 )
( 94 , 0.00660740621325217603 )
( 95 , 0.00660818919593708642 )
( 96 , 0.00613354293149726004 )
( 97 , 0.00617034727278920059 )
( 98 , 0.00573425133387317487 )
( 99 , 0.00574508779761018218 )
( 100 , 0.00495755563854061165 )
( 101 , 0.00509421829835332574 )
( 102 , 0.00437532350574088014 )
( 103 , 0.00444458529745261899 )
( 104 , 0.00406959467062861791 )
( 105 , 0.00414263653662061415 )
( 106 , 0.00381259548564827355 )
( 107 , 0.00388333893254255713 )
( 108 , 0.00359035156556331003 )
( 109 , 0.00365439358668595560 )
( 110 , 0.00332812158063333641 )
( 111 , 0.00288003490267385587 )
( 112 , 0.00284704634272614499 )
( 113 , 0.00252204558297108861 )
( 114 , 0.00251767334943764354 )
( 115 , 0.00232754334868801038 )
( 116 , 0.00228412819054923943 )
( 117 , 0.00215614226207350157 )
( 118 , 0.00209744432729408459 )
( 119 , 0.00200388210859969718 )
( 120 , 0.00194064573725682976 )
( 121 , 0.00186810140285231796 )
( 122 , 0.00172452919778010028 )
( 123 , 0.00166650231126297399 )
( 124 , 0.00160335903187203144 )
( 125 , 0.00155528996058862390 )
( 126 , 0.00149785783332134770 )
( 127 , 0.00145753479656818286 )
( 128 , 0.00130430289082639206 )
( 129 , 0.00128100617124360383 )
( 130 , 0.00121326279710487483 )
( 131 , 0.00119365077247834961 )
( 132 , 0.00113543987827924298 )
( 133 , 0.00111780109456560695 )
( 134 , 0.00106615367129947458 )
( 135 , 0.00104990105469937589 )
( 136 , 0.00097469300396468839 )
( 137 , 0.00093469861459993808 )
( 138 , 0.00090385209285415158 )
( 139 , 0.00087658806005919132 )
( 140 , 0.00084611006618118267 )
( 141 , 0.00078931465538545353 )
( 142 , 0.00075763419961560885 )
( 143 , 0.00073676829242685926 )
( 144 , 0.00070442576355489450 )
( 145 , 0.00067754947519560460 )
( 146 , 0.00062337693719527465 )
( 147 , 0.00062082551793807284 )
( 148 , 0.00058195026335994271 )
( 149 , 0.00057591545371593611 )
( 150 , 0.00054457273766672643 )
( 151 , 0.00053672663270631915 )
( 152 , 0.00051043735205524854 )
( 153 , 0.00050167536192446960 )
( 154 , 0.00047918255639345375 )
( 155 , 0.00046999961744020879 )
( 156 , 0.00045050992707373894 )
( 157 , 0.00044120151639859273 )
( 158 , 0.00042415880479751422 )
( 159 , 0.00041490801851651327 )
( 160 , 0.00039990000746215060 )
( 161 , 0.00039082195636197525 )
( 162 , 0.00037753166269993699 )
( 163 , 0.00036869851189536007 )
( 164 , 0.00035687553801011518 )
( 165 , 0.00034833159658731461 )
( 166 , 0.00033777383085364932 )
( 167 , 0.00032954502318105483 )
( 168 , 0.00032008641095870871 )
( 169 , 0.00031218637906604840 )
( 170 , 0.00030368847059492055 )
( 171 , 0.00029612257698374833 )
( 172 , 0.00028846852501018816 )
( 173 , 0.00028123651559397445 )
( 174 , 0.00027432671078742032 )
( 175 , 0.00026742450761219061 )
( 176 , 0.00026117333407071897 )
( 177 , 0.00025459425633655997 )
( 178 , 0.00024892762962025472 )
( 179 , 0.00022516141372364018 )
( 180 , 0.00022713823463504923 )
( 181 , 0.00019450361573092323 )
( 182 , 0.00019838793907211993 )
( 183 , 0.00018299126943688293 )
( 184 , 0.00018551014248657793 )
( 185 , 0.00017232555957846785 )
( 186 , 0.00017398941774260379 )
( 187 , 0.00016247366367849736 )
( 188 , 0.00016354172621646512 )
( 189 , 0.00015336653877184858 )
( 190 , 0.00015400604254267591 )
( 191 , 0.00014493572666296473 )
( 192 , 0.00014526126210512302 )
( 193 , 0.00013711890562362328 )
( 194 , 0.00013721229049679096 )
( 195 , 0.00012986095622480320 )
( 196 , 0.00012978203746882855 )
( 197 , 0.00012311315230917330 )
( 198 , 0.00012290639426737471 )
( 199 , 0.00011683220580493980 )
( 200 , 0.00011653101007880196 )
( 201 , 0.00011097945973759238 )
( 202 , 0.00011060912887117524 )
( 203 , 0.00010552024094678814 )
( 204 , 0.00010510007028230461 )
( 205 , 0.00010042333629911582 )
( 206 , 0.00009996811881762824 )
( 207 , 0.00009566055948084795 )
( 208 , 0.00009518168398869875 )
( 209 , 0.00009120638703308259 )
( 210 , 0.00009071264863891315 )
( 211 , 0.00008703764840944928 )
( 212 , 0.00008653585247131446 )
( 213 , 0.00006525762928077938 )
( 214 , 0.00006654790708537917 )
( 215 , 0.00006045408423105414 )
( 216 , 0.00006164657976981402 )
( 217 , 0.00005646807596804138 )
( 218 , 0.00005745386286903909 )
( 219 , 0.00005291091894576994 )
( 220 , 0.00005369450282444177 )
( 221 , 0.00004966043591281277 )
( 222 , 0.00005027042515592939 )
( 223 , 0.00004666109250806016 )
( 224 , 0.00004712645586124609 )
( 225 , 0.00004387984098386255 )
( 226 , 0.00004422569140771770 )
( 227 , 0.00004129319659540442 )
( 228 , 0.00004154054867910872 )
( 229 , 0.00003888267856311245 )
( 230 , 0.00003904895745421300 )
( 231 , 0.00003663286671340416 )
( 232 , 0.00003673250054347932 )
( 233 , 0.00003453045192358672 )
( 234 , 0.00003457539984097480 )
( 235 , 0.00003256371352122756 )
( 236 , 0.00003256390648687102 )
( 237 , 0.00003072219993072167 )
( 238 , 0.00003068590077148770 )
( 239 , 0.00002899651389753899 )
( 240 , 0.00002893060998587771 )
( 241 , 0.00002737815672659849 )
( 242 , 0.00002728839780985481 )
( 243 , 0.00002585940849186841 )
( 244 , 0.00002575060034004650 )
( 245 , 0.00002443323187861779 )
( 246 , 0.00002430939474606930 )
( 247 , 0.00002309319298987589 )
( 248 , 0.00002295769145987947 )
( 249 , 0.00002183339463712741 )
( 250 , 0.00002168904466159916 )
( 251 , 0.00002064841951820995 )
( 252 , 0.00002049757696909182 )
( 253 , 0.00001953328125026133 )
( 254 , 0.00001937791529726951 )
( 255 , 0.00001848338188992216 )
( 256 , 0.00001832513612498587 )
( 257 , 0.00001749447480747790 )
( 258 , 0.00001733471824749699 )
( 259 , 0.00001656263207294728 )
( 260 , 0.00001640250182433078 )
( 261 , 0.00001568421557607280 )
( 262 , 0.00001552465273135795 )
( 263 , 0.00001485585163507608 )
( 264 , 0.00001469763132888602 )
( 265 , 0.00001407440809941818 )
( 266 , 0.00001391816495299736 )
( 267 , 0.00001333697400696110 )
( 268 , 0.00001318322367183100 )
( 269 , 0.00001264084146868072 )
( 270 , 0.00001248999861047650 )
( 271 , 0.00001198348908815206 )
( 272 , 0.00001183588289777049 )
( 273 , 0.00001136256723199836 )
( 274 , 0.00001121845444984615 )
( 275 , 0.00001077588450826283 )
( 276 , 0.00001063546062241016 )
( 277 , 0.00001022139572270930 )
( 278 , 0.00001008480427699965 )
( 279 , 0.00000969719073395936 )
( 280 , 0.00000956453147438197 )
( 281 , 0.00000920148425720413 )
( 282 , 0.00000907282003126397 )
( 283 , 0.00000873260687939137 )
( 284 , 0.00000860796941992703 )
( 285 , 0.00000828899645810566 )
( 286 , 0.00000816839148143345 )
( 287 , 0.00000786919040507428 )
( 288 , 0.00000775260187069193 )
( 289 , 0.00000747181866600499 )
( 290 , 0.00000735921243588677 )
( 291 , 0.00000709559721201458 )
( 292 , 0.00000698692417699931 )
( 293 , 0.00000673932196804117 )
( 294 , 0.00000663452078697446 )
( 295 , 0.00000640186336653414 )
( 296 , 0.00000630086272934705 )
( 297 , 0.00000608216125286276 )
( 298 , 0.00000598488181324797 )
( 299 , 0.00000577922012467980 )
( 300 , 0.00000568557625868493 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 94.26014021420223798486 )
( 3 , 94.26014021420223798486 )
( 4 , 93.23977613483883430945 )
( 5 , 72.12259968001977483709 )
( 6 , 80.81724629531788650638 )
( 7 , 142.01338709163673001967 )
( 8 , 55.35712011151332490044 )
( 9 , 42.14230410683163796648 )
( 10 , 33.13631715187692350355 )
( 11 , 25.92894786935215734047 )
( 12 , 17.13436636414309077736 )
( 13 , 13.73538115726289277063 )
( 14 , 12.13977636659245717965 )
( 15 , 10.92748689472556122837 )
( 16 , 15.24768524294385940721 )
( 17 , 14.13098457615031833257 )
( 18 , 4.68443941362598081923 )
( 19 , 4.37972944598067215338 )
( 20 , 3.94112380599118239388 )
( 21 , 3.40835466874718662211 )
( 22 , 2.85853679674472971328 )
( 23 , 2.28957546114974519469 )
( 24 , 2.05276641632682199656 )
( 25 , 2.76555626716807978482 )
( 26 , 2.42120830346499360530 )
( 27 , 2.94616647438718004537 )
( 28 , 0.96608455517230495957 )
( 29 , 0.91015634712442050613 )
( 30 , 0.85995098567713768034 )
( 31 , 0.80991069801935466899 )
( 32 , 0.70076083355585083723 )
( 33 , 0.55443884026656675701 )
( 34 , 0.56652490018618451018 )
( 35 , 0.47956996915830529815 )
( 36 , 0.52703824221007877782 )
( 37 , 0.50854625816000620375 )
( 38 , 0.49589775418461456979 )
( 39 , 0.46199322614472038140 )
( 40 , 0.44125686151225096410 )
( 41 , 0.39582833541437167924 )
( 42 , 0.36115342154747764880 )
( 43 , 0.31859389628890255608 )
( 44 , 0.60782772510749794037 )
( 45 , 0.38347550205123326350 )
( 46 , 0.24651987656926621639 )
( 47 , 0.24292113099924961261 )
( 48 , 0.22981725729412261217 )
( 49 , 0.21430557582342046885 )
( 50 , 0.18066623961679795229 )
( 51 , 0.17220790265191610047 )
( 52 , 0.16309985515608005358 )
( 53 , 0.15289047404342070990 )
( 54 , 0.16499625682320839815 )
( 55 , 0.16227859739336736311 )
( 56 , 0.13517400944612134595 )
( 57 , 0.12597480596215149262 )
( 58 , 0.12027168949685318466 )
( 59 , 0.11518061303375048965 )
( 60 , 0.10931016755979428012 )
( 61 , 0.10323037360998199574 )
( 62 , 0.09819029805233725483 )
( 63 , 0.09269260628880715558 )
( 64 , 0.08292543161222809545 )
( 65 , 0.11564469447435143934 )
( 66 , 0.16531998404288117399 )
( 67 , 0.22466830758024158854 )
( 68 , 0.06751120695055590204 )
( 69 , 0.06301821340548485750 )
( 70 , 0.05917728373272268527 )
( 71 , 0.05817248891800019805 )
( 72 , 0.05667350649105529214 )
( 73 , 0.05245365783710909113 )
( 74 , 0.04436529177822734482 )
( 75 , 0.04506466464417968609 )
( 76 , 0.04286756086622034445 )
( 77 , 0.03419851446789223814 )
( 78 , 0.03465481051045671279 )
( 79 , 0.03352454578205410485 )
( 80 , 0.03008504831703717741 )
( 81 , 0.02941072807119127219 )
( 82 , 0.02847593015827243335 )
( 83 , 0.02684920225792097881 )
( 84 , 0.02553704973158588132 )
( 85 , 0.02398821035068721130 )
( 86 , 0.02237519740766202858 )
( 87 , 0.04048831648648132386 )
( 88 , 0.03986201001894684737 )
( 89 , 0.02734075427193971564 )
( 90 , 0.01726498102204487850 )
( 91 , 0.01676897792669151954 )
( 92 , 0.01654445718711272661 )
( 93 , 0.01488698353855966161 )
( 94 , 0.01364661335462002967 )
( 95 , 0.01324908581483086323 )
( 96 , 0.01088916031707043430 )
( 97 , 0.01023952574464814802 )
( 98 , 0.00924649568910851372 )
( 99 , 0.00811380843671472007 )
( 100 , 0.03170045198960735888 )
( 101 , 0.00759935146845336362 )
( 102 , 0.00696219763879568632 )
( 103 , 0.00674708786263877869 )
( 104 , 0.00655665966508323095 )
( 105 , 0.00636935770356572561 )
( 106 , 0.00609832222458805973 )
( 107 , 0.00576132843207233236 )
( 108 , 0.00568940070426293687 )
( 109 , 0.00515105748286615039 )
( 110 , 0.00710823927674297806 )
( 111 , 0.00331073305878604174 )
( 112 , 0.00417386201072389440 )
( 113 , 0.00411124846652199949 )
( 114 , 0.00401469049089797636 )
( 115 , 0.00390764133262067048 )
( 116 , 0.00374998822725203240 )
( 117 , 0.00355336484497215110 )
( 118 , 0.00332964252354983614 )
( 119 , 0.00400167627492464817 )
( 120 , 0.00317550060918847521 )
( 121 , 0.00168559983331206809 )
( 122 , 0.00224812813353381102 )
( 123 , 0.00225206693100687971 )
( 124 , 0.00220013442406852278 )
( 125 , 0.00212989989602618834 )
( 126 , 0.00202518509667370950 )
( 127 , 0.00189454459976801104 )
( 128 , 0.00174612935730067420 )
( 129 , 0.00184040542977825794 )
( 130 , 0.00137199871236148851 )
( 131 , 0.00215660972432374365 )
( 132 , 0.00148161928557399847 )
( 133 , 0.00146317214314350963 )
( 134 , 0.00144162784884827033 )
( 135 , 0.00142049537793198510 )
( 136 , 0.00138307434784223915 )
( 137 , 0.00129822712576910249 )
( 138 , 0.00122202064796184118 )
( 139 , 0.00107661719690099744 )
( 140 , 0.00099711918655742693 )
( 141 , 0.00124471660275915497 )
( 142 , 0.00103543563116659243 )
( 143 , 0.00099933442516331183 )
( 144 , 0.00082916804183597037 )
( 145 , 0.00082160503330186430 )
( 146 , 0.00081118434169269449 )
( 147 , 0.00077250969317788076 )
( 148 , 0.00073890967048129141 )
( 149 , 0.00070685747692067480 )
( 150 , 0.00066959104729846786 )
( 151 , 0.00064002864921519631 )
( 152 , 0.00058831986885010679 )
( 153 , 0.00047834396997714634 )
( 154 , 0.00042517828850208161 )
( 155 , 0.00037147137862447721 )
( 156 , 0.00032041639011737288 )
( 157 , 0.00027298747617976460 )
( 158 , 0.00023021491975683261 )
( 159 , 0.00160148605410626033 )
( 160 , 0.00016429892764335818 )
( 161 , 0.00011124192575806546 )
( 162 , 0.00015383545082414685 )
( 163 , 0.00015150353191017984 )
( 164 , 0.00014838702743702470 )
( 165 , 0.00014574934576216947 )
( 166 , 0.00014154494365214987 )
( 167 , 0.00013640836491646269 )
( 168 , 0.00012983483217254843 )
( 169 , 0.00012215559346273608 )
( 170 , 0.00011366636184462209 )
( 171 , 0.00010463589218900893 )
( 172 , 0.00009531619036806660 )
( 173 , 0.00008594087596591748 )
( 174 , 0.00028071481421321209 )
( 175 , 0.00006766101124355828 )
( 176 , 0.00008501421839923751 )
( 177 , 0.00008410445863660243 )
( 178 , 0.00006446789682001963 )
( 179 , 0.00006328660851551149 )
( 180 , 0.00006110676194026610 )
( 181 , 0.00005741375634116253 )
( 182 , 0.00005312848866978470 )
( 183 , 0.00004851287160079210 )
( 184 , 0.00004368872876270302 )
( 185 , 0.00003875435862710219 )
( 186 , 0.00003380679394027197 )
( 187 , 0.00002894734940284138 )
( 188 , 0.00002428021591427409 )
( 189 , 0.00001990550727626328 )
( 190 , 0.00001591143293566688 )
( 191 , 0.00001236931331405344 )
( 192 , 0.00000933138462499983 )
( 193 , 0.00000683024041592262 )
( 194 , 0.00000487922186565015 )
( 195 , 0.00000347351956619946 )
( 196 , 0.00000259206244024313 )
( 197 , 0.00000220012711338313 )
( 198 , 0.00000225222483862808 )
( 199 , 0.00000269483901860212 )
( 200 , 0.00000346892083769035 )
( 201 , 0.00000451224498121405 )
( 202 , 0.00000262824916674731 )
( 203 , 0.00000256397245479434 )
( 204 , 0.00000247019391963477 )
( 205 , 0.00000236514261331422 )
( 206 , 0.00000221227788088640 )
( 207 , 0.00000202166715013163 )
( 208 , 0.00000180432820329202 )
( 209 , 0.00000157143751167155 )
( 210 , 0.00000133372961386158 )
( 211 , 0.00000110106542194899 )
( 212 , 0.00000088212422610923 )
( 213 , 0.00000068417604381921 )
( 214 , 0.00000051290855651587 )
( 215 , 0.00000037230269001043 )
( 216 , 0.00000026456811852427 )
( 217 , 0.00000019015605801087 )
( 218 , 0.00000014786552426926 )
( 219 , 0.00000013504709173162 )
( 220 , 0.00000014789349478406 )
( 221 , 0.00000018179077798663 )
( 222 , 0.00000013088051531440 )
( 223 , 0.00000012688238015812 )
( 224 , 0.00000012304495555782 )
( 225 , 0.00000011936082344732 )
( 226 , 0.00000011310311265333 )
( 227 , 0.00000010525895532965 )
( 228 , 0.00000009525100352903 )
( 229 , 0.00000008387682726152 )
( 230 , 0.00000007195405515859 )
( 231 , 0.00000006024776055824 )
( 232 , 0.00000004941163567196 )
( 233 , 0.00000003994645680905 )
( 234 , 0.00000003217801491928 )
( 235 , 0.00000002625343142881 )
( 236 , 0.00000002215411498696 )
( 237 , 0.00000001972143337525 )
( 238 , 0.00000001869136312393 )
( 239 , 0.00000001873343435932 )
( 240 , 0.00000001949017658376 )
( 241 , 0.00000002061327109004 )
( 242 , 0.00000002179393732149 )
( 243 , 0.00000002278546418211 )
( 244 , 0.00000001980553676617 )
( 245 , 0.00000001903672597336 )
( 246 , 0.00000001830479945397 )
( 247 , 0.00000001760781032090 )
( 248 , 0.00000001644990277327 )
( 249 , 0.00000001503364188693 )
( 250 , 0.00000001324376697198 )
( 251 , 0.00000001124956483523 )
( 252 , 0.00000000922227272326 )
( 253 , 0.00000000731809990384 )
( 254 , 0.00000000566451063833 )
( 255 , 0.00000000435096936258 )
( 256 , 0.00000000342453532198 )
( 257 , 0.00000000289015744670 )
( 258 , 0.00000000271515077088 )
( 259 , 0.00000000283706214077 )
( 260 , 0.00000000317351833701 )
( 261 , 0.00000000363282737226 )
( 262 , 0.00000000276513389963 )
( 263 , 0.00000000269641375894 )
( 264 , 0.00000000263072408302 )
( 265 , 0.00000000256789789432 )
( 266 , 0.00000000246015474659 )
( 267 , 0.00000000232413910339 )
( 268 , 0.00000000215280593352 )
( 269 , 0.00000000195976568307 )
( 270 , 0.00000000175834102834 )
( 271 , 0.00000000156034474230 )
( 272 , 0.00000000137507072395 )
( 273 , 0.00000000120874332765 )
( 274 , 0.00000000106447473058 )
( 275 , 0.00000000094240704129 )
( 276 , 0.00000000084041928972 )
( 277 , 0.00000000075467099236 )
( 278 , 0.00000000068063599201 )
( 279 , 0.00000000061378813143 )
( 280 , 0.00000000055024784729 )
( 281 , 0.00000000048732573532 )
( 282 , 0.00000000042371084419 )
( 283 , 0.00000000035955238786 )
( 284 , 0.00000000029627500453 )
( 285 , 0.00000000023625901235 )
( 286 , 0.00000000018242829469 )
( 287 , 0.00000000013775292018 )
( 288 , 0.00000000010498624192 )
( 289 , 0.00000000008612843772 )
( 290 , 0.00000000008227729609 )
( 291 , 0.00000000009355360930 )
( 292 , 0.00000000011898393382 )
( 293 , 0.00000000015674572751 )
( 294 , 0.00000000009119816013 )
( 295 , 0.00000000008894218695 )
( 296 , 0.00000000008568079579 )
( 297 , 0.00000000008204636970 )
( 298 , 0.00000000007688427672 )
( 299 , 0.00000000007058531537 )
( 300 , 0.00000000006362199656 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 94.26014021420223798486 )
( 3 , 94.26014021420223798486 )
( 4 , 94.26014021420223798486 )
( 5 , 205.61424404270115928739 )
( 6 , 30.62306139463208864981 )
( 7 , 139.48696233351952855628 )
( 8 , 9.83304382738631943539 )
( 9 , 91.47744584557797509206 )
( 10 , 77.63316338184036169423 )
( 11 , 66.33755557724606433112 )
( 12 , 55.29173116938812881926 )
( 13 , 35.94549159708363106347 )
( 14 , 26.30688799287187862319 )
( 15 , 17.17456011125530324080 )
( 16 , 14.45573064691961917561 )
( 17 , 18.45387746055155275826 )
( 18 , 7.08226891279749537489 )
( 19 , 9.37411691340290786911 )
( 20 , 4.02296682526598914365 )
( 21 , 12.31017046807923520646 )
( 22 , 10.59970091145657278275 )
( 23 , 9.32777002773184449325 )
( 24 , 8.42210514333535442688 )
( 25 , 6.90542032974441966076 )
( 26 , 5.99610619172497649743 )
( 27 , 5.33037631535600553434 )
( 28 , 4.85097191694683615992 )
( 29 , 6.38545926485909731696 )
( 30 , 2.55527109286463272042 )
( 31 , 3.14755828637282064619 )
( 32 , 1.41164267426036360575 )
( 33 , 4.42770913206739180623 )
( 34 , 3.92503931965340768784 )
( 35 , 3.38673575664256532036 )
( 36 , 3.06521389814636791016 )
( 37 , 2.75354498162808880579 )
( 38 , 2.41365131822665190953 )
( 39 , 2.21573543748733925440 )
( 40 , 2.06528779707398157939 )
( 41 , 3.20409907663209025941 )
( 42 , 1.03916419318982988784 )
( 43 , 1.25711722118001389958 )
( 44 , 0.70440613154243436611 )
( 45 , 1.91738272308043988801 )
( 46 , 1.66037879820190070745 )
( 47 , 1.46017640391405123523 )
( 48 , 1.28836762490620060362 )
( 49 , 1.15746295748281724514 )
( 50 , 1.06256749344056800055 )
( 51 , 1.00527634112121333487 )
( 52 , 0.91861781452126933800 )
( 53 , 0.91592347616782987529 )
( 54 , 0.54802329526517112868 )
( 55 , 0.61244354923044497241 )
( 56 , 0.41386458436308970477 )
( 57 , 0.87565118724243973247 )
( 58 , 0.81185611610041163999 )
( 59 , 0.72173962577054595613 )
( 60 , 0.69757138766959769782 )
( 61 , 0.62117382501513773718 )
( 62 , 0.55721098574381144886 )
( 63 , 0.53132322034857537574 )
( 64 , 0.51008113453288927985 )
( 65 , 0.50637990862868420550 )
( 66 , 0.38483457177695612472 )
( 67 , 0.35533488725582529355 )
( 68 , 0.31044834611394378499 )
( 69 , 0.59553973530272941161 )
( 70 , 0.19027248415923025959 )
( 71 , 0.19299713174972055185 )
( 72 , 0.15889461807767801815 )
( 73 , 0.27566603069578476948 )
( 74 , 0.25350512768208233183 )
( 75 , 0.24721096337142256516 )
( 76 , 0.24120713433434914919 )
( 77 , 0.22338628788871872644 )
( 78 , 0.20291916344733351707 )
( 79 , 0.18598018418343187363 )
( 80 , 0.18149952715787520674 )
( 81 , 0.16982429248459496307 )
( 82 , 0.15536338406226235520 )
( 83 , 0.18244153079417912977 )
( 84 , 0.11985366783184403516 )
( 85 , 0.17789686376762148257 )
( 86 , 0.16953210812521746220 )
( 87 , 0.16581235426627571883 )
( 88 , 0.16284156890254308792 )
( 89 , 0.16013018313470794851 )
( 90 , 0.15760500704256230620 )
( 91 , 0.15040919706719080295 )
( 92 , 0.14500025777770986224 )
( 93 , 0.12829109769268498553 )
( 94 , 0.11176794794420885637 )
( 95 , 0.12736514238354601503 )
( 96 , 0.09778177081314609609 )
( 97 , 0.09279527532152798130 )
( 98 , 0.08970046276007082042 )
( 99 , 0.08187152632605432245 )
( 100 , 0.07725667429457416802 )
( 101 , 0.06548104064016158077 )
( 102 , 0.05878006091921861298 )
( 103 , 0.06221075053213098727 )
( 104 , 0.04671083030767064770 )
( 105 , 0.04965763660285915648 )
( 106 , 0.03468805712260092378 )
( 107 , 0.03887777403548753341 )
( 108 , 0.02701561990829759452 )
( 109 , 0.02865604740966887221 )
( 110 , 0.02516744053900055178 )
( 111 , 0.02384519946270557966 )
( 112 , 0.02275155985444499152 )
( 113 , 0.02931281724610812489 )
( 114 , 0.01864120916122047333 )
( 115 , 0.01844335972674571167 )
( 116 , 0.01374757761676193013 )
( 117 , 0.02235481848330778121 )
( 118 , 0.02187035886437982413 )
( 119 , 0.02039607991335756765 )
( 120 , 0.01987643822300100283 )
( 121 , 0.01961972181885585087 )
( 122 , 0.01918073495973615650 )
( 123 , 0.01801139453830202797 )
( 124 , 0.01758030216846862004 )
( 125 , 0.01827974415795452501 )
( 126 , 0.01340611854038442630 )
( 127 , 0.01192005170381804646 )
( 128 , 0.01072109299959578266 )
( 129 , 0.01691281461482674331 )
( 130 , 0.01614852307624303762 )
( 131 , 0.01452006506765712857 )
( 132 , 0.01418707085619530517 )
( 133 , 0.01392429013248275282 )
( 134 , 0.01368537477270592717 )
( 135 , 0.01346156846378221417 )
( 136 , 0.01324961913822875204 )
( 137 , 0.01327856746734212834 )
( 138 , 0.01032846705322754133 )
( 139 , 0.01022519630204499208 )
( 140 , 0.00951837846780634322 )
( 141 , 0.01282242400210975575 )
( 142 , 0.01152226697792357868 )
( 143 , 0.01124731370734011193 )
( 144 , 0.01102667328304818284 )
( 145 , 0.01082490584071038597 )
( 146 , 0.01063548777077727436 )
( 147 , 0.01045587505646494719 )
( 148 , 0.01028461345332232213 )
( 149 , 0.00940864133408325642 )
( 150 , 0.00927909321081088478 )
( 151 , 0.00733448959689297908 )
( 152 , 0.00692777241158992751 )
( 153 , 0.00617422757352414919 )
( 154 , 0.00608900855759486603 )
( 155 , 0.00560799216512464227 )
( 156 , 0.00549107494936151852 )
( 157 , 0.00511622696031110991 )
( 158 , 0.00456813996061455896 )
( 159 , 0.00502126400846947263 )
( 160 , 0.00384991878464902015 )
( 161 , 0.00365588173328745825 )
( 162 , 0.00350834629306362444 )
( 163 , 0.00269592838554899572 )
( 164 , 0.00266048938360086140 )
( 165 , 0.00259676663383956452 )
( 166 , 0.00215708233676537020 )
( 167 , 0.00201335550474723846 )
( 168 , 0.00193632780050378983 )
( 169 , 0.00173669630974160327 )
( 170 , 0.00171318294678357574 )
( 171 , 0.00198958696289963655 )
( 172 , 0.00147387670739007604 )
( 173 , 0.00189542164187628259 )
( 174 , 0.00186070912649327624 )
( 175 , 0.00182863936301558283 )
( 176 , 0.00179819819632953681 )
( 177 , 0.00176895621527606295 )
( 178 , 0.00174068875321964356 )
( 179 , 0.00169061743115861418 )
( 180 , 0.00160752143866460528 )
( 181 , 0.00146128963916325461 )
( 182 , 0.00144196729152668013 )
( 183 , 0.00121581207464771524 )
( 184 , 0.00120670238369413596 )
( 185 , 0.00110453621175210515 )
( 186 , 0.00108488400138639918 )
( 187 , 0.00099528273892701691 )
( 188 , 0.00098212989733070799 )
( 189 , 0.00112626966007667306 )
( 190 , 0.00083542721901608274 )
( 191 , 0.00080607483349837139 )
( 192 , 0.00071691987241706556 )
( 193 , 0.00096068161629858650 )
( 194 , 0.00090805966150497852 )
( 195 , 0.00089157178488719069 )
( 196 , 0.00087710165399101925 )
( 197 , 0.00086335608852650125 )
( 198 , 0.00085010040123734143 )
( 199 , 0.00083724342453095346 )
( 200 , 0.00082473537486649207 )
( 201 , 0.00089811376365389606 )
( 202 , 0.00069824897801495922 )
( 203 , 0.00062530775261393501 )
( 204 , 0.00059699269416668699 )
( 205 , 0.00053816985323251743 )
( 206 , 0.00053038540703553849 )
( 207 , 0.00049189392625237360 )
( 208 , 0.00048012348457859844 )
( 209 , 0.00043774569245513817 )
( 210 , 0.00043231513551589273 )
( 211 , 0.00040114095576981867 )
( 212 , 0.00039343550679760142 )
( 213 , 0.00036164751275080675 )
( 214 , 0.00035740092929259504 )
( 215 , 0.00033257470732195316 )
( 216 , 0.00032711635046567267 )
( 217 , 0.00030276447280286334 )
( 218 , 0.00029934571315592962 )
( 219 , 0.00027954998521551033 )
( 220 , 0.00027552571737032849 )
( 221 , 0.00025658389028038187 )
( 222 , 0.00025380959573340078 )
( 223 , 0.00022065023277662021 )
( 224 , 0.00021968357038915087 )
( 225 , 0.00020027723031290634 )
( 226 , 0.00018186479389825649 )
( 227 , 0.00017249196967128455 )
( 228 , 0.00016510936897162765 )
( 229 , 0.00015148865576009030 )
( 230 , 0.00014962856718270245 )
( 231 , 0.00013836134684908075 )
( 232 , 0.00013616788119463763 )
( 233 , 0.00012626858998032731 )
( 234 , 0.00012444432493552426 )
( 235 , 0.00011545336443319343 )
( 236 , 0.00011391510789593440 )
( 237 , 0.00010614458322422138 )
( 238 , 0.00010470621849734130 )
( 239 , 0.00009761106839079048 )
( 240 , 0.00009638956048974023 )
( 241 , 0.00009017550511813965 )
( 242 , 0.00008904193374448255 )
( 243 , 0.00006853493207970018 )
( 244 , 0.00006554159354621447 )
( 245 , 0.00005816782013567945 )
( 246 , 0.00005751340593818099 )
( 247 , 0.00005278467733660364 )
( 248 , 0.00005172743894377163 )
( 249 , 0.00004703820145834925 )
( 250 , 0.00004639271120510102 )
( 251 , 0.00004265181354057290 )
( 252 , 0.00004189770367801771 )
( 253 , 0.00003830482034317129 )
( 254 , 0.00003777423115636225 )
( 255 , 0.00003479884597368255 )
( 256 , 0.00003421993900687426 )
( 257 , 0.00003137958976040522 )
( 258 , 0.00003095046330159335 )
( 259 , 0.00002856581322419061 )
( 260 , 0.00002811149341397368 )
( 261 , 0.00002583177525039559 )
( 262 , 0.00002548524782497452 )
( 263 , 0.00002355689056798838 )
( 264 , 0.00002319683922280547 )
( 265 , 0.00002135060998398330 )
( 266 , 0.00002106950502422933 )
( 267 , 0.00001949952114799203 )
( 268 , 0.00001921130434467955 )
( 269 , 0.00001770914848009397 )
( 270 , 0.00001747782047090141 )
( 271 , 0.00001619567472133099 )
( 272 , 0.00001596015488303237 )
( 273 , 0.00001473775344607020 )
( 274 , 0.00001454126449473847 )
( 275 , 0.00001349662404237506 )
( 276 , 0.00001329613717260258 )
( 277 , 0.00001230683620789819 )
( 278 , 0.00001213064094685024 )
( 279 , 0.00001128770887603991 )
( 280 , 0.00001110573102991452 )
( 281 , 0.00001031518014826815 )
( 282 , 0.00001014557304301889 )
( 283 , 0.00000947820171859348 )
( 284 , 0.00000930005464638839 )
( 285 , 0.00000868168952550263 )
( 286 , 0.00000850698205923095 )
( 287 , 0.00000799421009389789 )
( 288 , 0.00000780849603643219 )
( 289 , 0.00000733948086306668 )
( 290 , 0.00000715168105358543 )
( 291 , 0.00000677371833290863 )
( 292 , 0.00000657409532323072 )
( 293 , 0.00000623182270942380 )
( 294 , 0.00000602840411900729 )
( 295 , 0.00000576339269997561 )
( 296 , 0.00000555016383785301 )
( 297 , 0.00000530971685464010 )
( 298 , 0.00000509490482869523 )
( 299 , 0.00000491698519411443 )
( 300 , 0.00000469786406753769 )
};
 \addlegendentry{OAIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 94.26014021420223798486 )
( 3 , 94.26014021420223798486 )
( 4 , 94.26014021420223798486 )
( 5 , 88.36462185227023269363 )
( 6 , 68.85895901727825219041 )
( 7 , 59.23110802607288860600 )
( 8 , 39.39940505332781839343 )
( 9 , 31.51529596604083138800 )
( 10 , 20.70669400054222109020 )
( 11 , 16.64213705893518380208 )
( 12 , 13.05200384576091821032 )
( 13 , 11.15695657816325692124 )
( 14 , 8.89859627848180423371 )
( 15 , 7.83997055391403563362 )
( 16 , 5.93648999425073142788 )
( 17 , 5.19174810610989112547 )
( 18 , 4.48537301286759770846 )
( 19 , 3.95954766915661338089 )
( 20 , 3.07620889695099819505 )
( 21 , 2.83613172527427792602 )
( 22 , 2.28695325078350109038 )
( 23 , 2.15386090644624417223 )
( 24 , 1.86876517462768632072 )
( 25 , 1.60972769588998687595 )
( 26 , 1.27002592073558417951 )
( 27 , 1.13488358130337729790 )
( 28 , 1.02214536291306146154 )
( 29 , 0.91772524496578711251 )
( 30 , 0.82068426824834617150 )
( 31 , 0.72929035772377659441 )
( 32 , 0.64734721185752874817 )
( 33 , 0.57117012973708014556 )
( 34 , 0.51779768752057719894 )
( 35 , 0.50294337434440450352 )
( 36 , 0.45186988754578649718 )
( 37 , 0.44559823311374913146 )
( 38 , 0.39476371645150010181 )
( 39 , 0.38405812511508230500 )
( 40 , 0.37043075522566581981 )
( 41 , 0.34986960938506683760 )
( 42 , 0.32045457317905956529 )
( 43 , 0.31645107451416976119 )
( 44 , 0.25792139142210146474 )
( 45 , 0.24903766593356735370 )
( 46 , 0.23106078218911108024 )
( 47 , 0.21199414271889338579 )
( 48 , 0.18026046904114068070 )
( 49 , 0.17919353204497667775 )
( 50 , 0.16739532390900535574 )
( 51 , 0.16450961614944503708 )
( 52 , 0.15923698371791772388 )
( 53 , 0.15679117327717051467 )
( 54 , 0.14468049064697652284 )
( 55 , 0.14214874682286193774 )
( 56 , 0.12737446571670574258 )
( 57 , 0.12174259785951946355 )
( 58 , 0.11296737825175995340 )
( 59 , 0.10905827744038987248 )
( 60 , 0.10385407761638631996 )
( 61 , 0.10268450609154200492 )
( 62 , 0.09979949297822088283 )
( 63 , 0.09834560645663614764 )
( 64 , 0.09574367627814694970 )
( 65 , 0.09447940344785266120 )
( 66 , 0.09216330971950625894 )
( 67 , 0.09103042838231800715 )
( 68 , 0.08894901330505433634 )
( 69 , 0.08677602361800396125 )
( 70 , 0.08064761664746455949 )
( 71 , 0.07941149457015939106 )
( 72 , 0.07719113849606884514 )
( 73 , 0.07628751591053983816 )
( 74 , 0.06814020030642353731 )
( 75 , 0.06431682626943668879 )
( 76 , 0.05897205154441209629 )
( 77 , 0.05841216520123282407 )
( 78 , 0.05392694845313528162 )
( 79 , 0.05109578869658548683 )
( 80 , 0.04981990224210974816 )
( 81 , 0.04789364127833550810 )
( 82 , 0.04393727486273135696 )
( 83 , 0.04286392827391338756 )
( 84 , 0.03760098573281211998 )
( 85 , 0.03576005949386740213 )
( 86 , 0.03026626574575885797 )
( 87 , 0.02994467095776442989 )
( 88 , 0.02887197727121915136 )
( 89 , 0.02836943624477683557 )
( 90 , 0.02692157037326836644 )
( 91 , 0.02652524835898972810 )
( 92 , 0.02574796750882413221 )
( 93 , 0.02537937410845358954 )
( 94 , 0.02469807396428791435 )
( 95 , 0.02436952386297619455 )
( 96 , 0.02375854062267990230 )
( 97 , 0.02346232246927471010 )
( 98 , 0.02290944456744625768 )
( 99 , 0.02264043473419263819 )
( 100 , 0.02190510633437625643 )
( 101 , 0.02050557452933077229 )
( 102 , 0.01986583454255708148 )
( 103 , 0.01908080877256779218 )
( 104 , 0.01747099936268625697 )
( 105 , 0.01690432578440237421 )
( 106 , 0.01404703390990746925 )
( 107 , 0.01412501833370782833 )
( 108 , 0.01369314336114157982 )
( 109 , 0.01345498278431733752 )
( 110 , 0.01258446397487489321 )
( 111 , 0.01150016580959700718 )
( 112 , 0.01099038591646106511 )
( 113 , 0.01081282679797368473 )
( 114 , 0.01045491525581354608 )
( 115 , 0.01028326641385035600 )
( 116 , 0.00996647728516109055 )
( 117 , 0.00981539879386517100 )
( 118 , 0.00953285369805811911 )
( 119 , 0.00939672490926923842 )
( 120 , 0.00914129022117649015 )
( 121 , 0.00901765698491630019 )
( 122 , 0.00846965435036395320 )
( 123 , 0.00761792585428722191 )
( 124 , 0.00672280651547296770 )
( 125 , 0.00669197562932311030 )
( 126 , 0.00647648756235597034 )
( 127 , 0.00635397414943028593 )
( 128 , 0.00614230052467945598 )
( 129 , 0.00604255690069166462 )
( 130 , 0.00585481255685138535 )
( 131 , 0.00576436560181647906 )
( 132 , 0.00559433999368508239 )
( 133 , 0.00551215552159689537 )
( 134 , 0.00531814496388705038 )
( 135 , 0.00511528631169255732 )
( 136 , 0.00468700136239519338 )
( 137 , 0.00464786542719863860 )
( 138 , 0.00435098637058928261 )
( 139 , 0.00416485922980669443 )
( 140 , 0.00402219097692224636 )
( 141 , 0.00396089872934979326 )
( 142 , 0.00384065736544059178 )
( 143 , 0.00378251176637078856 )
( 144 , 0.00367337486265739699 )
( 145 , 0.00362079243182478194 )
( 146 , 0.00352141559610430477 )
( 147 , 0.00347331177173160199 )
( 148 , 0.00338220378312215075 )
( 149 , 0.00333798234030169283 )
( 150 , 0.00268222817915031442 )
( 151 , 0.00263357462619850935 )
( 152 , 0.00244066628725647661 )
( 153 , 0.00236161597145567725 )
( 154 , 0.00225522561187219139 )
( 155 , 0.00221029507690673199 )
( 156 , 0.00212492288367727156 )
( 157 , 0.00208449671806931747 )
( 158 , 0.00200887930301263395 )
( 159 , 0.00197288456922350974 )
( 160 , 0.00190503648576623164 )
( 161 , 0.00187248026669450951 )
( 162 , 0.00181089105997855881 )
( 163 , 0.00178118798745430240 )
( 164 , 0.00172483627637731729 )
( 165 , 0.00162996685013183651 )
( 166 , 0.00155678109011603283 )
( 167 , 0.00153853559504923965 )
( 168 , 0.00149096104320634026 )
( 169 , 0.00146737529512819265 )
( 170 , 0.00142309000757023796 )
( 171 , 0.00140168483100922003 )
( 172 , 0.00136090326488869096 )
( 173 , 0.00125500983778081832 )
( 174 , 0.00120044249875306264 )
( 175 , 0.00118433312161414506 )
( 176 , 0.00114711319156413083 )
( 177 , 0.00112883297197541310 )
( 178 , 0.00109443561360222930 )
( 179 , 0.00107785679693961356 )
( 180 , 0.00104624072068304486 )
( 181 , 0.00103088647090032737 )
( 182 , 0.00100155897836629038 )
( 183 , 0.00098727935836606662 )
( 184 , 0.00091739118047939883 )
( 185 , 0.00089638332355690409 )
( 186 , 0.00086689066954193095 )
( 187 , 0.00085373833293900248 )
( 188 , 0.00082833373522461784 )
( 189 , 0.00081598752828071497 )
( 190 , 0.00075619628458412080 )
( 191 , 0.00074015045923303546 )
( 192 , 0.00071429901464981072 )
( 193 , 0.00070268375246840264 )
( 194 , 0.00068049408380232990 )
( 195 , 0.00066982466557519160 )
( 196 , 0.00062327176271281814 )
( 197 , 0.00060417889514496892 )
( 198 , 0.00058199500171340901 )
( 199 , 0.00057253022064784886 )
( 200 , 0.00055397585689576090 )
( 201 , 0.00054495445423086153 )
( 202 , 0.00052775379299774272 )
( 203 , 0.00051939726870031677 )
( 204 , 0.00050338019647000465 )
( 205 , 0.00049556945525708329 )
( 206 , 0.00048058092636438232 )
( 207 , 0.00047326193756447310 )
( 208 , 0.00045920362853379970 )
( 209 , 0.00045233278519418718 )
( 210 , 0.00043912565356052369 )
( 211 , 0.00043266665518615355 )
( 212 , 0.00042024339072455064 )
( 213 , 0.00041416453879605797 )
( 214 , 0.00040246590180359476 )
( 215 , 0.00039673901966352787 )
( 216 , 0.00038571209977789067 )
( 217 , 0.00038031188214304734 )
( 218 , 0.00036990901439182267 )
( 219 , 0.00036481258490184132 )
( 220 , 0.00035499058079579981 )
( 221 , 0.00035017715824992024 )
( 222 , 0.00034089671231640750 )
( 223 , 0.00033634734500154195 )
( 224 , 0.00032757255611670644 )
( 225 , 0.00032326990380582288 )
( 226 , 0.00031496787886808875 )
( 227 , 0.00031089603042744329 )
( 228 , 0.00030303655072927427 )
( 229 , 0.00029918086948299560 )
( 230 , 0.00029173610691657359 )
( 231 , 0.00028808309835426371 )
( 232 , 0.00028102737116242338 )
( 233 , 0.00027756456869099111 )
( 234 , 0.00027087413009496686 )
( 235 , 0.00026758999575804410 )
( 236 , 0.00026124284975637124 )
( 237 , 0.00025812668726388210 )
( 238 , 0.00025210242704076791 )
( 239 , 0.00024914430538203192 )
( 240 , 0.00024191713420762539 )
( 241 , 0.00022692158335146928 )
( 242 , 0.00021976666467082850 )
( 243 , 0.00021705060186150149 )
( 244 , 0.00018925045412387931 )
( 245 , 0.00019081678246379852 )
( 246 , 0.00018531003495780851 )
( 247 , 0.00018228347541793255 )
( 248 , 0.00017676928141341364 )
( 249 , 0.00017410044284460469 )
( 250 , 0.00016895414479023430 )
( 251 , 0.00016644760545858617 )
( 252 , 0.00016162065206870579 )
( 253 , 0.00015926767420992860 )
( 254 , 0.00015473185339587303 )
( 255 , 0.00015251855907649770 )
( 256 , 0.00014824880133090801 )
( 257 , 0.00014616352573426639 )
( 258 , 0.00014213808420748819 )
( 259 , 0.00014017066663996047 )
( 260 , 0.00013637054674475735 )
( 261 , 0.00013451207244585817 )
( 262 , 0.00013092053600871623 )
( 263 , 0.00012916310642907547 )
( 264 , 0.00012576526899721330 )
( 265 , 0.00012410182460342867 )
( 266 , 0.00012088434236545709 )
( 267 , 0.00011930852692998428 )
( 268 , 0.00011625935527348474 )
( 269 , 0.00011476541085997383 )
( 270 , 0.00011187361626951997 )
( 271 , 0.00011045630051853550 )
( 272 , 0.00010771191126934809 )
( 273 , 0.00010636643111539001 )
( 274 , 0.00010376031644909745 )
( 275 , 0.00010248227396658649 )
( 276 , 0.00010000604501314569 )
( 277 , 0.00009879139215840382 )
( 278 , 0.00009643731873154593 )
( 279 , 0.00009528231955258093 )
( 280 , 0.00009304325990200368 )
( 281 , 0.00009194445794236117 )
( 282 , 0.00008981379872352591 )
( 283 , 0.00008876798923651563 )
( 284 , 0.00008673959340654847 )
( 285 , 0.00008574379919323860 )
( 286 , 0.00007323696494410115 )
( 287 , 0.00006631559886471905 )
( 288 , 0.00006321184782009936 )
( 289 , 0.00006219930713058375 )
( 290 , 0.00006002769751489723 )
( 291 , 0.00005897763818296653 )
( 292 , 0.00005699242753109957 )
( 293 , 0.00005604338288733857 )
( 294 , 0.00005422009545696937 )
( 295 , 0.00005333831989062787 )
( 296 , 0.00005164003953339602 )
( 297 , 0.00005081528849970596 )
( 298 , 0.00004922345250335525 )
( 299 , 0.00004844832641737185 )
( 300 , 0.00004695030118639920 )
};
 \addlegendentry{Alternated Inertia + Nesterov};






 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 94.26014021420223798486 )
( 3 , 94.26014021420223798486 )
( 4 , 94.26014021420223798486 )
( 5 , 91.72575265693562585056 )
( 6 , 92.36731268341210920880 )
( 7 , 79.69480063768594391149 )
( 8 , 66.69520319932310314925 )
( 9 , 52.11059161824513807915 )
( 10 , 42.25770370648393026158 )
( 11 , 35.53146873795500226834 )
( 12 , 29.46989468522046706767 )
( 13 , 23.86728526754848900282 )
( 14 , 16.11807274494128705555 )
( 15 , 20.18720689101060372650 )
( 16 , 13.70300367457958756745 )
( 17 , 8.72745098916807648948 )
( 18 , 9.94724479413804729688 )
( 19 , 3.32151318798183936565 )
( 20 , 1.22165545883432713481 )
( 21 , 1.05714759727521112609 )
( 22 , 1.00329342418462630349 )
( 23 , 0.90291117656708763661 )
( 24 , 0.85658259832081995455 )
( 25 , 0.81490429477435810668 )
( 26 , 0.72001028230713259859 )
( 27 , 0.68022536031183022942 )
( 28 , 0.60564939632340752951 )
( 29 , 0.55134248899974025449 )
( 30 , 0.50095972832822610599 )
( 31 , 0.45945142721343756875 )
( 32 , 0.40979907965857620411 )
( 33 , 0.38719016524365912346 )
( 34 , 0.35282070501426332498 )
( 35 , 0.33202663384804509406 )
( 36 , 0.32222484189447797576 )
( 37 , 0.29309120687735656929 )
( 38 , 0.25709913186110000538 )
( 39 , 0.25995451517170664602 )
( 40 , 0.21457582515232331843 )
( 41 , 0.22364909278172717677 )
( 42 , 0.20258767150516732158 )
( 43 , 0.18490808610383879795 )
( 44 , 0.17922050588389382142 )
( 45 , 0.17376979627254840466 )
( 46 , 0.16289195645146037350 )
( 47 , 0.15542410740892975696 )
( 48 , 0.15859658757608485757 )
( 49 , 0.15152357034561703131 )
( 50 , 0.14555753790012815330 )
( 51 , 0.14244186789015245154 )
( 52 , 0.13406983007962480769 )
( 53 , 0.12029030957553032977 )
( 54 , 0.11270979397712466152 )
( 55 , 0.10669661457308876606 )
( 56 , 0.09845676758696697561 )
( 57 , 0.09461158381941459083 )
( 58 , 0.08946758469057414231 )
( 59 , 0.08539242600811647321 )
( 60 , 0.08841104365811602861 )
( 61 , 0.08711454475237445649 )
( 62 , 0.08142581656174741056 )
( 63 , 0.07863187944659344453 )
( 64 , 0.07708188121300452167 )
( 65 , 0.07518795433871261480 )
( 66 , 0.07616365126680335607 )
( 67 , 0.07301843608835767441 )
( 68 , 0.06744341394822583879 )
( 69 , 0.06390524248359241710 )
( 70 , 0.05954784958230874281 )
( 71 , 0.05574284116817551649 )
( 72 , 0.05694029752746132544 )
( 73 , 0.05259757364952832859 )
( 74 , 0.05107486614551959292 )
( 75 , 0.04991445520193238394 )
( 76 , 0.04824681723865609229 )
( 77 , 0.04443816063704630892 )
( 78 , 0.04133297592131413012 )
( 79 , 0.04196749993117876443 )
( 80 , 0.03849514195049863474 )
( 81 , 0.03625215953288218884 )
( 82 , 0.03452583030028577582 )
( 83 , 0.02898334343081288011 )
( 84 , 0.02799017076506515878 )
( 85 , 0.02775992247446978922 )
( 86 , 0.02750040449596014014 )
( 87 , 0.02499716196013679337 )
( 88 , 0.02367995250488519332 )
( 89 , 0.02264355797815653659 )
( 90 , 0.02165357938852707775 )
( 91 , 0.02239313884800608889 )
( 92 , 0.02180059188544447579 )
( 93 , 0.02115783471094800916 )
( 94 , 0.01967621957887999429 )
( 95 , 0.01905431700612325585 )
( 96 , 0.01931992528354342653 )
( 97 , 0.01810878676179328295 )
( 98 , 0.01774082364921625299 )
( 99 , 0.01684700447820119962 )
( 100 , 0.01398132685996955615 )
( 101 , 0.01345373531275839696 )
( 102 , 0.01341107851884260072 )
( 103 , 0.01273486344379648472 )
( 104 , 0.01305159090945195999 )
( 105 , 0.01181472140390127379 )
( 106 , 0.01115253918725045423 )
( 107 , 0.01086347862992198543 )
( 108 , 0.01052386661919513244 )
( 109 , 0.01016146031740561284 )
( 110 , 0.00978614070588790241 )
( 111 , 0.00940338748264224478 )
( 112 , 0.00901769007968411529 )
( 113 , 0.00863303005005633395 )
( 114 , 0.00890043354121772268 )
( 115 , 0.00878632356007713611 )
( 116 , 0.00711307887567969033 )
( 117 , 0.00677297758997141841 )
( 118 , 0.00661916401677942190 )
( 119 , 0.00637107667348146833 )
( 120 , 0.00611360430956153778 )
( 121 , 0.00585315747956016708 )
( 122 , 0.00559082496418739083 )
( 123 , 0.00529533448543162422 )
( 124 , 0.00547089841827741452 )
( 125 , 0.00532191071692622586 )
( 126 , 0.00483223304788893415 )
( 127 , 0.00468512424935951799 )
( 128 , 0.00457100232578611099 )
( 129 , 0.00411756090262471730 )
( 130 , 0.00397867208956270701 )
( 131 , 0.00388389479116568737 )
( 132 , 0.00371309063134717121 )
( 133 , 0.00355366898443065793 )
( 134 , 0.00339696394201993712 )
( 135 , 0.00324184720198061882 )
( 136 , 0.00335360285248853529 )
( 137 , 0.00325775718087939481 )
( 138 , 0.00270855515554657700 )
( 139 , 0.00261354678282188502 )
( 140 , 0.00239366937030283111 )
( 141 , 0.00227451247621957009 )
( 142 , 0.00217632791868638265 )
( 143 , 0.00206117576079023479 )
( 144 , 0.00194991173879444091 )
( 145 , 0.00184085171296644035 )
( 146 , 0.00173401960714159031 )
( 147 , 0.00162986403433507121 )
( 148 , 0.00170763888543845610 )
( 149 , 0.00161876707164765321 )
( 150 , 0.00156672898634724334 )
( 151 , 0.00153059445336367617 )
( 152 , 0.00148754150384178274 )
( 153 , 0.00143990601960553022 )
( 154 , 0.00138892036930116092 )
( 155 , 0.00133540446425328696 )
( 156 , 0.00119802175984773385 )
( 157 , 0.00110454910464952150 )
( 158 , 0.00108736225596928193 )
( 159 , 0.00100096392559478886 )
( 160 , 0.00094030361089281200 )
( 161 , 0.00098452794915360187 )
( 162 , 0.00092437372056153322 )
( 163 , 0.00090234672750355571 )
( 164 , 0.00088045226095090356 )
( 165 , 0.00085614193144678552 )
( 166 , 0.00082954393745282573 )
( 167 , 0.00080094387713813830 )
( 168 , 0.00077748762977591923 )
( 169 , 0.00069655123823508802 )
( 170 , 0.00065948603000265393 )
( 171 , 0.00066803198695808419 )
( 172 , 0.00057398734767133419 )
( 173 , 0.00052499482392676100 )
( 174 , 0.00047806697024910250 )
( 175 , 0.00044351125389852086 )
( 176 , 0.00041119585573667905 )
( 177 , 0.00038009742366540422 )
( 178 , 0.00035022305742771209 )
( 179 , 0.00032172629887483595 )
( 180 , 0.00029477391669985309 )
( 181 , 0.00026950400522451901 )
( 182 , 0.00024599405661973606 )
( 183 , 0.00022426436024503005 )
( 184 , 0.00024322282467892364 )
( 185 , 0.00024049629668354555 )
( 186 , 0.00023706247689503357 )
( 187 , 0.00021740715048679249 )
( 188 , 0.00021047678552577054 )
( 189 , 0.00020139943281805017 )
( 190 , 0.00020588406710686513 )
( 191 , 0.00019064571414162401 )
( 192 , 0.00018651228219113136 )
( 193 , 0.00018214572187247313 )
( 194 , 0.00017713797818785793 )
( 195 , 0.00017159922647635995 )
( 196 , 0.00016562109797391145 )
( 197 , 0.00015928150194710611 )
( 198 , 0.00015265508384842974 )
( 199 , 0.00014581406696123622 )
( 200 , 0.00013882705240675364 )
( 201 , 0.00013175826547495717 )
( 202 , 0.00012466726934690087 )
( 203 , 0.00011760884092382184 )
( 204 , 0.00011063290742896470 )
( 205 , 0.00010378454815906935 )
( 206 , 0.00009710405421969881 )
( 207 , 0.00009062700994633133 )
( 208 , 0.00008438435883206807 )
( 209 , 0.00006703993122059160 )
( 210 , 0.00007670862571629300 )
( 211 , 0.00006635096770679638 )
( 212 , 0.00006421612008722377 )
( 213 , 0.00006235771953200242 )
( 214 , 0.00006034718731484645 )
( 215 , 0.00005818867318652110 )
( 216 , 0.00005590955494483296 )
( 217 , 0.00005353099734151101 )
( 218 , 0.00005106959581979709 )
( 219 , 0.00004854094092365813 )
( 220 , 0.00004596137996770722 )
( 221 , 0.00004334836823005617 )
( 222 , 0.00004072011734379544 )
( 223 , 0.00003809500059759330 )
( 224 , 0.00003549097346322583 )
( 225 , 0.00003292510689689720 )
( 226 , 0.00003041323931185502 )
( 227 , 0.00002796972635366046 )
( 228 , 0.00002560727095968218 )
( 229 , 0.00002333682443378393 )
( 230 , 0.00002116755089787148 )
( 231 , 0.00001910684375516780 )
( 232 , 0.00001716038006804865 )
( 233 , 0.00001533220061844531 )
( 234 , 0.00001362480855959802 )
( 235 , 0.00001203928358606277 )
( 236 , 0.00001057540851689964 )
( 237 , 0.00000923180423129111 )
( 238 , 0.00000800606720829933 )
( 239 , 0.00000689490476091237 )
( 240 , 0.00000589426377572977 )
( 241 , 0.00000499945154075476 )
( 242 , 0.00000420524799338295 )
( 243 , 0.00000350600997833794 )
( 244 , 0.00000289576806977720 )
( 245 , 0.00000236831721522890 )
( 246 , 0.00000191730210374885 )
( 247 , 0.00000153629781252107 )
( 248 , 0.00000121888586335217 )
( 249 , 0.00000095872587024814 )
( 250 , 0.00000074962149909652 )
( 251 , 0.00000058558033089184 )
( 252 , 0.00000046086649518884 )
( 253 , 0.00000037004544140018 )
( 254 , 0.00000030802029016286 )
( 255 , 0.00000027005939884361 )
( 256 , 0.00000025181545026953 )
( 257 , 0.00000024933631692647 )
( 258 , 0.00000025906800260600 )
( 259 , 0.00000024489053984666 )
( 260 , 0.00000024052853575540 )
( 261 , 0.00000023504994572932 )
( 262 , 0.00000022855975245761 )
( 263 , 0.00000022116006803685 )
( 264 , 0.00000021295481644756 )
( 265 , 0.00000020405055067840 )
( 266 , 0.00000019455611521835 )
( 267 , 0.00000018458162998058 )
( 268 , 0.00000017423734632871 )
( 269 , 0.00000016363226862381 )
( 270 , 0.00000015287278642973 )
( 271 , 0.00000014206149856477 )
( 272 , 0.00000013129588793959 )
( 273 , 0.00000012066737298255 )
( 274 , 0.00000011026018142957 )
( 275 , 0.00000010015079254799 )
( 276 , 0.00000009040709514352 )
( 277 , 0.00000008108803584150 )
( 278 , 0.00000007224333131717 )
( 279 , 0.00000006391328000177 )
( 280 , 0.00000005612890419116 )
( 281 , 0.00000004891196425660 )
( 282 , 0.00000004227550576275 )
( 283 , 0.00000003622415434279 )
( 284 , 0.00000003075471255443 )
( 285 , 0.00000002585688108070 )
( 286 , 0.00000002151394085104 )
( 287 , 0.00000001770355595454 )
( 288 , 0.00000001439858365870 )
( 289 , 0.00000001156794837698 )
( 290 , 0.00000000917755116348 )
( 291 , 0.00000000719095183399 )
( 292 , 0.00000000557036372584 )
( 293 , 0.00000000427728252816 )
( 294 , 0.00000000327325722083 )
( 295 , 0.00000000252053311556 )
( 296 , 0.00000000198257055217 )
( 297 , 0.00000000162463109632 )
( 298 , 0.00000000141411149457 )
( 299 , 0.00000000132086697135 )
( 300 , 0.00000000131758071120 )
};
 \addlegendentry{Fast ADMM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/admm22.tikz <==
\begin{tikzpicture}[scale=0.5]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.6\columnwidth, 
 xmin=0, 
 xmax=300, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymode=log,
 ymin=1e-5, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={c) $\rho = 10$ -- Functional error }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 68.37166342183611789096 )
( 2 , 50.42903856232919679314 )
( 3 , 38.11340129804739262909 )
( 4 , 29.48131931649685100183 )
( 5 , 23.30172444130260345219 )
( 6 , 18.78839225277443603090 )
( 7 , 15.42547395527752485123 )
( 8 , 12.87677886897305512548 )
( 9 , 10.91354433436454485218 )
( 10 , 9.37311165043178817768 )
( 11 , 8.15069416193693996320 )
( 12 , 7.16972003337981789173 )
( 13 , 6.36833561400487013771 )
( 14 , 5.70243135052491822989 )
( 15 , 5.14074529606310548502 )
( 16 , 4.66285506202982702462 )
( 17 , 4.25700148964381952510 )
( 18 , 3.90788622373202443328 )
( 19 , 3.60316684884877602713 )
( 20 , 3.33579426232201470270 )
( 21 , 3.09984465524305718986 )
( 22 , 2.89102756767781698954 )
( 23 , 2.70351109724756710762 )
( 24 , 2.53446554737946172509 )
( 25 , 2.38096217303397139631 )
( 26 , 2.24132341162793125022 )
( 27 , 2.11394340235441546838 )
( 28 , 1.99737823262196911855 )
( 29 , 1.89091563995006239907 )
( 30 , 1.79283881345437379196 )
( 31 , 1.70187744063376911186 )
( 32 , 1.61736269136157062576 )
( 33 , 1.53860527026613524981 )
( 34 , 1.46546008018534479334 )
( 35 , 1.39735767693455770200 )
( 36 , 1.33334729641951810208 )
( 37 , 1.27301816170552228868 )
( 38 , 1.21612329732456814213 )
( 39 , 1.16241711732099162191 )
( 40 , 1.11155989795110698992 )
( 41 , 1.06380787493693773627 )
( 42 , 1.01883338303438364392 )
( 43 , 0.97627035678791784790 )
( 44 , 0.93578368394732436286 )
( 45 , 0.89731847734350367318 )
( 46 , 0.86081514008963111451 )
( 47 , 0.82600558224401154916 )
( 48 , 0.79296790737085132150 )
( 49 , 0.76167104303127075582 )
( 50 , 0.73171375145453509958 )
( 51 , 0.70307320593614974769 )
( 52 , 0.67585304591526806917 )
( 53 , 0.65002924022450514485 )
( 54 , 0.62529668672576121935 )
( 55 , 0.60155487406780849824 )
( 56 , 0.57881123186150418292 )
( 57 , 0.55710408773360953205 )
( 58 , 0.53638519900755809999 )
( 59 , 0.51655989417079339887 )
( 60 , 0.49762877814340455984 )
( 61 , 0.47952681591952384110 )
( 62 , 0.46212942883787277992 )
( 63 , 0.44537875786031122516 )
( 64 , 0.42928479986457546147 )
( 65 , 0.41394971685225101510 )
( 66 , 0.39921578232799603825 )
( 67 , 0.38503619746740014307 )
( 68 , 0.37137662550067673806 )
( 69 , 0.35821631938229359093 )
( 70 , 0.34552868099960676318 )
( 71 , 0.33331412499798673821 )
( 72 , 0.32176457337553188154 )
( 73 , 0.31067493637851129051 )
( 74 , 0.30002888304865393820 )
( 75 , 0.28978419112865694274 )
( 76 , 0.27995728033825173497 )
( 77 , 0.27049623842885495151 )
( 78 , 0.26137366483030533004 )
( 79 , 0.25256844338194639477 )
( 80 , 0.24407166846232541957 )
( 81 , 0.23588093091598238971 )
( 82 , 0.22797889908294166617 )
( 83 , 0.22034840330194782609 )
( 84 , 0.21301261408601845915 )
( 85 , 0.20593203807320747956 )
( 86 , 0.19908796023596053715 )
( 87 , 0.19246923415154526538 )
( 88 , 0.18607293086058973586 )
( 89 , 0.17989027266037993513 )
( 90 , 0.17393135770007717156 )
( 91 , 0.16817633951032107120 )
( 92 , 0.16268079565299231604 )
( 93 , 0.15742851764030518780 )
( 94 , 0.15239848270542211139 )
( 95 , 0.14757221938428699559 )
( 96 , 0.14293078090328492635 )
( 97 , 0.13845174451915198688 )
( 98 , 0.13412584967621654641 )
( 99 , 0.12994555546594455109 )
( 100 , 0.12591007586746627567 )
( 101 , 0.12202496574047927425 )
( 102 , 0.11827348084460354016 )
( 103 , 0.11464534549602944935 )
( 104 , 0.11113475887798074382 )
( 105 , 0.10773656902482642295 )
( 106 , 0.10444598953727890489 )
( 107 , 0.10125853862088618484 )
( 108 , 0.09817000579316470521 )
( 109 , 0.09517642589984376400 )
( 110 , 0.09227405718271342039 )
( 111 , 0.08946320856370348906 )
( 112 , 0.08673896292158289612 )
( 113 , 0.08409630807813783804 )
( 114 , 0.08153203284230059467 )
( 115 , 0.07904319864168485310 )
( 116 , 0.07662702578122448926 )
( 117 , 0.07428087438674424448 )
( 118 , 0.07200484441476717734 )
( 119 , 0.06980337317087403903 )
( 120 , 0.06766930398548964831 )
( 121 , 0.06559749301481332395 )
( 122 , 0.06358535542050347544 )
( 123 , 0.06163053239880156298 )
( 124 , 0.05973085462595051354 )
( 125 , 0.05788428856938310219 )
( 126 , 0.05608891545714911331 )
( 127 , 0.05434291925176282234 )
( 128 , 0.05264457705775527074 )
( 129 , 0.05099225110349792089 )
( 130 , 0.04938438190844607334 )
( 131 , 0.04782197386152731156 )
( 132 , 0.04633432663648306971 )
( 133 , 0.04489852935037674797 )
( 134 , 0.04350522396477529696 )
( 135 , 0.04215211489258408051 )
( 136 , 0.04083750845666500595 )
( 137 , 0.03956121566798387335 )
( 138 , 0.03832500085388801381 )
( 139 , 0.03713032632100876640 )
( 140 , 0.03597144176088917789 )
( 141 , 0.03485558478353567580 )
( 142 , 0.03377327078340996991 )
( 143 , 0.03272374832465629879 )
( 144 , 0.03170462942015106478 )
( 145 , 0.03071468221625650585 )
( 146 , 0.02975397763173504018 )
( 147 , 0.02882523672917614022 )
( 148 , 0.02792363391995067445 )
( 149 , 0.02704783613652494978 )
( 150 , 0.02620329985116143234 )
( 151 , 0.02538463063874729642 )
( 152 , 0.02459414486974154102 )
( 153 , 0.02382877357232260351 )
( 154 , 0.02309044545576455221 )
( 155 , 0.02237590875288475445 )
( 156 , 0.02168303845957808562 )
( 157 , 0.02101090322625864815 )
( 158 , 0.02035908865008195789 )
( 159 , 0.01972706793892342603 )
( 160 , 0.01911426576596753080 )
( 161 , 0.01852132087881841471 )
( 162 , 0.01795130927962418355 )
( 163 , 0.01739912871929050198 )
( 164 , 0.01686442126804621466 )
( 165 , 0.01634602917435046265 )
( 166 , 0.01584320662645311018 )
( 167 , 0.01535570876526648476 )
( 168 , 0.01488435279377497977 )
( 169 , 0.01442723932455791669 )
( 170 , 0.01398374748794495304 )
( 171 , 0.01355337060115147096 )
( 172 , 0.01313670526356958135 )
( 173 , 0.01273321298924656730 )
( 174 , 0.01234168250809730694 )
( 175 , 0.01196159057132106796 )
( 176 , 0.01159252805519628282 )
( 177 , 0.01123625663991489887 )
( 178 , 0.01089112994023722081 )
( 179 , 0.01055611488703434020 )
( 180 , 0.01023080317831670527 )
( 181 , 0.00991484645652818131 )
( 182 , 0.00960791943123240344 )
( 183 , 0.00930971452941520283 )
( 184 , 0.00902022032170179955 )
( 185 , 0.00873928418338465463 )
( 186 , 0.00847015153744479221 )
( 187 , 0.00820974702217824870 )
( 188 , 0.00795853107846511421 )
( 189 , 0.00771547767719837907 )
( 190 , 0.00747993984049344363 )
( 191 , 0.00725160300615712572 )
( 192 , 0.00703019458737230707 )
( 193 , 0.00681546060313564794 )
( 194 , 0.00660716148921025592 )
( 195 , 0.00640533378163610223 )
( 196 , 0.00621152490095155940 )
( 197 , 0.00602399985426416151 )
( 198 , 0.00584226085016226193 )
( 199 , 0.00566606767580779547 )
( 200 , 0.00549521298906796574 )
( 201 , 0.00532950364576478819 )
( 202 , 0.00516875732086319317 )
( 203 , 0.00501280111866364564 )
( 204 , 0.00486147060609454229 )
( 205 , 0.00471460903845866142 )
( 206 , 0.00457206671575605128 )
( 207 , 0.00443372701757738241 )
( 208 , 0.00429991683449770790 )
( 209 , 0.00417009381296296056 )
( 210 , 0.00404409862309407231 )
( 211 , 0.00392179903288081277 )
( 212 , 0.00380307158584969329 )
( 213 , 0.00368779857256384958 )
( 214 , 0.00357586726187619774 )
( 215 , 0.00346716950953762648 )
( 216 , 0.00336160145949193634 )
( 217 , 0.00325951562030368791 )
( 218 , 0.00316054863486670001 )
( 219 , 0.00306448754460220130 )
( 220 , 0.00297122707233654637 )
( 221 , 0.00288067374866329828 )
( 222 , 0.00279273900624943394 )
( 223 , 0.00270776292328278601 )
( 224 , 0.00262656633645619308 )
( 225 , 0.00254802200294435011 )
( 226 , 0.00247195215949247427 )
( 227 , 0.00239825518603709043 )
( 228 , 0.00232684236045344051 )
( 229 , 0.00225763095011899395 )
( 230 , 0.00219054282016273305 )
( 231 , 0.00212550381801435151 )
( 232 , 0.00206249684919512788 )
( 233 , 0.00200168079349793970 )
( 234 , 0.00194277142841059458 )
( 235 , 0.00188573984233642022 )
( 236 , 0.00183049400045476318 )
( 237 , 0.00177695489072604573 )
( 238 , 0.00172506236234326593 )
( 239 , 0.00167476017071521710 )
( 240 , 0.00162599463575219261 )
( 241 , 0.00157871435097689528 )
( 242 , 0.00153287000949475782 )
( 243 , 0.00148841426360135642 )
( 244 , 0.00144530160475042635 )
( 245 , 0.00140348825806313471 )
( 246 , 0.00136293208894500140 )
( 247 , 0.00132359251903935160 )
( 248 , 0.00128543045000029110 )
( 249 , 0.00124840819380267476 )
( 250 , 0.00121248940839535635 )
( 251 , 0.00117763903823231431 )
( 252 , 0.00114382325867623535 )
( 253 , 0.00111100942405073511 )
( 254 , 0.00107916601895041708 )
( 255 , 0.00104826261212664917 )
( 256 , 0.00101826981321906374 )
( 257 , 0.00098915923143749751 )
( 258 , 0.00096090343677701640 )
( 259 , 0.00093347592292403192 )
( 260 , 0.00090685107184640401 )
( 261 , 0.00088100412041214327 )
( 262 , 0.00085591112827287930 )
( 263 , 0.00083154894730697038 )
( 264 , 0.00080789519240198615 )
( 265 , 0.00078492821350550912 )
( 266 , 0.00076262706894780763 )
( 267 , 0.00074097149985874466 )
( 268 , 0.00071994190560076277 )
( 269 , 0.00069951932030676289 )
( 270 , 0.00067968539040563769 )
( 271 , 0.00066042235290808549 )
( 272 , 0.00064171301474402753 )
( 273 , 0.00062354073281412070 )
( 274 , 0.00060588939491879046 )
( 275 , 0.00058874340127701430 )
( 276 , 0.00057208764692617819 )
( 277 , 0.00055590750477918505 )
( 278 , 0.00054018880921447021 )
( 279 , 0.00052491784044050860 )
( 280 , 0.00051008130931506912 )
( 281 , 0.00049566634287145916 )
( 282 , 0.00048166047024622571 )
( 283 , 0.00046805160927476663 )
( 284 , 0.00045482805340313348 )
( 285 , 0.00044197845929616619 )
( 286 , 0.00042949416263482476 )
( 287 , 0.00041740776395826629 )
( 288 , 0.00040572331829835662 )
( 289 , 0.00039438419842952044 )
( 290 , 0.00038337607232463711 )
( 291 , 0.00037268803757228852 )
( 292 , 0.00036230994646047066 )
( 293 , 0.00035223210725021659 )
( 294 , 0.00034244521587822874 )
( 295 , 0.00033294032160213760 )
( 296 , 0.00032370880165544236 )
( 297 , 0.00031474234070927309 )
( 298 , 0.00030603291296316115 )
( 299 , 0.00029757276696074086 )
( 300 , 0.00028935441197575074 )
( 301 , 0.00028137060588306895 )
( 302 , 0.00027361434415595909 )
( 303 , 0.00026607884979767960 )
( 304 , 0.00025875756422522045 )
( 305 , 0.00025164413842659883 )
( 306 , 0.00024473242514844173 )
( 307 , 0.00023801647125409886 )
( 308 , 0.00023149051063597881 )
( 309 , 0.00022514895744762953 )
( 310 , 0.00021898639984030410 )
( 311 , 0.00021299759370307925 )
( 312 , 0.00020717745707088397 )
( 313 , 0.00020152106444371043 )
( 314 , 0.00019602364159254648 )
( 315 , 0.00019068056042215176 )
( 316 , 0.00018548733412515617 )
( 317 , 0.00018043961256353214 )
( 318 , 0.00017553317776020094 )
( 319 , 0.00017076393950432589 )
( 320 , 0.00016612793132964043 )
( 321 , 0.00016162130646080186 )
( 322 , 0.00015724033392316983 )
( 323 , 0.00015298139490127483 )
( 324 , 0.00014884097913636651 )
( 325 , 0.00014481568148028146 )
( 326 , 0.00014090219850970698 )
( 327 , 0.00013709732543532027 )
( 328 , 0.00013339795290079337 )
( 329 , 0.00012980106399496094 )
( 330 , 0.00012630373142386020 )
( 331 , 0.00012290311461171655 )
( 332 , 0.00011959645708969902 )
( 333 , 0.00011638108390599200 )
( 334 , 0.00011325439893994371 )
( 335 , 0.00011021388267451471 )
( 336 , 0.00010725708967740388 )
( 337 , 0.00010438164642678771 )
( 338 , 0.00010158524898074006 )
( 339 , 0.00009886566099837069 )
( 340 , 0.00009622071155490630 )
( 341 , 0.00009364829318769807 )
( 342 , 0.00009114635995999265 )
( 343 , 0.00008871292557799393 )
( 344 , 0.00008634606158963720 )
( 345 , 0.00008404389564020676 )
( 346 , 0.00008180460979545501 )
( 347 , 0.00007962643880787823 )
( 348 , 0.00007750766861391867 )
( 349 , 0.00007544663477432323 )
( 350 , 0.00007344172096068746 )
( 351 , 0.00007149135754502822 )
( 352 , 0.00006959402015738192 )
( 353 , 0.00006774822834643146 )
( 354 , 0.00006595254432184561 )
( 355 , 0.00006420557157227336 )
( 356 , 0.00006250595376044998 )
( 357 , 0.00006085237336606042 )
( 358 , 0.00005924355075492826 )
( 359 , 0.00005767824283609002 )
( 360 , 0.00005615524212387868 )
( 361 , 0.00005467337556552820 )
( 362 , 0.00005323150366010054 )
( 363 , 0.00005182851937846067 )
( 364 , 0.00005046334722536017 )
( 365 , 0.00004913494226954640 )
( 366 , 0.00004784228935506007 )
( 367 , 0.00004658440208871184 )
( 368 , 0.00004536032211888141 )
( 369 , 0.00004416911822247016 )
( 370 , 0.00004300988556948937 )
( 371 , 0.00004188174492014696 )
( 372 , 0.00004078384190009388 )
( 373 , 0.00003971534623659068 )
( 374 , 0.00003867545110125548 )
( 375 , 0.00003766337241728479 )
( 376 , 0.00003667834815246351 )
( 377 , 0.00003571963774717801 )
( 378 , 0.00003478652146426953 )
( 379 , 0.00003387829974244028 )
( 380 , 0.00003299429269176812 )
( 381 , 0.00003213383948263981 )
( 382 , 0.00003129629777731679 )
( 383 , 0.00003048104318992273 )
( 384 , 0.00002968746887077600 )
( 385 , 0.00002891498486690125 )
( 386 , 0.00002816301770991458 )
( 387 , 0.00002743100992930181 )
( 388 , 0.00002671841959411836 )
( 389 , 0.00002602471985113652 )
( 390 , 0.00002534939850562523 )
( 391 , 0.00002469195765186782 )
( 392 , 0.00002405191314380772 )
( 393 , 0.00002342879431083134 )
( 394 , 0.00002282214352788969 )
( 395 , 0.00002223151585312166 )
( 396 , 0.00002165647865837173 )
( 397 , 0.00002109661132365659 )
( 398 , 0.00002055150475399614 )
( 399 , 0.00002002076129414831 )
( 400 , 0.00001950399417438575 )
( 401 , 0.00001900082731509656 )
( 402 , 0.00001851089497861835 )
( 403 , 0.00001803384153831189 )
( 404 , 0.00001756932114460596 )
( 405 , 0.00001711699744078032 )
( 406 , 0.00001667654332138113 )
( 407 , 0.00001624764063379303 )
( 408 , 0.00001582998003613056 )
( 409 , 0.00001542326054959631 )
( 410 , 0.00001502718954782267 )
( 411 , 0.00001464148234830986 )
( 412 , 0.00001426586207387004 )
( 413 , 0.00001390005945367534 )
( 414 , 0.00001354381247864467 )
( 415 , 0.00001319686639789097 )
( 416 , 0.00001285897333147545 )
( 417 , 0.00001252989221711687 )
( 418 , 0.00001220938848334185 )
( 419 , 0.00001189723402106324 )
( 420 , 0.00001159320687094123 )
( 421 , 0.00001129709115232913 )
( 422 , 0.00001100867677550355 )
( 423 , 0.00001072775945587523 )
( 424 , 0.00001045414032674330 )
( 425 , 0.00001018762603166579 )
( 426 , 0.00000992802839050455 )
( 427 , 0.00000967516430350202 )
( 428 , 0.00000942885567667417 )
( 429 , 0.00000918892916601521 )
( 430 , 0.00000895521615618122 )
( 431 , 0.00000872755256864366 )
( 432 , 0.00000850577874444980 )
( 433 , 0.00000828973934119404 )
( 434 , 0.00000807928322643647 )
( 435 , 0.00000787426328585639 )
( 436 , 0.00000767453634864523 )
( 437 , 0.00000747996319461208 )
( 438 , 0.00000729040825220295 )
( 439 , 0.00000710573961981709 )
( 440 , 0.00000692582892725113 )
( 441 , 0.00000675055127530300 )
( 442 , 0.00000657978509366330 )
( 443 , 0.00000641341204854484 )
( 444 , 0.00000625131700004999 )
( 445 , 0.00000609338789203662 )
( 446 , 0.00000593951565619477 )
( 447 , 0.00000578959412678159 )
( 448 , 0.00000564351997311974 )
( 449 , 0.00000550119265696480 )
( 450 , 0.00000536251427973866 )
( 451 , 0.00000522738955766044 )
( 452 , 0.00000509572581464113 )
( 453 , 0.00000496743271227729 )
( 454 , 0.00000484242243103949 )
( 455 , 0.00000472060941802965 )
( 456 , 0.00000460191041895541 )
( 457 , 0.00000448624441062861 )
( 458 , 0.00000437353251214745 )
( 459 , 0.00000426369786765690 )
( 460 , 0.00000415666577069373 )
( 461 , 0.00000405236339773296 )
( 462 , 0.00000395071993253282 )
( 463 , 0.00000385166635652467 )
( 464 , 0.00000375513553052542 )
( 465 , 0.00000366106206683980 )
( 466 , 0.00000356938232570769 )
( 467 , 0.00000348003433359168 )
( 468 , 0.00000339295772988635 )
( 469 , 0.00000330809378823460 )
( 470 , 0.00000322538530639349 )
( 471 , 0.00000314477658491796 )
( 472 , 0.00000306621342360813 )
( 473 , 0.00000298964299361160 )
( 474 , 0.00000291501390492499 )
( 475 , 0.00000284227608915444 )
( 476 , 0.00000277138081372641 )
( 477 , 0.00000270228060372801 )
( 478 , 0.00000263492925256514 )
( 479 , 0.00000256928173314463 )
( 480 , 0.00000250529426182311 )
( 481 , 0.00000244292412077129 )
( 482 , 0.00000238212976455543 )
( 483 , 0.00000232287073131943 )
( 484 , 0.00000226510756817788 )
( 485 , 0.00000220880192713935 )
( 486 , 0.00000215391642299778 )
( 487 , 0.00000210041463333255 )
( 488 , 0.00000204826111982470 )
( 489 , 0.00000199742134299186 )
( 490 , 0.00000194786168350447 )
( 491 , 0.00000189954936402614 )
( 492 , 0.00000185245252737332 )
( 493 , 0.00000180654005532688 )
( 494 , 0.00000176178172495156 )
( 495 , 0.00000171814802030212 )
( 496 , 0.00000167561028874275 )
( 497 , 0.00000163414051002064 )
( 498 , 0.00000159371149521803 )
( 499 , 0.00000155429665937845 )
( 500 , 0.00000151587022756416 )
( 501 , 0.00000147840696840262 )
( 502 , 0.00000144188238948573 )
( 503 , 0.00000140627261302484 )
( 504 , 0.00000137155435098180 )
( 505 , 0.00000133770495480690 )
( 506 , 0.00000130470232662105 )
( 507 , 0.00000127252498316466 )
( 508 , 0.00000124115195276886 )
( 509 , 0.00000121056285351528 )
( 510 , 0.00000118073775468019 )
( 511 , 0.00000115165730818489 )
( 512 , 0.00000112330264911975 )
( 513 , 0.00000109565538508605 )
( 514 , 0.00000106869761040684 )
( 515 , 0.00000104241184573084 )
( 516 , 0.00000101678111974479 )
( 517 , 0.00000099178884838125 )
( 518 , 0.00000096741891297825 )
( 519 , 0.00000094365556790876 )
( 520 , 0.00000092048350097684 )
( 521 , 0.00000089788778723232 )
( 522 , 0.00000087585387831268 )
( 523 , 0.00000085436759889035 )
( 524 , 0.00000083341515733082 )
( 525 , 0.00000081298307463840 )
( 526 , 0.00000079305827327403 )
( 527 , 0.00000077362793504676 )
( 528 , 0.00000075467966098586 )
( 529 , 0.00000073620127238883 )
( 530 , 0.00000071818099556253 )
( 531 , 0.00000070060728774024 )
( 532 , 0.00000068346894011029 )
( 533 , 0.00000066675498899826 )
( 534 , 0.00000065045480468484 )
( 535 , 0.00000063455798837708 )
( 536 , 0.00000061905443971000 )
( 537 , 0.00000060393428569228 )
( 538 , 0.00000058918789846985 )
( 539 , 0.00000057480592019488 )
( 540 , 0.00000056077922039321 )
( 541 , 0.00000054709890306981 )
( 542 , 0.00000053375630315600 )
( 543 , 0.00000052074297229865 )
( 544 , 0.00000050805066109660 )
( 545 , 0.00000049567137594408 )
( 546 , 0.00000048359726179115 )
( 547 , 0.00000047182068030338 )
( 548 , 0.00000046033425959990 )
( 549 , 0.00000044913069885411 )
( 550 , 0.00000043820298500918 )
( 551 , 0.00000042754417606261 )
( 552 , 0.00000041714765330880 )
( 553 , 0.00000040700681580574 )
( 554 , 0.00000039711529353781 )
( 555 , 0.00000038746689767777 )
( 556 , 0.00000037805558861237 )
( 557 , 0.00000036887543330977 )
( 558 , 0.00000035992070834823 )
( 559 , 0.00000035118576136028 )
( 560 , 0.00000034266519577386 )
( 561 , 0.00000033435362922773 )
( 562 , 0.00000032624591383978 )
( 563 , 0.00000031833693014960 )
( 564 , 0.00000031062181093944 )
( 565 , 0.00000030309570320242 )
( 566 , 0.00000029575392090919 )
( 567 , 0.00000028859188461183 )
( 568 , 0.00000028160518183995 )
( 569 , 0.00000027478942854486 )
( 570 , 0.00000026814039699730 )
( 571 , 0.00000026165396604938 )
( 572 , 0.00000025532612824009 )
( 573 , 0.00000024915290808281 )
( 574 , 0.00000024313054325376 )
( 575 , 0.00000023725526077101 )
( 576 , 0.00000023152344041932 )
( 577 , 0.00000022593152948502 )
( 578 , 0.00000022047607828313 )
( 579 , 0.00000021515371884107 )
( 580 , 0.00000020996115068783 )
( 581 , 0.00000020489518703926 )
( 582 , 0.00000019995272282358 )
( 583 , 0.00000019513067073262 )
( 584 , 0.00000019042608201403 )
( 585 , 0.00000018583605765343 )
( 586 , 0.00000018135778034889 )
( 587 , 0.00000017698850385273 )
( 588 , 0.00000017272553876069 )
( 589 , 0.00000016856627382822 )
( 590 , 0.00000016450814754876 )
( 591 , 0.00000016054866236459 )
( 592 , 0.00000015668541664127 )
( 593 , 0.00000015291605137691 )
( 594 , 0.00000014923822888591 )
( 595 , 0.00000014564973938036 )
( 596 , 0.00000014214832688708 )
( 597 , 0.00000013873193438485 )
( 598 , 0.00000013539841248189 )
( 599 , 0.00000013214575744769 )
( 600 , 0.00000012897197620987 )
( 601 , 0.00000012587513609219 )
( 602 , 0.00000012285336126183 )
( 603 , 0.00000011990481496582 )
( 604 , 0.00000011702768176747 )
( 605 , 0.00000011422021017893 )
( 606 , 0.00000011148071621392 )
( 607 , 0.00000010880755496601 )
( 608 , 0.00000010619904955433 )
( 609 , 0.00000010365366875931 )
( 610 , 0.00000010116985293962 )
( 611 , 0.00000009874607442839 )
( 612 , 0.00000009638091214015 )
( 613 , 0.00000009407288814600 )
( 614 , 0.00000009182062754576 )
( 615 , 0.00000008962276609736 )
( 616 , 0.00000008747798574404 )
( 617 , 0.00000008538497198174 )
( 618 , 0.00000008334250267694 )
( 619 , 0.00000008134928108916 )
( 620 , 0.00000007940417745544 )
( 621 , 0.00000007750595898415 )
( 622 , 0.00000007565351722860 )
( 623 , 0.00000007384573663671 )
( 624 , 0.00000007208151941995 )
( 625 , 0.00000007035980331693 )
( 626 , 0.00000006867956869883 )
( 627 , 0.00000006703980304223 )
( 628 , 0.00000006543950803461 )
( 629 , 0.00000006387773865413 )
( 630 , 0.00000006235353922079 )
( 631 , 0.00000006086601445077 )
( 632 , 0.00000005941428682377 )
( 633 , 0.00000005799745395052 )
( 634 , 0.00000005661467739060 )
( 635 , 0.00000005526515423071 )
( 636 , 0.00000005394803892500 )
( 637 , 0.00000005266257474545 )
( 638 , 0.00000005140800141135 )
( 639 , 0.00000005018354443109 )
( 640 , 0.00000004898848970925 )
( 641 , 0.00000004782211604493 )
( 642 , 0.00000004668374131711 )
( 643 , 0.00000004557267274663 )
( 644 , 0.00000004448824952874 )
( 645 , 0.00000004342982151684 )
( 646 , 0.00000004239678474960 )
( 647 , 0.00000004138851394941 )
( 648 , 0.00000004040440160225 )
( 649 , 0.00000003944387216848 )
( 650 , 0.00000003850634300306 )
( 651 , 0.00000003759127054082 )
( 652 , 0.00000003669810766382 )
( 653 , 0.00000003582632146504 )
( 654 , 0.00000003497540390640 )
( 655 , 0.00000003414485405528 )
( 656 , 0.00000003333417808449 )
( 657 , 0.00000003254285374510 )
( 658 , 0.00000003177049734404 )
( 659 , 0.00000003101657242155 )
( 660 , 0.00000003028069528455 )
( 661 , 0.00000002956240408025 )
( 662 , 0.00000002886126182489 )
( 663 , 0.00000002817686706180 )
( 664 , 0.00000002750881478164 )
( 665 , 0.00000002685672839675 )
( 666 , 0.00000002622020645049 )
( 667 , 0.00000002559888656606 )
( 668 , 0.00000002499236728681 )
( 669 , 0.00000002440033242124 )
( 670 , 0.00000002382243025068 )
( 671 , 0.00000002325830195105 )
( 672 , 0.00000002270762422540 )
( 673 , 0.00000002217007377681 )
( 674 , 0.00000002164531665017 )
( 675 , 0.00000002113309705010 )
( 676 , 0.00000002063306681066 )
( 677 , 0.00000002014494171476 )
( 678 , 0.00000001966845530887 )
( 679 , 0.00000001920330916505 )
( 680 , 0.00000001874922972434 )
( 681 , 0.00000001830597895491 )
( 682 , 0.00000001787325132341 )
( 683 , 0.00000001745083011429 )
( 684 , 0.00000001703845953216 )
( 685 , 0.00000001663589443979 )
( 686 , 0.00000001624290035807 )
( 687 , 0.00000001585926412417 )
( 688 , 0.00000001548473704815 )
( 689 , 0.00000001511909886176 )
( 690 , 0.00000001476216482388 )
( 691 , 0.00000001441369690269 )
( 692 , 0.00000001407353522609 )
( 693 , 0.00000001374142755139 )
( 694 , 0.00000001341720334835 )
( 695 , 0.00000001310068853400 )
( 696 , 0.00000001279168060364 )
( 697 , 0.00000001249001257975 )
( 698 , 0.00000001219551037934 )
( 699 , 0.00000001190797505046 )
( 700 , 0.00000001162727158999 )
( 701 , 0.00000001135322236223 )
( 702 , 0.00000001108565683694 )
( 703 , 0.00000001082445422185 )
( 704 , 0.00000001056944398670 )
( 705 , 0.00000001032046981209 )
( 706 , 0.00000001007738958947 )
( 707 , 0.00000000984008963201 )
( 708 , 0.00000000960839230402 )
( 709 , 0.00000000938218747137 )
( 710 , 0.00000000916133302553 )
( 711 , 0.00000000894571883236 )
( 712 , 0.00000000873518146705 )
( 713 , 0.00000000852966053344 )
( 714 , 0.00000000832899615943 )
( 715 , 0.00000000813307110548 )
( 716 , 0.00000000794177879015 )
( 717 , 0.00000000775501973749 )
( 718 , 0.00000000757265894435 )
( 719 , 0.00000000739462890920 )
( 720 , 0.00000000722080883975 )
( 721 , 0.00000000705108149646 )
( 722 , 0.00000000688536871962 )
( 723 , 0.00000000672358879683 )
( 724 , 0.00000000656561383039 )
( 725 , 0.00000000641137276602 )
( 726 , 0.00000000626079099675 )
( 727 , 0.00000000611374773030 )
( 728 , 0.00000000597017901782 )
( 729 , 0.00000000583000314691 )
( 730 , 0.00000000569313129972 )
( 731 , 0.00000000555949242198 )
( 732 , 0.00000000542899769584 )
( 733 , 0.00000000530160448875 )
( 734 , 0.00000000517719200843 )
( 735 , 0.00000000505573893861 )
( 736 , 0.00000000493713869787 )
( 737 , 0.00000000482133444279 )
( 738 , 0.00000000470824446097 )
( 739 , 0.00000000459783322526 )
( 740 , 0.00000000449002968139 )
( 741 , 0.00000000438476277509 )
( 742 , 0.00000000428197566293 )
( 743 , 0.00000000418159729065 )
( 744 , 0.00000000408361700011 )
( 745 , 0.00000000398791044631 )
( 746 , 0.00000000389445986571 )
( 747 , 0.00000000380321907301 )
( 748 , 0.00000000371413833022 )
( 749 , 0.00000000362714303037 )
( 750 , 0.00000000354219054088 )
( 751 , 0.00000000345924888734 )
( 752 , 0.00000000337825056818 )
( 753 , 0.00000000329915650354 )
( 754 , 0.00000000322194182445 )
( 755 , 0.00000000314650350219 )
( 756 , 0.00000000307287706391 )
( 757 , 0.00000000300097013906 )
( 758 , 0.00000000293073654234 )
( 759 , 0.00000000286217982648 )
( 760 , 0.00000000279521117363 )
( 761 , 0.00000000272984479466 )
( 762 , 0.00000000266598831900 )
( 763 , 0.00000000260365240479 )
( 764 , 0.00000000254275889233 )
( 765 , 0.00000000248330422892 )
( 766 , 0.00000000242524578198 )
( 767 , 0.00000000236855868252 )
( 768 , 0.00000000231320029798 )
( 769 , 0.00000000225914575935 )
( 770 , 0.00000000220634532866 )
( 771 , 0.00000000215479190047 )
( 772 , 0.00000000210445350035 )
( 773 , 0.00000000205528039032 )
( 774 , 0.00000000200727257038 )
( 775 , 0.00000000196039451339 )
( 776 , 0.00000000191460358678 )
( 777 , 0.00000000186989268514 )
( 778 , 0.00000000182624759759 )
( 779 , 0.00000000178361148073 )
( 780 , 0.00000000174196657099 )
( 781 , 0.00000000170129510479 )
( 782 , 0.00000000166158642401 )
( 783 , 0.00000000162281565963 )
( 784 , 0.00000000158494373181 )
( 785 , 0.00000000154797419327 )
( 786 , 0.00000000151183598973 )
( 787 , 0.00000000147657175376 )
( 788 , 0.00000000144213885278 )
( 789 , 0.00000000140849110153 )
( 790 , 0.00000000137564626357 )
( 791 , 0.00000000134357946990 )
( 792 , 0.00000000131223032440 )
( 793 , 0.00000000128164856505 )
( 794 , 0.00000000125176313759 )
( 795 , 0.00000000122258114743 )
( 796 , 0.00000000119407417287 )
( 797 , 0.00000000116625997748 )
( 798 , 0.00000000113908527055 )
( 799 , 0.00000000111252163038 )
( 800 , 0.00000000108660458409 )
( 801 , 0.00000000106129505184 )
( 802 , 0.00000000103656461192 )
( 803 , 0.00000000101242392248 )
( 804 , 0.00000000098884456179 )
( 805 , 0.00000000096580876630 )
( 806 , 0.00000000094332364142 )
( 807 , 0.00000000092135721275 )
( 808 , 0.00000000089990948027 )
( 809 , 0.00000000087894846956 )
( 810 , 0.00000000085848483877 )
( 811 , 0.00000000083850437704 )
( 812 , 0.00000000081898576809 )
( 813 , 0.00000000079991835378 )
( 814 , 0.00000000078130213410 )
( 815 , 0.00000000076311579278 )
( 816 , 0.00000000074536643524 )
( 817 , 0.00000000072801853435 )
( 818 , 0.00000000071108274824 )
( 819 , 0.00000000069454841878 )
( 820 , 0.00000000067839778239 )
( 821 , 0.00000000066261662823 )
( 822 , 0.00000000064720495629 )
( 823 , 0.00000000063215921386 )
( 824 , 0.00000000061744742652 )
( 825 , 0.00000000060309446326 )
( 826 , 0.00000000058907900780 )
( 827 , 0.00000000057539040199 )
( 828 , 0.00000000056200732956 )
( 829 , 0.00000000054894400137 )
( 830 , 0.00000000053619686469 )
( 831 , 0.00000000052373039239 )
( 832 , 0.00000000051155168990 )
( 833 , 0.00000000049965720450 )
( 834 , 0.00000000048805404163 )
( 835 , 0.00000000047671022685 )
( 836 , 0.00000000046563286560 )
( 837 , 0.00000000045482906330 )
( 838 , 0.00000000044425263468 )
( 839 , 0.00000000043393200144 )
( 840 , 0.00000000042387071630 )
( 841 , 0.00000000041402614670 )
( 842 , 0.00000000040440539806 )
( 843 , 0.00000000039501912852 )
( 844 , 0.00000000038583891637 )
( 845 , 0.00000000037690028876 )
( 846 , 0.00000000036813574411 )
( 847 , 0.00000000035959857314 )
( 848 , 0.00000000035125680142 )
( 849 , 0.00000000034309621810 )
( 850 , 0.00000000033513813946 )
( 851 , 0.00000000032735414379 )
( 852 , 0.00000000031974423109 )
( 853 , 0.00000000031234748121 )
( 854 , 0.00000000030509283988 )
( 855 , 0.00000000029801583423 )
( 856 , 0.00000000029108804256 )
( 857 , 0.00000000028434854471 )
( 858 , 0.00000000027775826084 )
( 859 , 0.00000000027130653280 )
( 860 , 0.00000000026501467687 )
( 861 , 0.00000000025886848221 )
( 862 , 0.00000000025287505423 )
( 863 , 0.00000000024699886580 )
( 864 , 0.00000000024127899678 )
( 865 , 0.00000000023568702545 )
( 866 , 0.00000000023022650453 )
( 867 , 0.00000000022486901230 )
( 868 , 0.00000000021966783947 )
( 869 , 0.00000000021457324806 )
( 870 , 0.00000000020961010705 )
( 871 , 0.00000000020476065288 )
( 872 , 0.00000000020000356926 )
( 873 , 0.00000000019536727791 )
( 874 , 0.00000000019085177883 )
( 875 , 0.00000000018641443944 )
( 876 , 0.00000000018210855046 )
( 877 , 0.00000000017788082118 )
( 878 , 0.00000000017377033146 )
( 879 , 0.00000000016974865957 )
( 880 , 0.00000000016582291096 )
( 881 , 0.00000000016196466390 )
( 882 , 0.00000000015821655097 )
( 883 , 0.00000000015455370317 )
( 884 , 0.00000000015097256778 )
( 885 , 0.00000000014747314481 )
( 886 , 0.00000000014406253968 )
( 887 , 0.00000000014071588339 )
( 888 , 0.00000000013745449223 )
( 889 , 0.00000000013428547163 )
( 890 , 0.00000000013118039988 )
( 891 , 0.00000000012812861883 )
( 892 , 0.00000000012517631376 )
( 893 , 0.00000000012228085211 )
( 894 , 0.00000000011944578659 )
( 895 , 0.00000000011669243349 )
( 896 , 0.00000000011398171296 )
( 897 , 0.00000000011135625755 )
( 898 , 0.00000000010876632928 )
( 899 , 0.00000000010624745528 )
( 900 , 0.00000000010379608284 )
( 901 , 0.00000000010139444839 )
( 902 , 0.00000000009904255194 )
( 903 , 0.00000000009674749890 )
( 904 , 0.00000000009451284200 )
( 905 , 0.00000000009233858123 )
( 906 , 0.00000000009019984759 )
( 907 , 0.00000000008810729923 )
( 908 , 0.00000000008607514701 )
( 909 , 0.00000000008407852192 )
( 910 , 0.00000000008213518754 )
( 911 , 0.00000000008023448572 )
( 912 , 0.00000000007837996918 )
( 913 , 0.00000000007656453249 )
( 914 , 0.00000000007481304465 )
( 915 , 0.00000000007308287309 )
( 916 , 0.00000000007137401781 )
( 917 , 0.00000000006972555866 )
( 918 , 0.00000000006813394293 )
( 919 , 0.00000000006655298534 )
( 920 , 0.00000000006501466032 )
( 921 , 0.00000000006350475701 )
( 922 , 0.00000000006203393355 )
( 923 , 0.00000000006058797908 )
( 924 , 0.00000000005919176260 )
( 925 , 0.00000000005784883683 )
( 926 , 0.00000000005649525292 )
( 927 , 0.00000000005519851243 )
( 928 , 0.00000000005390887736 )
( 929 , 0.00000000005266542757 )
( 930 , 0.00000000005145395221 )
( 931 , 0.00000000005027089856 )
( 932 , 0.00000000004909850304 )
( 933 , 0.00000000004797584552 )
( 934 , 0.00000000004687095156 )
( 935 , 0.00000000004578026847 )
( 936 , 0.00000000004472511250 )
( 937 , 0.00000000004369127282 )
( 938 , 0.00000000004269651299 )
( 939 , 0.00000000004169464773 )
( 940 , 0.00000000004073186233 )
( 941 , 0.00000000003978328778 )
( 942 , 0.00000000003887734579 )
( 943 , 0.00000000003799272008 )
( 944 , 0.00000000003710809438 )
( 945 , 0.00000000003623412681 )
( 946 , 0.00000000003540279181 )
( 947 , 0.00000000003457856224 )
( 948 , 0.00000000003379341251 )
( 949 , 0.00000000003302247364 )
( 950 , 0.00000000003224798206 )
( 951 , 0.00000000003149480676 )
( 952 , 0.00000000003077005317 )
( 953 , 0.00000000003005595772 )
( 954 , 0.00000000002937028398 )
( 955 , 0.00000000002869882110 )
( 956 , 0.00000000002803091093 )
( 957 , 0.00000000002738786975 )
( 958 , 0.00000000002675548672 )
( 959 , 0.00000000002613376182 )
( 960 , 0.00000000002552980050 )
( 961 , 0.00000000002494005003 )
( 962 , 0.00000000002437872126 )
( 963 , 0.00000000002381028708 )
( 964 , 0.00000000002325961646 )
( 965 , 0.00000000002271605126 )
( 966 , 0.00000000002220446049 )
( 967 , 0.00000000002168221158 )
( 968 , 0.00000000002118127895 )
( 969 , 0.00000000002069455718 )
( 970 , 0.00000000002021138812 )
( 971 , 0.00000000001974598263 )
( 972 , 0.00000000001928768256 )
( 973 , 0.00000000001884714607 )
( 974 , 0.00000000001841371500 )
( 975 , 0.00000000001798383664 )
( 976 , 0.00000000001758593271 )
( 977 , 0.00000000001717026521 )
( 978 , 0.00000000001677946670 )
( 979 , 0.00000000001639222091 )
( 980 , 0.00000000001600852784 )
( 981 , 0.00000000001564615104 )
( 982 , 0.00000000001528022153 )
( 983 , 0.00000000001491784474 )
( 984 , 0.00000000001458033694 )
( 985 , 0.00000000001425703999 )
( 986 , 0.00000000001392308491 )
( 987 , 0.00000000001359978796 )
( 988 , 0.00000000001329070187 )
( 989 , 0.00000000001297806307 )
( 990 , 0.00000000001268674055 )
( 991 , 0.00000000001239541803 )
( 992 , 0.00000000001211120093 )
( 993 , 0.00000000001183053655 )
( 994 , 0.00000000001156763574 )
( 995 , 0.00000000001129407678 )
( 996 , 0.00000000001102762326 )
( 997 , 0.00000000001076472245 )
( 998 , 0.00000000001053024334 )
( 999 , 0.00000000001027800067 )
( 1000 , 0.00000000001004352157 )
};
 \addlegendentry{Original ADMM};


 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 68.37166342183611789096 )
( 2 , 50.42903856232919679314 )
( 3 , 31.66889950249795049331 )
( 4 , 20.26144882712634398558 )
( 5 , 14.15948421847939187046 )
( 6 , 10.48166246399237166997 )
( 7 , 8.07197665777451334179 )
( 8 , 6.43996295299241694465 )
( 9 , 5.27900212358861864459 )
( 10 , 4.41730136217361035733 )
( 11 , 3.76503704126139737696 )
( 12 , 3.25494087373572682509 )
( 13 , 2.85116112218404538226 )
( 14 , 2.51960240498795684516 )
( 15 , 2.24283730333056041673 )
( 16 , 2.00900413604222194408 )
( 17 , 1.81051268653221342220 )
( 18 , 1.63947417254680516407 )
( 19 , 1.49033627193720263904 )
( 20 , 1.35975579890011033513 )
( 21 , 1.24367276850433228219 )
( 22 , 1.13948868299723571340 )
( 23 , 1.04618080092990695107 )
( 24 , 0.96271583850220920908 )
( 25 , 0.88709060477401990852 )
( 26 , 0.81838695358743862585 )
( 27 , 0.75618199208447833826 )
( 28 , 0.69940434682659002874 )
( 29 , 0.64787344163511306760 )
( 30 , 0.60051519847602463642 )
( 31 , 0.55701742724743041890 )
( 32 , 0.51716371749531475643 )
( 33 , 0.48078660580569376748 )
( 34 , 0.44719003660664924382 )
( 35 , 0.41618734453722439071 )
( 36 , 0.38754701535370372767 )
( 37 , 0.36105313687108520071 )
( 38 , 0.33633660450473001902 )
( 39 , 0.31368722142768490357 )
( 40 , 0.29286355244971673528 )
( 41 , 0.27369485369650448092 )
( 42 , 0.25581838205275175824 )
( 43 , 0.23918295020106938864 )
( 44 , 0.22363064053272196929 )
( 45 , 0.20916825899604774008 )
( 46 , 0.19567383635201451852 )
( 47 , 0.18307327564217956706 )
( 48 , 0.17129279403419062078 )
( 49 , 0.16041863156525693057 )
( 50 , 0.15044591480330282707 )
( 51 , 0.14128501207926902339 )
( 52 , 0.13272927478863749684 )
( 53 , 0.12472482537108575684 )
( 54 , 0.11726329342488028828 )
( 55 , 0.11028316093391410391 )
( 56 , 0.10373542264856894235 )
( 57 , 0.09757927328631055275 )
( 58 , 0.09179112501965391857 )
( 59 , 0.08635064276196047217 )
( 60 , 0.08122763741312866159 )
( 61 , 0.07639650859946556238 )
( 62 , 0.07184093193620455509 )
( 63 , 0.06756409345651093190 )
( 64 , 0.06353391862379353938 )
( 65 , 0.05972732006004832783 )
( 66 , 0.05612457394297010183 )
( 67 , 0.05271569501186235129 )
( 68 , 0.04948538216663678213 )
( 69 , 0.04646517863495702727 )
( 70 , 0.04365646342391826806 )
( 71 , 0.04102672180838951022 )
( 72 , 0.03852839603265678647 )
( 73 , 0.03618249014505181549 )
( 74 , 0.03399417746003052798 )
( 75 , 0.03193849629794698330 )
( 76 , 0.02999705963122067942 )
( 77 , 0.02817007722502040679 )
( 78 , 0.02644896816886443958 )
( 79 , 0.02484050407403515237 )
( 80 , 0.02333541731233523819 )
( 81 , 0.02193022319931614561 )
( 82 , 0.02060713165662519941 )
( 83 , 0.01936175795000139033 )
( 84 , 0.01819491550870111496 )
( 85 , 0.01710549557366292106 )
( 86 , 0.01608327864983039035 )
( 87 , 0.01511987222080790616 )
( 88 , 0.01421444828955031880 )
( 89 , 0.01336334624480883804 )
( 90 , 0.01256368213743286333 )
( 91 , 0.01181016114675159656 )
( 92 , 0.01110211236244751376 )
( 93 , 0.01043625874356024497 )
( 94 , 0.00980933408957795905 )
( 95 , 0.00921594910937884038 )
( 96 , 0.00865745107238780065 )
( 97 , 0.00813771160417431361 )
( 98 , 0.00765390917835162554 )
( 99 , 0.00719925877977090067 )
( 100 , 0.00677082223510794279 )
( 101 , 0.00636784294917092097 )
( 102 , 0.00599217000646135034 )
( 103 , 0.00563980938650132657 )
( 104 , 0.00530872210254074162 )
( 105 , 0.00499628789665251816 )
( 106 , 0.00470203365392407591 )
( 107 , 0.00442491596943739296 )
( 108 , 0.00416438161669319129 )
( 109 , 0.00391900336413186778 )
( 110 , 0.00368745028795558483 )
( 111 , 0.00346891560158724133 )
( 112 , 0.00326318072641740287 )
( 113 , 0.00306972957656270751 )
( 114 , 0.00288757730081812269 )
( 115 , 0.00271550441178192159 )
( 116 , 0.00255643919959780419 )
( 117 , 0.00240755984955853819 )
( 118 , 0.00226813060037045489 )
( 119 , 0.00213660377162838699 )
( 120 , 0.00201324823726878321 )
( 121 , 0.00189759700870695269 )
( 122 , 0.00178926331845730147 )
( 123 , 0.00168733057105896478 )
( 124 , 0.00159146099005269548 )
( 125 , 0.00150123698252002669 )
( 126 , 0.00141635265027417745 )
( 127 , 0.00133642449815241093 )
( 128 , 0.00126118279916198617 )
( 129 , 0.00119030165311784231 )
( 130 , 0.00112354155673699552 )
( 131 , 0.00106062444785237631 )
( 132 , 0.00100133725797846296 )
( 133 , 0.00094544162212173433 )
( 134 , 0.00089274805616312847 )
( 135 , 0.00084305124190464653 )
( 136 , 0.00079618282267546192 )
( 137 , 0.00075196516158015925 )
( 138 , 0.00071024880518066880 )
( 139 , 0.00067087946244370755 )
( 140 , 0.00063372454852128612 )
( 141 , 0.00059864959165167875 )
( 142 , 0.00056553702055950339 )
( 143 , 0.00053426929002853285 )
( 144 , 0.00050474216237006431 )
( 145 , 0.00047685262520147376 )
( 146 , 0.00045050826335568672 )
( 147 , 0.00042561859993028861 )
( 148 , 0.00040223518470128283 )
( 149 , 0.00038025469252289668 )
( 150 , 0.00035956831536054779 )
( 151 , 0.00034001906483283051 )
( 152 , 0.00032157121960807444 )
( 153 , 0.00030415616711465532 )
( 154 , 0.00028771622424628163 )
( 155 , 0.00027219218712204452 )
( 156 , 0.00025753237484593683 )
( 157 , 0.00024368566192833896 )
( 158 , 0.00023060595339430279 )
( 159 , 0.00021824862689001634 )
( 160 , 0.00020657272189339437 )
( 161 , 0.00019553905844205133 )
( 162 , 0.00018511128792297882 )
( 163 , 0.00017525488308578474 )
( 164 , 0.00016593759863425817 )
( 165 , 0.00015712893455344101 )
( 166 , 0.00014880028146180280 )
( 167 , 0.00014092465125870035 )
( 168 , 0.00013347665111851370 )
( 169 , 0.00012643236963327809 )
( 170 , 0.00011976925848955489 )
( 171 , 0.00011346611007212459 )
( 172 , 0.00010750289192529294 )
( 173 , 0.00010186077777163405 )
( 174 , 0.00009652196118992151 )
( 175 , 0.00009146971683549054 )
( 176 , 0.00008668820898094509 )
( 177 , 0.00008216256826187873 )
( 178 , 0.00007787870454478707 )
( 179 , 0.00007382338998596083 )
( 180 , 0.00006998408161607017 )
( 181 , 0.00006634900481117256 )
( 182 , 0.00006290698860667021 )
( 183 , 0.00005964754609166789 )
( 184 , 0.00005656072373838583 )
( 185 , 0.00005363717651718503 )
( 186 , 0.00005086803177789534 )
( 187 , 0.00004824495783495308 )
( 188 , 0.00004576004210932183 )
( 189 , 0.00004340585286755072 )
( 190 , 0.00004117533082137470 )
( 191 , 0.00003906184383239975 )
( 192 , 0.00003705909135831575 )
( 193 , 0.00003516115230084438 )
( 194 , 0.00003336240100892951 )
( 195 , 0.00003165754898759587 )
( 196 , 0.00003004157129637974 )
( 197 , 0.00002850974248147509 )
( 198 , 0.00002705757247056795 )
( 199 , 0.00002568083732512605 )
( 200 , 0.00002437552338463433 )
( 201 , 0.00002313785355667619 )
( 202 , 0.00002196423877620646 )
( 203 , 0.00002085130030948790 )
( 204 , 0.00001979582762245968 )
( 205 , 0.00001879479725985789 )
( 206 , 0.00001784533631976615 )
( 207 , 0.00001694473830582410 )
( 208 , 0.00001609043159334078 )
( 209 , 0.00001527999264894220 )
( 210 , 0.00001451111873151945 )
( 211 , 0.00001378163894116824 )
( 212 , 0.00001308949070732979 )
( 213 , 0.00001243272880202539 )
( 214 , 0.00001180950519596990 )
( 215 , 0.00001121807630966032 )
( 216 , 0.00001065678580403073 )
( 217 , 0.00001012407047440433 )
( 218 , 0.00000961844526514710 )
( 219 , 0.00000913850822215068 )
( 220 , 0.00000868292757516542 )
( 221 , 0.00000825044557828392 )
( 222 , 0.00000783986752850296 )
( 223 , 0.00000745006482461008 )
( 224 , 0.00000707996538551470 )
( 225 , 0.00000672855616556944 )
( 226 , 0.00000639487489095814 )
( 227 , 0.00000607801200303015 )
( 228 , 0.00000577710353510952 )
( 229 , 0.00000549133262239820 )
( 230 , 0.00000521992337709776 )
( 231 , 0.00000496214197909239 )
( 232 , 0.00000471729141793276 )
( 233 , 0.00000448471233838177 )
( 234 , 0.00000426377845386128 )
( 235 , 0.00000405389713620252 )
( 236 , 0.00000385450549345023 )
( 237 , 0.00000366507076421385 )
( 238 , 0.00000348508689285154 )
( 239 , 0.00000331407481013457 )
( 240 , 0.00000315157949160039 )
( 241 , 0.00000299717002505417 )
( 242 , 0.00000285043710235300 )
( 243 , 0.00000271099310822365 )
( 244 , 0.00000257846980389331 )
( 245 , 0.00000245251837682758 )
( 246 , 0.00000233280745476350 )
( 247 , 0.00000221902309505140 )
( 248 , 0.00000211086704027252 )
( 249 , 0.00000200805666494830 )
( 250 , 0.00000191032347629516 )
( 251 , 0.00000181741290461446 )
( 252 , 0.00000172908323747833 )
( 253 , 0.00000164510521116767 )
( 254 , 0.00000156526106565025 )
( 255 , 0.00000148934431365433 )
( 256 , 0.00000141715877788329 )
( 257 , 0.00000134851839916905 )
( 258 , 0.00000128324639092625 )
( 259 , 0.00000122117508993824 )
( 260 , 0.00000116214517476010 )
( 261 , 0.00000110600548097750 )
( 262 , 0.00000105261243277255 )
( 263 , 0.00000100182973739038 )
( 264 , 0.00000095352790552283 )
( 265 , 0.00000090758406656732 )
( 266 , 0.00000086388142150895 )
( 267 , 0.00000082230916120807 )
( 268 , 0.00000078276198678395 )
( 269 , 0.00000074513985381941 )
( 270 , 0.00000070934776275067 )
( 271 , 0.00000067529552794099 )
( 272 , 0.00000064289740109302 )
( 273 , 0.00000061207196822011 )
( 274 , 0.00000058274182634932 )
( 275 , 0.00000055483351246721 )
( 276 , 0.00000052827717311743 )
( 277 , 0.00000050300645781931 )
( 278 , 0.00000047895834498490 )
( 279 , 0.00000045607288612359 )
( 280 , 0.00000043429318097310 )
( 281 , 0.00000041356507551882 )
( 282 , 0.00000039383721528452 )
( 283 , 0.00000037506067940285 )
( 284 , 0.00000035718905522231 )
( 285 , 0.00000034017814698473 )
( 286 , 0.00000032398603977413 )
( 287 , 0.00000030857282595775 )
( 288 , 0.00000029390055189538 )
( 289 , 0.00000027993322859743 )
( 290 , 0.00000026663654040249 )
( 291 , 0.00000025397790892612 )
( 292 , 0.00000024192636871589 )
( 293 , 0.00000023045248553899 )
( 294 , 0.00000021952820006277 )
( 295 , 0.00000020912691667263 )
( 296 , 0.00000019922329386191 )
( 297 , 0.00000018979329041713 )
( 298 , 0.00000018081394514979 )
( 299 , 0.00000017226352611033 )
( 300 , 0.00000016412127479271 )
( 301 , 0.00000015636754824300 )
( 302 , 0.00000014898355615856 )
( 303 , 0.00000014195151010199 )
( 304 , 0.00000013525443165463 )
( 305 , 0.00000012887618083823 )
( 306 , 0.00000012280147387855 )
( 307 , 0.00000011701567004252 )
( 308 , 0.00000011150490664136 )
( 309 , 0.00000010625595692204 )
( 310 , 0.00000010125626204172 )
( 311 , 0.00000009649387422428 )
( 312 , 0.00000009195740346968 )
( 313 , 0.00000008763603531747 )
( 314 , 0.00000008351945623986 )
( 315 , 0.00000007959787495793 )
( 316 , 0.00000007586197270371 )
( 317 , 0.00000007230284637672 )
( 318 , 0.00000006891208670368 )
( 319 , 0.00000006568162547183 )
( 320 , 0.00000006260382789947 )
( 321 , 0.00000005967141802898 )
( 322 , 0.00000005687743254157 )
( 323 , 0.00000005421528115335 )
( 324 , 0.00000005167871819367 )
( 325 , 0.00000004926178220899 )
( 326 , 0.00000004695870714500 )
( 327 , 0.00000004476412129861 )
( 328 , 0.00000004267287678772 )
( 329 , 0.00000004068005665658 )
( 330 , 0.00000003878099974486 )
( 331 , 0.00000003697123318602 )
( 332 , 0.00000003524655056708 )
( 333 , 0.00000003360287337273 )
( 334 , 0.00000003203641441019 )
( 335 , 0.00000003054348951537 )
( 336 , 0.00000002912062058158 )
( 337 , 0.00000002776448582154 )
( 338 , 0.00000002647196595262 )
( 339 , 0.00000002524000208837 )
( 340 , 0.00000002406576271596 )
( 341 , 0.00000002294653000945 )
( 342 , 0.00000002187969272427 )
( 343 , 0.00000002086278172442 )
( 344 , 0.00000001989343445530 )
( 345 , 0.00000001896940915458 )
( 346 , 0.00000001808860261576 )
( 347 , 0.00000001724892939592 )
( 348 , 0.00000001644849234594 )
( 349 , 0.00000001568542984387 )
( 350 , 0.00000001495797619100 )
( 351 , 0.00000001426448648090 )
( 352 , 0.00000001360331580713 )
( 353 , 0.00000001297298979352 )
( 354 , 0.00000001237205893290 )
( 355 , 0.00000001179910213978 )
( 356 , 0.00000001125285820081 )
( 357 , 0.00000001073203037549 )
( 358 , 0.00000001023545692647 )
( 359 , 0.00000000976197256364 )
( 360 , 0.00000000931053278919 )
( 361 , 0.00000000888007178901 )
( 362 , 0.00000000846963033041 )
( 363 , 0.00000000807827049698 )
( 364 , 0.00000000770508634673 )
( 365 , 0.00000000734923588652 )
( 366 , 0.00000000700991975577 )
( 367 , 0.00000000668633859391 )
( 368 , 0.00000000637776764734 )
( 369 , 0.00000000608351058418 )
( 370 , 0.00000000580288528340 )
( 371 , 0.00000000553530199454 )
( 372 , 0.00000000528011057099 )
( 373 , 0.00000000503674613128 )
( 374 , 0.00000000480465089936 )
( 375 , 0.00000000458329907360 )
( 376 , 0.00000000437218261595 )
( 377 , 0.00000000417083967363 )
( 378 , 0.00000000397883681558 )
( 379 , 0.00000000379569797815 )
( 380 , 0.00000000362101815199 )
( 381 , 0.00000000345443851302 )
( 382 , 0.00000000329555049916 )
( 383 , 0.00000000314399883905 )
( 384 , 0.00000000299944957760 )
( 385 , 0.00000000286156875973 )
( 386 , 0.00000000273005440476 )
( 387 , 0.00000000260461163748 )
( 388 , 0.00000000248494913535 )
( 389 , 0.00000000237083597199 )
( 390 , 0.00000000226195950859 )
( 391 , 0.00000000215812789861 )
( 392 , 0.00000000205904626682 )
( 393 , 0.00000000196456539925 )
( 394 , 0.00000000187441884236 )
( 395 , 0.00000000178843251319 )
( 396 , 0.00000000170640745978 )
( 397 , 0.00000000162815538829 )
( 398 , 0.00000000155351287390 )
( 399 , 0.00000000148230938635 )
( 400 , 0.00000000141436728995 )
( 401 , 0.00000000134955868702 )
( 402 , 0.00000000128773081087 )
( 403 , 0.00000000122874155295 )
( 404 , 0.00000000117247012099 )
( 405 , 0.00000000111880638087 )
( 406 , 0.00000000106756914420 )
( 407 , 0.00000000101870156755 )
( 408 , 0.00000000097207930594 )
( 409 , 0.00000000092759933068 )
( 410 , 0.00000000088515506036 )
( 411 , 0.00000000084466833528 )
( 412 , 0.00000000080603612673 )
( 413 , 0.00000000076918027503 )
( 414 , 0.00000000073402972589 )
( 415 , 0.00000000070047434519 )
( 416 , 0.00000000066843597324 )
( 417 , 0.00000000063790395188 )
( 418 , 0.00000000060876104158 )
( 419 , 0.00000000058095039890 )
( 420 , 0.00000000055440807500 )
( 421 , 0.00000000052907012105 )
( 422 , 0.00000000050493298431 )
( 423 , 0.00000000048186166168 )
( 424 , 0.00000000045987746944 )
( 425 , 0.00000000043889869517 )
( 426 , 0.00000000041886849544 )
( 427 , 0.00000000039974779042 )
( 428 , 0.00000000038150815840 )
( 429 , 0.00000000036409986137 )
( 430 , 0.00000000034748737221 )
( 431 , 0.00000000033163161106 )
( 432 , 0.00000000031653968335 )
( 433 , 0.00000000030208724411 )
( 434 , 0.00000000028831692589 )
( 435 , 0.00000000027517899071 )
( 436 , 0.00000000026263435871 )
( 437 , 0.00000000025065816089 )
( 438 , 0.00000000023925394999 )
( 439 , 0.00000000022835777713 )
( 440 , 0.00000000021793411520 )
( 441 , 0.00000000020801849132 )
( 442 , 0.00000000019854695665 )
( 443 , 0.00000000018950885305 )
( 444 , 0.00000000018087931153 )
( 445 , 0.00000000017263346308 )
( 446 , 0.00000000016477486042 )
( 447 , 0.00000000015728929270 )
( 448 , 0.00000000015011991650 )
( 449 , 0.00000000014329870623 )
( 450 , 0.00000000013678302935 )
( 451 , 0.00000000013055156955 )
( 452 , 0.00000000012460787957 )
( 453 , 0.00000000011895195939 )
( 454 , 0.00000000011353051832 )
( 455 , 0.00000000010837908349 )
( 456 , 0.00000000010344081147 )
( 457 , 0.00000000009874767670 )
( 458 , 0.00000000009425704661 )
( 459 , 0.00000000008997247392 )
( 460 , 0.00000000008587619504 )
( 461 , 0.00000000008197176271 )
( 462 , 0.00000000007824496606 )
( 463 , 0.00000000007469225238 )
( 464 , 0.00000000007129941082 )
( 465 , 0.00000000006805223052 )
( 466 , 0.00000000006496847504 )
( 467 , 0.00000000006202682812 )
( 468 , 0.00000000005919886803 )
( 469 , 0.00000000005652722734 )
( 470 , 0.00000000005394795721 )
( 471 , 0.00000000005149303206 )
( 472 , 0.00000000004916245189 )
( 473 , 0.00000000004693134770 )
( 474 , 0.00000000004479616678 )
( 475 , 0.00000000004276401455 )
( 476 , 0.00000000004082423288 )
( 477 , 0.00000000003895550549 )
( 478 , 0.00000000003720757036 )
( 479 , 0.00000000003551292593 )
( 480 , 0.00000000003391065206 )
( 481 , 0.00000000003235456347 )
( 482 , 0.00000000003088729272 )
( 483 , 0.00000000002950528710 )
( 484 , 0.00000000002816946676 )
( 485 , 0.00000000002687983169 )
( 486 , 0.00000000002565769819 )
( 487 , 0.00000000002449951353 )
( 488 , 0.00000000002339106686 )
( 489 , 0.00000000002232525276 )
( 490 , 0.00000000002131983479 )
( 491 , 0.00000000002033573310 )
( 492 , 0.00000000001942979111 )
( 493 , 0.00000000001854871812 )
( 494 , 0.00000000001771027769 )
( 495 , 0.00000000001691446982 )
( 496 , 0.00000000001612932010 )
( 497 , 0.00000000001539746108 )
( 498 , 0.00000000001470112920 )
( 499 , 0.00000000001405098260 )
( 500 , 0.00000000001341504685 )
( 501 , 0.00000000001278266382 )
( 502 , 0.00000000001222133506 )
( 503 , 0.00000000001166711172 )
( 504 , 0.00000000001114841552 )
( 505 , 0.00000000001061906119 )
( 506 , 0.00000000001014655027 )
( 507 , 0.00000000000968825020 )
( 508 , 0.00000000000924416099 )
( 509 , 0.00000000000883204621 )
( 510 , 0.00000000000843058956 )
( 511 , 0.00000000000805044920 )
( 512 , 0.00000000000768807240 )
( 513 , 0.00000000000733990646 )
( 514 , 0.00000000000700239866 )
( 515 , 0.00000000000669686528 )
( 516 , 0.00000000000637712105 )
( 517 , 0.00000000000610000939 )
( 518 , 0.00000000000583355586 )
( 519 , 0.00000000000555289148 )
( 520 , 0.00000000000531130695 )
( 521 , 0.00000000000506261699 )
( 522 , 0.00000000000483524332 )
( 523 , 0.00000000000461497507 )
( 524 , 0.00000000000440891768 )
( 525 , 0.00000000000419930757 )
( 526 , 0.00000000000402522460 )
( 527 , 0.00000000000383693077 )
( 528 , 0.00000000000365218966 )
( 529 , 0.00000000000351008111 )
( 530 , 0.00000000000334310357 )
( 531 , 0.00000000000319744231 )
( 532 , 0.00000000000303401748 )
( 533 , 0.00000000000289546165 )
( 534 , 0.00000000000276756396 )
( 535 , 0.00000000000263256084 )
( 536 , 0.00000000000251887400 )
( 537 , 0.00000000000241229259 )
( 538 , 0.00000000000230215846 )
( 539 , 0.00000000000218847163 )
( 540 , 0.00000000000209610107 )
( 541 , 0.00000000000199307237 )
( 542 , 0.00000000000191846539 )
( 543 , 0.00000000000182964754 )
( 544 , 0.00000000000174082970 )
( 545 , 0.00000000000167688086 )
( 546 , 0.00000000000157385216 )
( 547 , 0.00000000000151700874 )
( 548 , 0.00000000000143884904 )
( 549 , 0.00000000000137845291 )
( 550 , 0.00000000000131450406 )
( 551 , 0.00000000000125410793 )
( 552 , 0.00000000000120081722 )
( 553 , 0.00000000000115107923 )
( 554 , 0.00000000000109778853 )
( 555 , 0.00000000000104094511 )
( 556 , 0.00000000000099120712 )
( 557 , 0.00000000000093791641 )
( 558 , 0.00000000000092015284 )
( 559 , 0.00000000000086330942 )
( 560 , 0.00000000000083133500 )
( 561 , 0.00000000000079580786 )
( 562 , 0.00000000000076028073 )
( 563 , 0.00000000000072475359 )
( 564 , 0.00000000000068567374 )
( 565 , 0.00000000000065014660 )
( 566 , 0.00000000000061106675 )
( 567 , 0.00000000000058975047 )
( 568 , 0.00000000000057198690 )
( 569 , 0.00000000000054711791 )
( 570 , 0.00000000000053290705 )
( 571 , 0.00000000000049737992 )
( 572 , 0.00000000000047606363 )
( 573 , 0.00000000000044764192 )
( 574 , 0.00000000000041211479 )
( 575 , 0.00000000000040500936 )
( 576 , 0.00000000000038369308 )
( 577 , 0.00000000000035882408 )
( 578 , 0.00000000000035527137 )
( 579 , 0.00000000000033040237 )
( 580 , 0.00000000000033040237 )
( 581 , 0.00000000000032329694 )
( 582 , 0.00000000000030553338 )
( 583 , 0.00000000000027000624 )
( 584 , 0.00000000000028421709 )
( 585 , 0.00000000000025579538 )
( 586 , 0.00000000000024158453 )
( 587 , 0.00000000000024158453 )
( 588 , 0.00000000000022737368 )
( 589 , 0.00000000000022382096 )
( 590 , 0.00000000000019895197 )
( 591 , 0.00000000000019184654 )
( 592 , 0.00000000000018474111 )
( 593 , 0.00000000000017763568 )
( 594 , 0.00000000000016697754 )
( 595 , 0.00000000000015276669 )
( 596 , 0.00000000000014921397 )
( 597 , 0.00000000000014210855 )
( 598 , 0.00000000000013855583 )
( 599 , 0.00000000000014210855 )
( 600 , 0.00000000000012789769 )
( 601 , 0.00000000000012079227 )
( 602 , 0.00000000000012079227 )
( 603 , 0.00000000000010302870 )
( 604 , 0.00000000000011013412 )
( 605 , 0.00000000000009947598 )
( 606 , 0.00000000000009237056 )
( 607 , 0.00000000000008171241 )
( 608 , 0.00000000000008881784 )
( 609 , 0.00000000000008881784 )
( 610 , 0.00000000000008171241 )
( 611 , 0.00000000000007815970 )
( 612 , 0.00000000000006750156 )
( 613 , 0.00000000000007460699 )
( 614 , 0.00000000000006750156 )
( 615 , 0.00000000000007105427 )
( 616 , 0.00000000000005684342 )
( 617 , 0.00000000000004618528 )
( 618 , 0.00000000000005329071 )
( 619 , 0.00000000000003552714 )
( 620 , 0.00000000000003907985 )
( 621 , 0.00000000000005329071 )
( 622 , 0.00000000000005329071 )
( 623 , 0.00000000000003907985 )
( 624 , 0.00000000000002842171 )
( 625 , 0.00000000000002842171 )
( 626 , 0.00000000000003907985 )
( 627 , 0.00000000000002486900 )
( 628 , 0.00000000000003552714 )
( 629 , 0.00000000000002842171 )
( 630 , 0.00000000000002131628 )
( 631 , 0.00000000000002486900 )
( 632 , 0.00000000000001421085 )
( 633 , 0.00000000000001421085 )
( 634 , 0.00000000000001776357 )
( 635 , 0.00000000000002842171 )
( 636 , 0.00000000000002131628 )
( 637 , 0.00000000000003197442 )
( 638 , 0.00000000000001421085 )
( 639 , 0.00000000000000710543 )
( 640 , 0.00000000000001065814 )
( 641 , 0.00000000000001776357 )
( 642 , 0.00000000000001776357 )
( 643 , 0.00000000000001421085 )
( 644 , 0.00000000000000710543 )
( 645 , 0.00000000000000000000 )
( 646 , 0.00000000000001065814 )
( 647 , 0.00000000000000710543 )
( 648 , 0.00000000000001421085 )
( 649 , 0.00000000000001065814 )
( 650 , 0.00000000000001065814 )
( 651 , 0.00000000000001065814 )
( 652 , 0.00000000000001776357 )
( 653 , 0.00000000000000355271 )
( 654 , 0.00000000000001065814 )
( 655 , 0.00000000000001421085 )
( 656 , 0.00000000000000355271 )
( 657 , 0.00000000000000710543 )
( 658 , 0.00000000000000710543 )
( 659 , 0.00000000000000000000 )
( 660 , 0.00000000000000355271 )
( 661 , 0.00000000000000355271 )
( 662 , 0.00000000000000000000 )
( 663 , 0.00000000000000710543 )
( 664 , 0.00000000000000710543 )
( 665 , 0.00000000000000710543 )
( 666 , 0.00000000000000355271 )
( 667 , 0.00000000000000710543 )
( 668 , 0.00000000000000355271 )
( 669 , 0.00000000000000000000 )
( 670 , 0.00000000000000000000 )
( 671 , 0.00000000000000000000 )
( 672 , 0.00000000000001421085 )
( 673 , 0.00000000000000000000 )
( 674 , 0.00000000000000355271 )
( 675 , 0.00000000000000000000 )
( 676 , 0.00000000000000710543 )
( 677 , 0.00000000000000355271 )
( 678 , 0.00000000000000710543 )
( 679 , 0.00000000000000000000 )
( 680 , 0.00000000000000355271 )
( 681 , 0.00000000000000710543 )
( 682 , 0.00000000000000355271 )
( 683 , 0.00000000000001421085 )
( 684 , 0.00000000000000000000 )
( 685 , 0.00000000000000710543 )
( 686 , 0.00000000000000355271 )
( 687 , 0.00000000000000355271 )
( 688 , 0.00000000000001421085 )
( 689 , 0.00000000000000355271 )
( 690 , 0.00000000000000710543 )
( 691 , 0.00000000000001421085 )
( 692 , 0.00000000000000710543 )
( 693 , 0.00000000000002131628 )
( 694 , 0.00000000000000000000 )
( 695 , 0.00000000000001421085 )
( 696 , 0.00000000000001065814 )
( 697 , 0.00000000000001421085 )
( 698 , 0.00000000000000000000 )
( 699 , 0.00000000000001421085 )
( 700 , 0.00000000000001065814 )
( 701 , 0.00000000000001065814 )
( 702 , 0.00000000000001065814 )
( 703 , 0.00000000000000000000 )
( 704 , 0.00000000000000710543 )
( 705 , 0.00000000000000000000 )
( 706 , 0.00000000000000710543 )
( 707 , 0.00000000000001065814 )
( 708 , 0.00000000000001065814 )
( 709 , 0.00000000000000355271 )
( 710 , 0.00000000000001065814 )
( 711 , 0.00000000000000355271 )
( 712 , 0.00000000000001065814 )
( 713 , 0.00000000000000355271 )
( 714 , 0.00000000000000000000 )
( 715 , 0.00000000000001065814 )
( 716 , 0.00000000000000000000 )
( 717 , 0.00000000000001421085 )
( 718 , 0.00000000000000000000 )
( 719 , 0.00000000000000710543 )
( 720 , 0.00000000000001421085 )
( 721 , 0.00000000000000355271 )
( 722 , 0.00000000000000710543 )
( 723 , 0.00000000000000710543 )
( 724 , 0.00000000000002486900 )
( 725 , 0.00000000000001421085 )
( 726 , 0.00000000000000710543 )
( 727 , 0.00000000000001065814 )
( 728 , 0.00000000000001065814 )
( 729 , 0.00000000000000710543 )
( 730 , 0.00000000000000355271 )
( 731 , 0.00000000000000355271 )
( 732 , 0.00000000000002131628 )
( 733 , 0.00000000000000710543 )
( 734 , 0.00000000000000710543 )
( 735 , 0.00000000000000355271 )
( 736 , 0.00000000000000355271 )
( 737 , 0.00000000000001421085 )
( 738 , 0.00000000000000000000 )
( 739 , 0.00000000000000355271 )
( 740 , 0.00000000000000710543 )
( 741 , 0.00000000000000355271 )
( 742 , 0.00000000000000355271 )
( 743 , 0.00000000000000355271 )
( 744 , 0.00000000000000710543 )
( 745 , 0.00000000000000710543 )
( 746 , 0.00000000000000355271 )
( 747 , 0.00000000000000710543 )
( 748 , 0.00000000000000355271 )
( 749 , 0.00000000000001065814 )
( 750 , 0.00000000000000710543 )
( 751 , 0.00000000000000000000 )
( 752 , 0.00000000000001065814 )
( 753 , 0.00000000000000355271 )
( 754 , 0.00000000000000355271 )
( 755 , 0.00000000000000355271 )
( 756 , 0.00000000000000710543 )
( 757 , 0.00000000000000710543 )
( 758 , 0.00000000000001065814 )
( 759 , 0.00000000000000710543 )
( 760 , 0.00000000000000710543 )
( 761 , 0.00000000000000355271 )
( 762 , 0.00000000000000710543 )
( 763 , 0.00000000000000355271 )
( 764 , 0.00000000000001776357 )
( 765 , 0.00000000000000355271 )
( 766 , 0.00000000000000000000 )
( 767 , 0.00000000000001065814 )
( 768 , 0.00000000000000355271 )
( 769 , 0.00000000000000710543 )
( 770 , 0.00000000000000355271 )
( 771 , 0.00000000000000355271 )
( 772 , 0.00000000000002486900 )
( 773 , 0.00000000000000355271 )
( 774 , 0.00000000000001065814 )
( 775 , 0.00000000000000710543 )
( 776 , 0.00000000000000000000 )
( 777 , 0.00000000000000710543 )
( 778 , 0.00000000000001421085 )
( 779 , 0.00000000000000710543 )
( 780 , 0.00000000000001065814 )
( 781 , 0.00000000000000000000 )
( 782 , 0.00000000000001065814 )
( 783 , 0.00000000000001065814 )
( 784 , 0.00000000000001776357 )
( 785 , 0.00000000000001421085 )
( 786 , 0.00000000000000000000 )
( 787 , 0.00000000000000710543 )
( 788 , 0.00000000000001776357 )
( 789 , 0.00000000000001776357 )
( 790 , 0.00000000000000710543 )
( 791 , 0.00000000000000355271 )
( 792 , 0.00000000000000000000 )
( 793 , 0.00000000000000355271 )
( 794 , 0.00000000000000355271 )
( 795 , 0.00000000000000710543 )
( 796 , 0.00000000000000355271 )
( 797 , 0.00000000000001776357 )
( 798 , 0.00000000000001065814 )
( 799 , 0.00000000000001065814 )
( 800 , 0.00000000000002486900 )
( 801 , 0.00000000000000000000 )
( 802 , 0.00000000000000000000 )
( 803 , 0.00000000000000355271 )
( 804 , 0.00000000000002131628 )
( 805 , 0.00000000000000710543 )
( 806 , 0.00000000000001065814 )
( 807 , 0.00000000000000355271 )
( 808 , 0.00000000000000000000 )
( 809 , 0.00000000000000710543 )
( 810 , 0.00000000000001776357 )
( 811 , 0.00000000000000710543 )
( 812 , 0.00000000000000000000 )
( 813 , 0.00000000000000710543 )
( 814 , 0.00000000000000710543 )
( 815 , 0.00000000000001421085 )
( 816 , 0.00000000000000355271 )
( 817 , 0.00000000000001065814 )
( 818 , 0.00000000000001065814 )
( 819 , 0.00000000000001421085 )
( 820 , 0.00000000000000355271 )
( 821 , 0.00000000000001421085 )
( 822 , 0.00000000000002486900 )
( 823 , 0.00000000000001421085 )
( 824 , 0.00000000000000710543 )
( 825 , 0.00000000000000710543 )
( 826 , 0.00000000000000355271 )
( 827 , 0.00000000000001065814 )
( 828 , 0.00000000000000355271 )
( 829 , 0.00000000000000355271 )
( 830 , 0.00000000000001421085 )
( 831 , 0.00000000000000710543 )
( 832 , 0.00000000000000355271 )
( 833 , 0.00000000000000355271 )
( 834 , 0.00000000000000355271 )
( 835 , 0.00000000000000355271 )
( 836 , 0.00000000000002131628 )
( 837 , 0.00000000000001065814 )
( 838 , 0.00000000000000355271 )
( 839 , 0.00000000000000355271 )
( 840 , 0.00000000000000710543 )
( 841 , 0.00000000000000355271 )
( 842 , 0.00000000000000355271 )
( 843 , 0.00000000000000355271 )
( 844 , 0.00000000000001421085 )
( 845 , 0.00000000000000000000 )
( 846 , 0.00000000000000710543 )
( 847 , 0.00000000000000355271 )
( 848 , 0.00000000000000355271 )
( 849 , 0.00000000000000000000 )
( 850 , 0.00000000000000355271 )
( 851 , 0.00000000000000355271 )
( 852 , 0.00000000000000000000 )
( 853 , 0.00000000000001421085 )
( 854 , 0.00000000000000355271 )
( 855 , 0.00000000000000710543 )
( 856 , 0.00000000000001065814 )
( 857 , 0.00000000000001065814 )
( 858 , 0.00000000000001421085 )
( 859 , 0.00000000000001421085 )
( 860 , 0.00000000000001421085 )
( 861 , 0.00000000000001065814 )
( 862 , 0.00000000000001065814 )
( 863 , 0.00000000000000355271 )
( 864 , 0.00000000000000355271 )
( 865 , 0.00000000000000710543 )
( 866 , 0.00000000000000355271 )
( 867 , 0.00000000000001776357 )
( 868 , 0.00000000000002842171 )
( 869 , 0.00000000000000710543 )
( 870 , 0.00000000000000355271 )
( 871 , 0.00000000000000710543 )
( 872 , 0.00000000000001065814 )
( 873 , 0.00000000000001065814 )
( 874 , 0.00000000000000355271 )
( 875 , 0.00000000000000355271 )
( 876 , 0.00000000000000710543 )
( 877 , 0.00000000000001065814 )
( 878 , 0.00000000000001421085 )
( 879 , 0.00000000000000000000 )
( 880 , 0.00000000000000710543 )
( 881 , 0.00000000000000355271 )
( 882 , 0.00000000000001421085 )
( 883 , 0.00000000000000710543 )
( 884 , 0.00000000000001065814 )
( 885 , 0.00000000000000710543 )
( 886 , 0.00000000000000355271 )
( 887 , 0.00000000000001776357 )
( 888 , 0.00000000000001421085 )
( 889 , 0.00000000000000710543 )
( 890 , 0.00000000000000355271 )
( 891 , 0.00000000000000710543 )
( 892 , 0.00000000000001421085 )
( 893 , 0.00000000000000355271 )
( 894 , 0.00000000000000355271 )
( 895 , 0.00000000000000710543 )
( 896 , 0.00000000000000710543 )
( 897 , 0.00000000000000000000 )
( 898 , 0.00000000000000355271 )
( 899 , 0.00000000000001065814 )
( 900 , 0.00000000000000355271 )
( 901 , 0.00000000000000000000 )
( 902 , 0.00000000000000000000 )
( 903 , 0.00000000000000000000 )
( 904 , 0.00000000000000710543 )
( 905 , 0.00000000000002486900 )
( 906 , 0.00000000000000355271 )
( 907 , 0.00000000000002131628 )
( 908 , 0.00000000000002486900 )
( 909 , 0.00000000000000000000 )
( 910 , 0.00000000000000710543 )
( 911 , 0.00000000000001065814 )
( 912 , 0.00000000000000710543 )
( 913 , 0.00000000000000710543 )
( 914 , 0.00000000000000000000 )
( 915 , 0.00000000000000355271 )
( 916 , 0.00000000000000710543 )
( 917 , 0.00000000000000355271 )
( 918 , 0.00000000000000355271 )
( 919 , 0.00000000000001421085 )
( 920 , 0.00000000000000355271 )
( 921 , 0.00000000000000000000 )
( 922 , 0.00000000000000710543 )
( 923 , 0.00000000000000000000 )
( 924 , 0.00000000000000000000 )
( 925 , 0.00000000000000710543 )
( 926 , 0.00000000000000000000 )
( 927 , 0.00000000000000710543 )
( 928 , 0.00000000000001776357 )
( 929 , 0.00000000000001421085 )
( 930 , 0.00000000000001065814 )
( 931 , 0.00000000000000000000 )
( 932 , 0.00000000000001065814 )
( 933 , 0.00000000000001421085 )
( 934 , 0.00000000000000710543 )
( 935 , 0.00000000000000000000 )
( 936 , 0.00000000000000710543 )
( 937 , 0.00000000000000710543 )
( 938 , 0.00000000000000710543 )
( 939 , 0.00000000000000000000 )
( 940 , 0.00000000000001065814 )
( 941 , 0.00000000000000355271 )
( 942 , 0.00000000000000355271 )
( 943 , 0.00000000000001776357 )
( 944 , 0.00000000000000355271 )
( 945 , 0.00000000000000710543 )
( 946 , 0.00000000000000355271 )
( 947 , 0.00000000000001776357 )
( 948 , 0.00000000000000355271 )
( 949 , 0.00000000000001065814 )
( 950 , 0.00000000000001776357 )
( 951 , 0.00000000000000710543 )
( 952 , 0.00000000000000355271 )
( 953 , 0.00000000000000000000 )
( 954 , 0.00000000000000710543 )
( 955 , 0.00000000000000710543 )
( 956 , 0.00000000000001421085 )
( 957 , 0.00000000000001421085 )
( 958 , 0.00000000000001065814 )
( 959 , 0.00000000000000355271 )
( 960 , 0.00000000000001065814 )
( 961 , 0.00000000000000355271 )
( 962 , 0.00000000000000000000 )
( 963 , 0.00000000000000710543 )
( 964 , 0.00000000000000355271 )
( 965 , 0.00000000000001421085 )
( 966 , 0.00000000000000000000 )
( 967 , 0.00000000000001065814 )
( 968 , 0.00000000000000000000 )
( 969 , 0.00000000000000710543 )
( 970 , 0.00000000000001065814 )
( 971 , 0.00000000000001065814 )
( 972 , 0.00000000000000000000 )
( 973 , 0.00000000000001776357 )
( 974 , 0.00000000000000000000 )
( 975 , 0.00000000000000355271 )
( 976 , 0.00000000000000710543 )
( 977 , 0.00000000000000355271 )
( 978 , 0.00000000000000710543 )
( 979 , 0.00000000000001421085 )
( 980 , 0.00000000000000710543 )
( 981 , 0.00000000000002131628 )
( 982 , 0.00000000000000355271 )
( 983 , 0.00000000000001421085 )
( 984 , 0.00000000000000710543 )
( 985 , 0.00000000000000000000 )
( 986 , 0.00000000000000000000 )
( 987 , 0.00000000000001421085 )
( 988 , 0.00000000000000710543 )
( 989 , 0.00000000000000710543 )
( 990 , 0.00000000000000355271 )
( 991 , 0.00000000000000710543 )
( 992 , 0.00000000000000710543 )
( 993 , 0.00000000000000710543 )
( 994 , 0.00000000000000355271 )
( 995 , 0.00000000000000355271 )
( 996 , 0.00000000000001421085 )
( 997 , 0.00000000000001065814 )
( 998 , 0.00000000000001776357 )
( 999 , 0.00000000000002486900 )
( 1000 , 0.00000000000001065814 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 68.37166342183611789096 )
( 2 , 50.42903856232919679314 )
( 3 , 38.11340129804739262909 )
( 4 , 26.67527710274885066610 )
( 5 , 18.72840939541985960659 )
( 6 , 11.02758727158462903617 )
( 7 , 6.11238874546539889820 )
( 8 , 4.23967856810850918237 )
( 9 , 4.22296662564144043017 )
( 10 , 4.80310068821323810084 )
( 11 , 5.18339083880131212823 )
( 12 , 3.48407667179501956412 )
( 13 , 2.96469648970552412948 )
( 14 , 2.59013304636148689042 )
( 15 , 2.31362769433552983855 )
( 16 , 2.01240107478497520788 )
( 17 , 1.76830673169765617558 )
( 18 , 1.49926429686190232360 )
( 19 , 1.25737864513190444882 )
( 20 , 1.04660671271459904119 )
( 21 , 0.85572928540790726970 )
( 22 , 0.67988618039452575204 )
( 23 , 0.51095496045168431465 )
( 24 , 0.80551613928535203968 )
( 25 , 0.76770028217841002061 )
( 26 , 0.73471606154413038325 )
( 27 , 0.70465241741215578486 )
( 28 , 0.66221080413723143465 )
( 29 , 0.61630755822610439054 )
( 30 , 0.55306190727804249718 )
( 31 , 0.47861637795570288745 )
( 32 , 0.39996693010782280453 )
( 33 , 0.32122241542043283857 )
( 34 , 0.24896002813713025148 )
( 35 , 0.18396942329184184928 )
( 36 , 0.31035443925968309031 )
( 37 , 0.30005358463340670028 )
( 38 , 0.29017154030336911319 )
( 39 , 0.28066026033572200049 )
( 40 , 0.26482773562956651858 )
( 41 , 0.24530310813270261860 )
( 42 , 0.21964213864539772203 )
( 43 , 0.18969063545795350478 )
( 44 , 0.15814513892464532319 )
( 45 , 0.12722174473958602903 )
( 46 , 0.18361595176085643288 )
( 47 , 0.17776571380331418482 )
( 48 , 0.17214328997928163290 )
( 49 , 0.16671008355635308362 )
( 50 , 0.15765352102175000937 )
( 51 , 0.14640265623723536237 )
( 52 , 0.13173199913711641784 )
( 53 , 0.11469136839956561857 )
( 54 , 0.09641692417865499465 )
( 55 , 0.07790326873119823858 )
( 56 , 0.06015256392101164806 )
( 57 , 0.04407896648085340985 )
( 58 , 0.03058642398984190436 )
( 59 , 0.02024709257518253480 )
( 60 , 0.04276398753468413361 )
( 61 , 0.04148434151272795134 )
( 62 , 0.04024163788119139440 )
( 63 , 0.03903402555102886140 )
( 64 , 0.03696772159058170359 )
( 65 , 0.03433277289810376942 )
( 66 , 0.03089373887202739866 )
( 67 , 0.02686968095877517726 )
( 68 , 0.02253622552420253555 )
( 69 , 0.01819777835666869237 )
( 70 , 0.01406333233232714974 )
( 71 , 0.01030314032478329977 )
( 72 , 0.00711876620615825573 )
( 73 , 0.00462994009108186333 )
( 74 , 0.00998714447428739049 )
( 75 , 0.00968251101513217804 )
( 76 , 0.00938931698389566805 )
( 77 , 0.00910658320902513196 )
( 78 , 0.00863319854578037393 )
( 79 , 0.00803784402170748535 )
( 80 , 0.00725564061554706541 )
( 81 , 0.00634399208347247168 )
( 82 , 0.00535714227749650718 )
( 83 , 0.00435090797639148263 )
( 84 , 0.00336950786046230633 )
( 85 , 0.00246277078165135777 )
( 86 , 0.00168999679387127344 )
( 87 , 0.00107364405231891169 )
( 88 , 0.00239004048660618196 )
( 89 , 0.00231988530848070695 )
( 90 , 0.00225214251036476298 )
( 91 , 0.00218665640218418389 )
( 92 , 0.00207547769078786359 )
( 93 , 0.00193524806885392309 )
( 94 , 0.00175223975039529023 )
( 95 , 0.00153857786326483392 )
( 96 , 0.00130633111785627420 )
( 97 , 0.00106795415205240829 )
( 98 , 0.00083531885558940644 )
( 99 , 0.00061912548556364300 )
( 100 , 0.00042844004439146488 )
( 101 , 0.00027180962955952737 )
( 102 , 0.00015468512516747523 )
( 103 , 0.00007819737074754585 )
( 104 , 0.00026437505662002536 )
( 105 , 0.00025716999250846584 )
( 106 , 0.00025019341592624755 )
( 107 , 0.00024343429602424749 )
( 108 , 0.00023190745288914627 )
( 109 , 0.00021729892235455850 )
( 110 , 0.00019810579583889876 )
( 111 , 0.00017549680263684309 )
( 112 , 0.00015072521199499533 )
( 113 , 0.00012505619847402727 )
( 114 , 0.00009970546982884798 )
( 115 , 0.00007578727894141934 )
( 116 , 0.00005427013891434740 )
( 117 , 0.00003593998533446552 )
( 118 , 0.00002137203768981522 )
( 119 , 0.00001091338171121947 )
( 120 , 0.00000467804709103348 )
( 121 , 0.00000255529373305308 )
( 122 , 0.00000423040030383959 )
( 123 , 0.00000921594662628422 )
( 124 , 0.00000245989135905234 )
( 125 , 0.00000236950794629820 )
( 126 , 0.00000228375285971083 )
( 127 , 0.00000220227736491552 )
( 128 , 0.00000206979017747244 )
( 129 , 0.00000191038744290495 )
( 130 , 0.00000170524516818205 )
( 131 , 0.00000147240033143703 )
( 132 , 0.00000122951631809087 )
( 133 , 0.00000099221754368273 )
( 134 , 0.00000077304066437023 )
( 135 , 0.00000058099585942273 )
( 136 , 0.00000042163506108750 )
( 137 , 0.00000029747181784501 )
( 138 , 0.00000020858547244984 )
( 139 , 0.00000015326371993751 )
( 140 , 0.00000012857820763656 )
( 141 , 0.00000013083555572280 )
( 142 , 0.00000014519265789659 )
( 143 , 0.00000013773469476064 )
( 144 , 0.00000013083285210769 )
( 145 , 0.00000012443603836232 )
( 146 , 0.00000011461150251080 )
( 147 , 0.00000010350920831570 )
( 148 , 0.00000008964878261963 )
( 149 , 0.00000007477421704039 )
( 150 , 0.00000006044658817927 )
( 151 , 0.00000004783848694956 )
( 152 , 0.00000003763270584045 )
( 153 , 0.00000003002444870503 )
( 154 , 0.00000002480632232960 )
( 155 , 0.00000002150473576989 )
( 156 , 0.00000002921698794012 )
( 157 , 0.00000002844092961141 )
( 158 , 0.00000002769397866587 )
( 159 , 0.00000002697414913655 )
( 160 , 0.00000002575957935846 )
( 161 , 0.00000002423752931691 )
( 162 , 0.00000002224564354947 )
( 163 , 0.00000001991069353835 )
( 164 , 0.00000001736144028541 )
( 165 , 0.00000001471964594657 )
( 166 , 0.00000001209516398148 )
( 167 , 0.00000000958350909741 )
( 168 , 0.00000000726583238020 )
( 169 , 0.00000000520951459748 )
( 170 , 0.00000000346863870959 )
( 171 , 0.00000000208406092383 )
( 172 , 0.00000000108250119979 )
( 173 , 0.00000000047536730108 )
( 174 , 0.00000000025769608669 )
( 175 , 0.00000000040772718535 )
( 176 , 0.00000000088764906536 )
( 177 , 0.00000000164537894420 )
( 178 , 0.00000000038854608420 )
( 179 , 0.00000000037062264369 )
( 180 , 0.00000000035384317698 )
( 181 , 0.00000000033812597167 )
( 182 , 0.00000000031339197903 )
( 183 , 0.00000000028471092151 )
( 184 , 0.00000000024840218771 )
( 185 , 0.00000000020846968596 )
( 186 , 0.00000000016860823848 )
( 187 , 0.00000000013184475733 )
( 188 , 0.00000000010023981645 )
( 189 , 0.00000000007486278264 )
( 190 , 0.00000000005595524044 )
( 191 , 0.00000000004305533707 )
( 192 , 0.00000000003531397397 )
( 193 , 0.00000000003179323471 )
( 194 , 0.00000000004112621355 )
( 195 , 0.00000000003936051485 )
( 196 , 0.00000000003770139756 )
( 197 , 0.00000000003617373068 )
( 198 , 0.00000000003377920166 )
( 199 , 0.00000000003102229584 )
( 200 , 0.00000000002755129458 )
( 201 , 0.00000000002374633823 )
( 202 , 0.00000000001994848731 )
( 203 , 0.00000000001639222091 )
( 204 , 0.00000000001326938559 )
( 205 , 0.00000000001061550847 )
( 206 , 0.00000000000842348413 )
( 207 , 0.00000000000661870558 )
( 208 , 0.00000000000516919840 )
( 209 , 0.00000000000400746103 )
( 210 , 0.00000000000633804120 )
( 211 , 0.00000000000608935125 )
( 212 , 0.00000000000585842486 )
( 213 , 0.00000000000564526204 )
( 214 , 0.00000000000528288524 )
( 215 , 0.00000000000488142859 )
( 216 , 0.00000000000438049597 )
( 217 , 0.00000000000380850906 )
( 218 , 0.00000000000326849658 )
( 219 , 0.00000000000272493139 )
( 220 , 0.00000000000222399876 )
( 221 , 0.00000000000178346227 )
( 222 , 0.00000000000141753276 )
( 223 , 0.00000000000110134124 )
( 224 , 0.00000000000084199314 )
( 225 , 0.00000000000061461947 )
( 226 , 0.00000000000044408921 )
( 227 , 0.00000000000031974423 )
( 228 , 0.00000000000023803182 )
( 229 , 0.00000000000021671553 )
( 230 , 0.00000000000024868996 )
( 231 , 0.00000000000035527137 )
( 232 , 0.00000000000052224891 )
( 233 , 0.00000000000070343731 )
( 234 , 0.00000000000034461323 )
( 235 , 0.00000000000033395509 )
( 236 , 0.00000000000032329694 )
( 237 , 0.00000000000031619152 )
( 238 , 0.00000000000028776981 )
( 239 , 0.00000000000025934810 )
( 240 , 0.00000000000023092639 )
( 241 , 0.00000000000020961011 )
( 242 , 0.00000000000017408297 )
( 243 , 0.00000000000014210855 )
( 244 , 0.00000000000011013412 )
( 245 , 0.00000000000008526513 )
( 246 , 0.00000000000006750156 )
( 247 , 0.00000000000004263256 )
( 248 , 0.00000000000002131628 )
( 249 , 0.00000000000002131628 )
( 250 , 0.00000000000001776357 )
( 251 , 0.00000000000002131628 )
( 252 , 0.00000000000000710543 )
( 253 , 0.00000000000001421085 )
( 254 , 0.00000000000001421085 )
( 255 , 0.00000000000002131628 )
( 256 , 0.00000000000005329071 )
( 257 , 0.00000000000004973799 )
( 258 , 0.00000000000002131628 )
( 259 , 0.00000000000003197442 )
( 260 , 0.00000000000001421085 )
( 261 , 0.00000000000002486900 )
( 262 , 0.00000000000002131628 )
( 263 , 0.00000000000001421085 )
( 264 , 0.00000000000002842171 )
( 265 , 0.00000000000000710543 )
( 266 , 0.00000000000000355271 )
( 267 , 0.00000000000000710543 )
( 268 , 0.00000000000000355271 )
( 269 , 0.00000000000000000000 )
( 270 , 0.00000000000001065814 )
( 271 , 0.00000000000000000000 )
( 272 , 0.00000000000000355271 )
( 273 , 0.00000000000001421085 )
( 274 , 0.00000000000000710543 )
( 275 , 0.00000000000000355271 )
( 276 , 0.00000000000000355271 )
( 277 , 0.00000000000000355271 )
( 278 , 0.00000000000000710543 )
( 279 , 0.00000000000000355271 )
( 280 , 0.00000000000000355271 )
( 281 , 0.00000000000001065814 )
( 282 , 0.00000000000001421085 )
( 283 , 0.00000000000000355271 )
( 284 , 0.00000000000001065814 )
( 285 , 0.00000000000001776357 )
( 286 , 0.00000000000002842171 )
( 287 , 0.00000000000000355271 )
( 288 , 0.00000000000000000000 )
( 289 , 0.00000000000001421085 )
( 290 , 0.00000000000001421085 )
( 291 , 0.00000000000000710543 )
( 292 , 0.00000000000001065814 )
( 293 , 0.00000000000000000000 )
( 294 , 0.00000000000001421085 )
( 295 , 0.00000000000000355271 )
( 296 , 0.00000000000001065814 )
( 297 , 0.00000000000000355271 )
( 298 , 0.00000000000001065814 )
( 299 , 0.00000000000002131628 )
( 300 , 0.00000000000000355271 )
( 301 , 0.00000000000000000000 )
( 302 , 0.00000000000000355271 )
( 303 , 0.00000000000000355271 )
( 304 , 0.00000000000000000000 )
( 305 , 0.00000000000000355271 )
( 306 , 0.00000000000001065814 )
( 307 , 0.00000000000000710543 )
( 308 , 0.00000000000000355271 )
( 309 , 0.00000000000000000000 )
( 310 , 0.00000000000000710543 )
( 311 , 0.00000000000001065814 )
( 312 , 0.00000000000000710543 )
( 313 , 0.00000000000000710543 )
( 314 , 0.00000000000001421085 )
( 315 , 0.00000000000001776357 )
( 316 , 0.00000000000001065814 )
( 317 , 0.00000000000000000000 )
( 318 , 0.00000000000000710543 )
( 319 , 0.00000000000000355271 )
( 320 , 0.00000000000001776357 )
( 321 , 0.00000000000000710543 )
( 322 , 0.00000000000000355271 )
( 323 , 0.00000000000000710543 )
( 324 , 0.00000000000001421085 )
( 325 , 0.00000000000000355271 )
( 326 , 0.00000000000000000000 )
( 327 , 0.00000000000000000000 )
( 328 , 0.00000000000000710543 )
( 329 , 0.00000000000000355271 )
( 330 , 0.00000000000000355271 )
( 331 , 0.00000000000000710543 )
( 332 , 0.00000000000000355271 )
( 333 , 0.00000000000001421085 )
( 334 , 0.00000000000001065814 )
( 335 , 0.00000000000000710543 )
( 336 , 0.00000000000002486900 )
( 337 , 0.00000000000001065814 )
( 338 , 0.00000000000001065814 )
( 339 , 0.00000000000000000000 )
( 340 , 0.00000000000000710543 )
( 341 , 0.00000000000000710543 )
( 342 , 0.00000000000001421085 )
( 343 , 0.00000000000001065814 )
( 344 , 0.00000000000001421085 )
( 345 , 0.00000000000001065814 )
( 346 , 0.00000000000001065814 )
( 347 , 0.00000000000000355271 )
( 348 , 0.00000000000001421085 )
( 349 , 0.00000000000001065814 )
( 350 , 0.00000000000000355271 )
( 351 , 0.00000000000000000000 )
( 352 , 0.00000000000000355271 )
( 353 , 0.00000000000001065814 )
( 354 , 0.00000000000001065814 )
( 355 , 0.00000000000001065814 )
( 356 , 0.00000000000001776357 )
( 357 , 0.00000000000000000000 )
( 358 , 0.00000000000000355271 )
( 359 , 0.00000000000001776357 )
( 360 , 0.00000000000001421085 )
( 361 , 0.00000000000000355271 )
( 362 , 0.00000000000001421085 )
( 363 , 0.00000000000001421085 )
( 364 , 0.00000000000000710543 )
( 365 , 0.00000000000001421085 )
( 366 , 0.00000000000000710543 )
( 367 , 0.00000000000000710543 )
( 368 , 0.00000000000000710543 )
( 369 , 0.00000000000000000000 )
( 370 , 0.00000000000000355271 )
( 371 , 0.00000000000000710543 )
( 372 , 0.00000000000001065814 )
( 373 , 0.00000000000000355271 )
( 374 , 0.00000000000000355271 )
( 375 , 0.00000000000001065814 )
( 376 , 0.00000000000001776357 )
( 377 , 0.00000000000002131628 )
( 378 , 0.00000000000001421085 )
( 379 , 0.00000000000000355271 )
( 380 , 0.00000000000001065814 )
( 381 , 0.00000000000002486900 )
( 382 , 0.00000000000000000000 )
( 383 , 0.00000000000001065814 )
( 384 , 0.00000000000001776357 )
( 385 , 0.00000000000000000000 )
( 386 , 0.00000000000001065814 )
( 387 , 0.00000000000001421085 )
( 388 , 0.00000000000001421085 )
( 389 , 0.00000000000001065814 )
( 390 , 0.00000000000001065814 )
( 391 , 0.00000000000001421085 )
( 392 , 0.00000000000000000000 )
( 393 , 0.00000000000000000000 )
( 394 , 0.00000000000000710543 )
( 395 , 0.00000000000000710543 )
( 396 , 0.00000000000000710543 )
( 397 , 0.00000000000001065814 )
( 398 , 0.00000000000001065814 )
( 399 , 0.00000000000000710543 )
( 400 , 0.00000000000000355271 )
( 401 , 0.00000000000000355271 )
( 402 , 0.00000000000000710543 )
( 403 , 0.00000000000000355271 )
( 404 , 0.00000000000000000000 )
( 405 , 0.00000000000001065814 )
( 406 , 0.00000000000000000000 )
( 407 , 0.00000000000001421085 )
( 408 , 0.00000000000001065814 )
( 409 , 0.00000000000000710543 )
( 410 , 0.00000000000001065814 )
( 411 , 0.00000000000000355271 )
( 412 , 0.00000000000000355271 )
( 413 , 0.00000000000000000000 )
( 414 , 0.00000000000001065814 )
( 415 , 0.00000000000000710543 )
( 416 , 0.00000000000000710543 )
( 417 , 0.00000000000000710543 )
( 418 , 0.00000000000001065814 )
( 419 , 0.00000000000000710543 )
( 420 , 0.00000000000001421085 )
( 421 , 0.00000000000000355271 )
( 422 , 0.00000000000001065814 )
( 423 , 0.00000000000001421085 )
( 424 , 0.00000000000001776357 )
( 425 , 0.00000000000000000000 )
( 426 , 0.00000000000000000000 )
( 427 , 0.00000000000001065814 )
( 428 , 0.00000000000000000000 )
( 429 , 0.00000000000000710543 )
( 430 , 0.00000000000001421085 )
( 431 , 0.00000000000001065814 )
( 432 , 0.00000000000000710543 )
( 433 , 0.00000000000000710543 )
( 434 , 0.00000000000000355271 )
( 435 , 0.00000000000000710543 )
( 436 , 0.00000000000001065814 )
( 437 , 0.00000000000000710543 )
( 438 , 0.00000000000000355271 )
( 439 , 0.00000000000000000000 )
( 440 , 0.00000000000001421085 )
( 441 , 0.00000000000000710543 )
( 442 , 0.00000000000000710543 )
( 443 , 0.00000000000000355271 )
( 444 , 0.00000000000000355271 )
( 445 , 0.00000000000001065814 )
( 446 , 0.00000000000001065814 )
( 447 , 0.00000000000000710543 )
( 448 , 0.00000000000001421085 )
( 449 , 0.00000000000000710543 )
( 450 , 0.00000000000001776357 )
( 451 , 0.00000000000001065814 )
( 452 , 0.00000000000000355271 )
( 453 , 0.00000000000001421085 )
( 454 , 0.00000000000001065814 )
( 455 , 0.00000000000000355271 )
( 456 , 0.00000000000000710543 )
( 457 , 0.00000000000001065814 )
( 458 , 0.00000000000000355271 )
( 459 , 0.00000000000000710543 )
( 460 , 0.00000000000001065814 )
( 461 , 0.00000000000000000000 )
( 462 , 0.00000000000000710543 )
( 463 , 0.00000000000000355271 )
( 464 , 0.00000000000000710543 )
( 465 , 0.00000000000000000000 )
( 466 , 0.00000000000000710543 )
( 467 , 0.00000000000000710543 )
( 468 , 0.00000000000001065814 )
( 469 , 0.00000000000000710543 )
( 470 , 0.00000000000001776357 )
( 471 , 0.00000000000001421085 )
( 472 , 0.00000000000001776357 )
( 473 , 0.00000000000001065814 )
( 474 , 0.00000000000000710543 )
( 475 , 0.00000000000000355271 )
( 476 , 0.00000000000001065814 )
( 477 , 0.00000000000001065814 )
( 478 , 0.00000000000001421085 )
( 479 , 0.00000000000001421085 )
( 480 , 0.00000000000001065814 )
( 481 , 0.00000000000000710543 )
( 482 , 0.00000000000000355271 )
( 483 , 0.00000000000001065814 )
( 484 , 0.00000000000000355271 )
( 485 , 0.00000000000000710543 )
( 486 , 0.00000000000000710543 )
( 487 , 0.00000000000000710543 )
( 488 , 0.00000000000000710543 )
( 489 , 0.00000000000000710543 )
( 490 , 0.00000000000000000000 )
( 491 , 0.00000000000000000000 )
( 492 , 0.00000000000000355271 )
( 493 , 0.00000000000000355271 )
( 494 , 0.00000000000000000000 )
( 495 , 0.00000000000000000000 )
( 496 , 0.00000000000000000000 )
( 497 , 0.00000000000000000000 )
( 498 , 0.00000000000000000000 )
( 499 , 0.00000000000000000000 )
( 500 , 0.00000000000000000000 )
( 501 , 0.00000000000000000000 )
( 502 , 0.00000000000000000000 )
( 503 , 0.00000000000000355271 )
( 504 , 0.00000000000000355271 )
( 505 , 0.00000000000000355271 )
( 506 , 0.00000000000000000000 )
( 507 , 0.00000000000000000000 )
( 508 , 0.00000000000000000000 )
( 509 , 0.00000000000000000000 )
( 510 , 0.00000000000000355271 )
( 511 , 0.00000000000001065814 )
( 512 , 0.00000000000000710543 )
( 513 , 0.00000000000000710543 )
( 514 , 0.00000000000001065814 )
( 515 , 0.00000000000000710543 )
( 516 , 0.00000000000000710543 )
( 517 , 0.00000000000000710543 )
( 518 , 0.00000000000001421085 )
( 519 , 0.00000000000000710543 )
( 520 , 0.00000000000000710543 )
( 521 , 0.00000000000000355271 )
( 522 , 0.00000000000000710543 )
( 523 , 0.00000000000000355271 )
( 524 , 0.00000000000000710543 )
( 525 , 0.00000000000000355271 )
( 526 , 0.00000000000000710543 )
( 527 , 0.00000000000000355271 )
( 528 , 0.00000000000000710543 )
( 529 , 0.00000000000000710543 )
( 530 , 0.00000000000000710543 )
( 531 , 0.00000000000000710543 )
( 532 , 0.00000000000000355271 )
( 533 , 0.00000000000000000000 )
( 534 , 0.00000000000000355271 )
( 535 , 0.00000000000000000000 )
( 536 , 0.00000000000000000000 )
( 537 , 0.00000000000000000000 )
( 538 , 0.00000000000000000000 )
( 539 , 0.00000000000000355271 )
( 540 , 0.00000000000000000000 )
( 541 , 0.00000000000000000000 )
( 542 , 0.00000000000000355271 )
( 543 , 0.00000000000000355271 )
( 544 , 0.00000000000000355271 )
( 545 , 0.00000000000000355271 )
( 546 , 0.00000000000000355271 )
( 547 , 0.00000000000000355271 )
( 548 , 0.00000000000000355271 )
( 549 , 0.00000000000000355271 )
( 550 , 0.00000000000000355271 )
( 551 , 0.00000000000000355271 )
( 552 , 0.00000000000000355271 )
( 553 , 0.00000000000000000000 )
( 554 , 0.00000000000000000000 )
( 555 , 0.00000000000000355271 )
( 556 , 0.00000000000000355271 )
( 557 , 0.00000000000000355271 )
( 558 , 0.00000000000000355271 )
( 559 , 0.00000000000000355271 )
( 560 , 0.00000000000000000000 )
( 561 , 0.00000000000000000000 )
( 562 , 0.00000000000000000000 )
( 563 , 0.00000000000000355271 )
( 564 , 0.00000000000000355271 )
( 565 , 0.00000000000000355271 )
( 566 , 0.00000000000000355271 )
( 567 , 0.00000000000000355271 )
( 568 , 0.00000000000000355271 )
( 569 , 0.00000000000000355271 )
( 570 , 0.00000000000000355271 )
( 571 , 0.00000000000000355271 )
( 572 , 0.00000000000000355271 )
( 573 , 0.00000000000000355271 )
( 574 , 0.00000000000000000000 )
( 575 , 0.00000000000000000000 )
( 576 , 0.00000000000000355271 )
( 577 , 0.00000000000000000000 )
( 578 , 0.00000000000000000000 )
( 579 , 0.00000000000000355271 )
( 580 , 0.00000000000000000000 )
( 581 , 0.00000000000000000000 )
( 582 , 0.00000000000000000000 )
( 583 , 0.00000000000000355271 )
( 584 , 0.00000000000000710543 )
( 585 , 0.00000000000000355271 )
( 586 , 0.00000000000000355271 )
( 587 , 0.00000000000000710543 )
( 588 , 0.00000000000000355271 )
( 589 , 0.00000000000000355271 )
( 590 , 0.00000000000000710543 )
( 591 , 0.00000000000000710543 )
( 592 , 0.00000000000000710543 )
( 593 , 0.00000000000000355271 )
( 594 , 0.00000000000000710543 )
( 595 , 0.00000000000000355271 )
( 596 , 0.00000000000001065814 )
( 597 , 0.00000000000001065814 )
( 598 , 0.00000000000000710543 )
( 599 , 0.00000000000001065814 )
( 600 , 0.00000000000001065814 )
( 601 , 0.00000000000000710543 )
( 602 , 0.00000000000001065814 )
( 603 , 0.00000000000001065814 )
( 604 , 0.00000000000000355271 )
( 605 , 0.00000000000000355271 )
( 606 , 0.00000000000000710543 )
( 607 , 0.00000000000000355271 )
( 608 , 0.00000000000000355271 )
( 609 , 0.00000000000000710543 )
( 610 , 0.00000000000000355271 )
( 611 , 0.00000000000000710543 )
( 612 , 0.00000000000000710543 )
( 613 , 0.00000000000000710543 )
( 614 , 0.00000000000000710543 )
( 615 , 0.00000000000000710543 )
( 616 , 0.00000000000000710543 )
( 617 , 0.00000000000000355271 )
( 618 , 0.00000000000000710543 )
( 619 , 0.00000000000000710543 )
( 620 , 0.00000000000000710543 )
( 621 , 0.00000000000000355271 )
( 622 , 0.00000000000000710543 )
( 623 , 0.00000000000000710543 )
( 624 , 0.00000000000000355271 )
( 625 , 0.00000000000000355271 )
( 626 , 0.00000000000000355271 )
( 627 , 0.00000000000000355271 )
( 628 , 0.00000000000000710543 )
( 629 , 0.00000000000000355271 )
( 630 , 0.00000000000000710543 )
( 631 , 0.00000000000000355271 )
( 632 , 0.00000000000000710543 )
( 633 , 0.00000000000000710543 )
( 634 , 0.00000000000000710543 )
( 635 , 0.00000000000001065814 )
( 636 , 0.00000000000001065814 )
( 637 , 0.00000000000001065814 )
( 638 , 0.00000000000001065814 )
( 639 , 0.00000000000001421085 )
( 640 , 0.00000000000001421085 )
( 641 , 0.00000000000001421085 )
( 642 , 0.00000000000001421085 )
( 643 , 0.00000000000001421085 )
( 644 , 0.00000000000001065814 )
( 645 , 0.00000000000001421085 )
( 646 , 0.00000000000001421085 )
( 647 , 0.00000000000001421085 )
( 648 , 0.00000000000001421085 )
( 649 , 0.00000000000001065814 )
( 650 , 0.00000000000001065814 )
( 651 , 0.00000000000001065814 )
( 652 , 0.00000000000001065814 )
( 653 , 0.00000000000001065814 )
( 654 , 0.00000000000001776357 )
( 655 , 0.00000000000001421085 )
( 656 , 0.00000000000001421085 )
( 657 , 0.00000000000001776357 )
( 658 , 0.00000000000001421085 )
( 659 , 0.00000000000001421085 )
( 660 , 0.00000000000001421085 )
( 661 , 0.00000000000001065814 )
( 662 , 0.00000000000000710543 )
( 663 , 0.00000000000000710543 )
( 664 , 0.00000000000000710543 )
( 665 , 0.00000000000001065814 )
( 666 , 0.00000000000000710543 )
( 667 , 0.00000000000000710543 )
( 668 , 0.00000000000000710543 )
( 669 , 0.00000000000000710543 )
( 670 , 0.00000000000000710543 )
( 671 , 0.00000000000000710543 )
( 672 , 0.00000000000000710543 )
( 673 , 0.00000000000000710543 )
( 674 , 0.00000000000001065814 )
( 675 , 0.00000000000001065814 )
( 676 , 0.00000000000000710543 )
( 677 , 0.00000000000001065814 )
( 678 , 0.00000000000000710543 )
( 679 , 0.00000000000001065814 )
( 680 , 0.00000000000000710543 )
( 681 , 0.00000000000000710543 )
( 682 , 0.00000000000000710543 )
( 683 , 0.00000000000000355271 )
( 684 , 0.00000000000000355271 )
( 685 , 0.00000000000000710543 )
( 686 , 0.00000000000000710543 )
( 687 , 0.00000000000001065814 )
( 688 , 0.00000000000000710543 )
( 689 , 0.00000000000001065814 )
( 690 , 0.00000000000001065814 )
( 691 , 0.00000000000001065814 )
( 692 , 0.00000000000001065814 )
( 693 , 0.00000000000001065814 )
( 694 , 0.00000000000000710543 )
( 695 , 0.00000000000000710543 )
( 696 , 0.00000000000001065814 )
( 697 , 0.00000000000001065814 )
( 698 , 0.00000000000001065814 )
( 699 , 0.00000000000001065814 )
( 700 , 0.00000000000001065814 )
( 701 , 0.00000000000001065814 )
( 702 , 0.00000000000001065814 )
( 703 , 0.00000000000001065814 )
( 704 , 0.00000000000001065814 )
( 705 , 0.00000000000001065814 )
( 706 , 0.00000000000001065814 )
( 707 , 0.00000000000001065814 )
( 708 , 0.00000000000001065814 )
( 709 , 0.00000000000000710543 )
( 710 , 0.00000000000000710543 )
( 711 , 0.00000000000000710543 )
( 712 , 0.00000000000001065814 )
( 713 , 0.00000000000000710543 )
( 714 , 0.00000000000000710543 )
( 715 , 0.00000000000000710543 )
( 716 , 0.00000000000000710543 )
( 717 , 0.00000000000001065814 )
( 718 , 0.00000000000000710543 )
( 719 , 0.00000000000000710543 )
( 720 , 0.00000000000001065814 )
( 721 , 0.00000000000000710543 )
( 722 , 0.00000000000000710543 )
( 723 , 0.00000000000000710543 )
( 724 , 0.00000000000000710543 )
( 725 , 0.00000000000000710543 )
( 726 , 0.00000000000000710543 )
( 727 , 0.00000000000000710543 )
( 728 , 0.00000000000000710543 )
( 729 , 0.00000000000000710543 )
( 730 , 0.00000000000000710543 )
( 731 , 0.00000000000000710543 )
( 732 , 0.00000000000000710543 )
( 733 , 0.00000000000000710543 )
( 734 , 0.00000000000000710543 )
( 735 , 0.00000000000000710543 )
( 736 , 0.00000000000000710543 )
( 737 , 0.00000000000000710543 )
( 738 , 0.00000000000000710543 )
( 739 , 0.00000000000000710543 )
( 740 , 0.00000000000000710543 )
( 741 , 0.00000000000000710543 )
( 742 , 0.00000000000000710543 )
( 743 , 0.00000000000001065814 )
( 744 , 0.00000000000000710543 )
( 745 , 0.00000000000001065814 )
( 746 , 0.00000000000001065814 )
( 747 , 0.00000000000001065814 )
( 748 , 0.00000000000001065814 )
( 749 , 0.00000000000001065814 )
( 750 , 0.00000000000001065814 )
( 751 , 0.00000000000001065814 )
( 752 , 0.00000000000001065814 )
( 753 , 0.00000000000001065814 )
( 754 , 0.00000000000001065814 )
( 755 , 0.00000000000001065814 )
( 756 , 0.00000000000001065814 )
( 757 , 0.00000000000001065814 )
( 758 , 0.00000000000001065814 )
( 759 , 0.00000000000001065814 )
( 760 , 0.00000000000001065814 )
( 761 , 0.00000000000000710543 )
( 762 , 0.00000000000000710543 )
( 763 , 0.00000000000000710543 )
( 764 , 0.00000000000001065814 )
( 765 , 0.00000000000000355271 )
( 766 , 0.00000000000000710543 )
( 767 , 0.00000000000001065814 )
( 768 , 0.00000000000001065814 )
( 769 , 0.00000000000000710543 )
( 770 , 0.00000000000001065814 )
( 771 , 0.00000000000001065814 )
( 772 , 0.00000000000001065814 )
( 773 , 0.00000000000001065814 )
( 774 , 0.00000000000001065814 )
( 775 , 0.00000000000000710543 )
( 776 , 0.00000000000000710543 )
( 777 , 0.00000000000000710543 )
( 778 , 0.00000000000001065814 )
( 779 , 0.00000000000000710543 )
( 780 , 0.00000000000001065814 )
( 781 , 0.00000000000001065814 )
( 782 , 0.00000000000001421085 )
( 783 , 0.00000000000001421085 )
( 784 , 0.00000000000000710543 )
( 785 , 0.00000000000000710543 )
( 786 , 0.00000000000000710543 )
( 787 , 0.00000000000001065814 )
( 788 , 0.00000000000001065814 )
( 789 , 0.00000000000001065814 )
( 790 , 0.00000000000001065814 )
( 791 , 0.00000000000001065814 )
( 792 , 0.00000000000001065814 )
( 793 , 0.00000000000001065814 )
( 794 , 0.00000000000000710543 )
( 795 , 0.00000000000000710543 )
( 796 , 0.00000000000000710543 )
( 797 , 0.00000000000000710543 )
( 798 , 0.00000000000001065814 )
( 799 , 0.00000000000000710543 )
( 800 , 0.00000000000000710543 )
( 801 , 0.00000000000000710543 )
( 802 , 0.00000000000000710543 )
( 803 , 0.00000000000000710543 )
( 804 , 0.00000000000000710543 )
( 805 , 0.00000000000000355271 )
( 806 , 0.00000000000000355271 )
( 807 , 0.00000000000000355271 )
( 808 , 0.00000000000000355271 )
( 809 , 0.00000000000000710543 )
( 810 , 0.00000000000000000000 )
( 811 , 0.00000000000000355271 )
( 812 , 0.00000000000000710543 )
( 813 , 0.00000000000000355271 )
( 814 , 0.00000000000000355271 )
( 815 , 0.00000000000000710543 )
( 816 , 0.00000000000000710543 )
( 817 , 0.00000000000000710543 )
( 818 , 0.00000000000000710543 )
( 819 , 0.00000000000001065814 )
( 820 , 0.00000000000001421085 )
( 821 , 0.00000000000001421085 )
( 822 , 0.00000000000001421085 )
( 823 , 0.00000000000001421085 )
( 824 , 0.00000000000001421085 )
( 825 , 0.00000000000001421085 )
( 826 , 0.00000000000001421085 )
( 827 , 0.00000000000001065814 )
( 828 , 0.00000000000000710543 )
( 829 , 0.00000000000001065814 )
( 830 , 0.00000000000001065814 )
( 831 , 0.00000000000001065814 )
( 832 , 0.00000000000001421085 )
( 833 , 0.00000000000001421085 )
( 834 , 0.00000000000001421085 )
( 835 , 0.00000000000001421085 )
( 836 , 0.00000000000001421085 )
( 837 , 0.00000000000001421085 )
( 838 , 0.00000000000001421085 )
( 839 , 0.00000000000001421085 )
( 840 , 0.00000000000001421085 )
( 841 , 0.00000000000001421085 )
( 842 , 0.00000000000001421085 )
( 843 , 0.00000000000001421085 )
( 844 , 0.00000000000001421085 )
( 845 , 0.00000000000001065814 )
( 846 , 0.00000000000001421085 )
( 847 , 0.00000000000001065814 )
( 848 , 0.00000000000001065814 )
( 849 , 0.00000000000001065814 )
( 850 , 0.00000000000001065814 )
( 851 , 0.00000000000001065814 )
( 852 , 0.00000000000001065814 )
( 853 , 0.00000000000001421085 )
( 854 , 0.00000000000001421085 )
( 855 , 0.00000000000001421085 )
( 856 , 0.00000000000001421085 )
( 857 , 0.00000000000001421085 )
( 858 , 0.00000000000001776357 )
( 859 , 0.00000000000001776357 )
( 860 , 0.00000000000002131628 )
( 861 , 0.00000000000001776357 )
( 862 , 0.00000000000002131628 )
( 863 , 0.00000000000002131628 )
( 864 , 0.00000000000002131628 )
( 865 , 0.00000000000001776357 )
( 866 , 0.00000000000002131628 )
( 867 , 0.00000000000002131628 )
( 868 , 0.00000000000002131628 )
( 869 , 0.00000000000001776357 )
( 870 , 0.00000000000001776357 )
( 871 , 0.00000000000001776357 )
( 872 , 0.00000000000001421085 )
( 873 , 0.00000000000001421085 )
( 874 , 0.00000000000001776357 )
( 875 , 0.00000000000001776357 )
( 876 , 0.00000000000001776357 )
( 877 , 0.00000000000001776357 )
( 878 , 0.00000000000001776357 )
( 879 , 0.00000000000001776357 )
( 880 , 0.00000000000001421085 )
( 881 , 0.00000000000001421085 )
( 882 , 0.00000000000001421085 )
( 883 , 0.00000000000001776357 )
( 884 , 0.00000000000001776357 )
( 885 , 0.00000000000001776357 )
( 886 , 0.00000000000001776357 )
( 887 , 0.00000000000001776357 )
( 888 , 0.00000000000001776357 )
( 889 , 0.00000000000002131628 )
( 890 , 0.00000000000002131628 )
( 891 , 0.00000000000001776357 )
( 892 , 0.00000000000002131628 )
( 893 , 0.00000000000001776357 )
( 894 , 0.00000000000002131628 )
( 895 , 0.00000000000002131628 )
( 896 , 0.00000000000002131628 )
( 897 , 0.00000000000002131628 )
( 898 , 0.00000000000002131628 )
( 899 , 0.00000000000002131628 )
( 900 , 0.00000000000002131628 )
( 901 , 0.00000000000002131628 )
( 902 , 0.00000000000001776357 )
( 903 , 0.00000000000001776357 )
( 904 , 0.00000000000001776357 )
( 905 , 0.00000000000002131628 )
( 906 , 0.00000000000002131628 )
( 907 , 0.00000000000002131628 )
( 908 , 0.00000000000001776357 )
( 909 , 0.00000000000002131628 )
( 910 , 0.00000000000002131628 )
( 911 , 0.00000000000002486900 )
( 912 , 0.00000000000002486900 )
( 913 , 0.00000000000002486900 )
( 914 , 0.00000000000002131628 )
( 915 , 0.00000000000002131628 )
( 916 , 0.00000000000002131628 )
( 917 , 0.00000000000002486900 )
( 918 , 0.00000000000002131628 )
( 919 , 0.00000000000002131628 )
( 920 , 0.00000000000002131628 )
( 921 , 0.00000000000002131628 )
( 922 , 0.00000000000002131628 )
( 923 , 0.00000000000002131628 )
( 924 , 0.00000000000002131628 )
( 925 , 0.00000000000002131628 )
( 926 , 0.00000000000002131628 )
( 927 , 0.00000000000002131628 )
( 928 , 0.00000000000002131628 )
( 929 , 0.00000000000002131628 )
( 930 , 0.00000000000002131628 )
( 931 , 0.00000000000002131628 )
( 932 , 0.00000000000002131628 )
( 933 , 0.00000000000002131628 )
( 934 , 0.00000000000002131628 )
( 935 , 0.00000000000002131628 )
( 936 , 0.00000000000002131628 )
( 937 , 0.00000000000002131628 )
( 938 , 0.00000000000002131628 )
( 939 , 0.00000000000002131628 )
( 940 , 0.00000000000002131628 )
( 941 , 0.00000000000002131628 )
( 942 , 0.00000000000002131628 )
( 943 , 0.00000000000002131628 )
( 944 , 0.00000000000002486900 )
( 945 , 0.00000000000002486900 )
( 946 , 0.00000000000002486900 )
( 947 , 0.00000000000002486900 )
( 948 , 0.00000000000002131628 )
( 949 , 0.00000000000002131628 )
( 950 , 0.00000000000002131628 )
( 951 , 0.00000000000002131628 )
( 952 , 0.00000000000002131628 )
( 953 , 0.00000000000002131628 )
( 954 , 0.00000000000002486900 )
( 955 , 0.00000000000002486900 )
( 956 , 0.00000000000002131628 )
( 957 , 0.00000000000002131628 )
( 958 , 0.00000000000002131628 )
( 959 , 0.00000000000002131628 )
( 960 , 0.00000000000002131628 )
( 961 , 0.00000000000002131628 )
( 962 , 0.00000000000002131628 )
( 963 , 0.00000000000002131628 )
( 964 , 0.00000000000002131628 )
( 965 , 0.00000000000002131628 )
( 966 , 0.00000000000002131628 )
( 967 , 0.00000000000002131628 )
( 968 , 0.00000000000002131628 )
( 969 , 0.00000000000002131628 )
( 970 , 0.00000000000002131628 )
( 971 , 0.00000000000002131628 )
( 972 , 0.00000000000002131628 )
( 973 , 0.00000000000002131628 )
( 974 , 0.00000000000002131628 )
( 975 , 0.00000000000002131628 )
( 976 , 0.00000000000001776357 )
( 977 , 0.00000000000001776357 )
( 978 , 0.00000000000001421085 )
( 979 , 0.00000000000001421085 )
( 980 , 0.00000000000001776357 )
( 981 , 0.00000000000001065814 )
( 982 , 0.00000000000001065814 )
( 983 , 0.00000000000001065814 )
( 984 , 0.00000000000001421085 )
( 985 , 0.00000000000001065814 )
( 986 , 0.00000000000001065814 )
( 987 , 0.00000000000001065814 )
( 988 , 0.00000000000001065814 )
( 989 , 0.00000000000001065814 )
( 990 , 0.00000000000001065814 )
( 991 , 0.00000000000001065814 )
( 992 , 0.00000000000001065814 )
( 993 , 0.00000000000001065814 )
( 994 , 0.00000000000001065814 )
( 995 , 0.00000000000001065814 )
( 996 , 0.00000000000001776357 )
( 997 , 0.00000000000001421085 )
( 998 , 0.00000000000001065814 )
( 999 , 0.00000000000001776357 )
( 1000 , 0.00000000000001065814 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 68.37166342183611789096 )
( 2 , 50.42903856232919679314 )
( 3 , 38.11340129804739262909 )
( 4 , 29.48131931649685100183 )
( 5 , 13.71876956046438778003 )
( 6 , 11.64947418277842317025 )
( 7 , 7.25455299108600115687 )
( 8 , 6.47744296840153310768 )
( 9 , 4.37340121788807678627 )
( 10 , 4.02436424251353841441 )
( 11 , 3.01935710232098841743 )
( 12 , 2.82829337189210505699 )
( 13 , 2.13604649330928708650 )
( 14 , 2.02291188452091930117 )
( 15 , 1.60200893019693779706 )
( 16 , 1.52567645614722380287 )
( 17 , 1.21843122236940004655 )
( 18 , 1.16131559267595108054 )
( 19 , 0.94766874081466667690 )
( 20 , 0.90421301083422633837 )
( 21 , 0.73510394434013193177 )
( 22 , 0.70267432313760735951 )
( 23 , 0.57825355116601784289 )
( 24 , 0.55116473953415479059 )
( 25 , 0.46040552582588389896 )
( 26 , 0.43960501931682927079 )
( 27 , 0.36090051159788671953 )
( 28 , 0.34406388171317558999 )
( 29 , 0.29451448248101641525 )
( 30 , 0.27985284024199330588 )
( 31 , 0.23575787327417785377 )
( 32 , 0.22331507001717909588 )
( 33 , 0.19241590030077659890 )
( 34 , 0.18250648800735547184 )
( 35 , 0.15100102529995496070 )
( 36 , 0.14320575059819162789 )
( 37 , 0.12613503252621072193 )
( 38 , 0.11869361065287975521 )
( 39 , 0.10486693881918540683 )
( 40 , 0.09711683948794558319 )
( 41 , 0.09044102733144399053 )
( 42 , 0.08257500117095872838 )
( 43 , 0.07260620973974241110 )
( 44 , 0.06748555461186711568 )
( 45 , 0.09280252770426500319 )
( 46 , 0.08925547872578221131 )
( 47 , 0.08634505116015134263 )
( 48 , 0.08374369441037288198 )
( 49 , 0.07982766719555911550 )
( 50 , 0.07741486312227152666 )
( 51 , 0.07378078469634274938 )
( 52 , 0.07155129414103100771 )
( 53 , 0.06015283156385820007 )
( 54 , 0.05831507157264326224 )
( 55 , 0.04887593631410069861 )
( 56 , 0.04737230856842700177 )
( 57 , 0.03973320462990415081 )
( 58 , 0.03850568522687325412 )
( 59 , 0.03228100561460678364 )
( 60 , 0.03128879545821305896 )
( 61 , 0.02622815418283508393 )
( 62 , 0.02541579898053569764 )
( 63 , 0.02133060829842392536 )
( 64 , 0.02067766997406295104 )
( 65 , 0.01738264406913714311 )
( 66 , 0.01685525213199312589 )
( 67 , 0.01418015461709032365 )
( 68 , 0.01374968708453039312 )
( 69 , 0.01156384568404789093 )
( 70 , 0.01121280326108120562 )
( 71 , 0.00942434087043508839 )
( 72 , 0.00913425251543031891 )
( 73 , 0.00767286431831237792 )
( 74 , 0.00744131844028927958 )
( 75 , 0.00626103157954815970 )
( 76 , 0.00607279881728217674 )
( 77 , 0.00512142258160963593 )
( 78 , 0.00496827829621082628 )
( 79 , 0.00419134723492220473 )
( 80 , 0.00406585699469275141 )
( 81 , 0.00342564615411689033 )
( 82 , 0.00332251552944740070 )
( 83 , 0.00279749420588260023 )
( 84 , 0.00271269828231979204 )
( 85 , 0.00228842011415508750 )
( 86 , 0.00222116842250130730 )
( 87 , 0.00187819096215591230 )
( 88 , 0.00182349231392109346 )
( 89 , 0.00154663056164139334 )
( 90 , 0.00150208541469964985 )
( 91 , 0.00127596173888377962 )
( 92 , 0.00123945267676361937 )
( 93 , 0.00105350099764578431 )
( 94 , 0.00102354875280852298 )
( 95 , 0.00087081968675661869 )
( 96 , 0.00084617248316121163 )
( 97 , 0.00072018760303294016 )
( 98 , 0.00069987900629442379 )
( 99 , 0.00059599755936190491 )
( 100 , 0.00057922957649836349 )
( 101 , 0.00049330409332171143 )
( 102 , 0.00047944177075009975 )
( 103 , 0.00040841255571422153 )
( 104 , 0.00039701854872120634 )
( 105 , 0.00033879894755273199 )
( 106 , 0.00032944688531699740 )
( 107 , 0.00028148564803487375 )
( 108 , 0.00027375984796407238 )
( 109 , 0.00023418028077770714 )
( 110 , 0.00022779222689095491 )
( 111 , 0.00019504105818768380 )
( 112 , 0.00018974869290033780 )
( 113 , 0.00016256974030426363 )
( 114 , 0.00015818163901926141 )
( 115 , 0.00013563590006526738 )
( 116 , 0.00013199256831342154 )
( 117 , 0.00011325156580710427 )
( 118 , 0.00011022396349957830 )
( 119 , 0.00009464442149464958 )
( 120 , 0.00009212565111482718 )
( 121 , 0.00007915126296964559 )
( 122 , 0.00007705405774061092 )
( 123 , 0.00006624773068963918 )
( 124 , 0.00006449981023948226 )
( 125 , 0.00005548495476759285 )
( 126 , 0.00005402700276846417 )
( 127 , 0.00004650550346951832 )
( 128 , 0.00004528833354555672 )
( 129 , 0.00003900371256904123 )
( 130 , 0.00003798681251510061 )
( 131 , 0.00003273487562438504 )
( 132 , 0.00003188459941583233 )
( 133 , 0.00002748978500832777 )
( 134 , 0.00002677834094910736 )
( 135 , 0.00002310021871920753 )
( 136 , 0.00002250448721241582 )
( 137 , 0.00001942234969831702 )
( 138 , 0.00001892318810448046 )
( 139 , 0.00001634009254658508 )
( 140 , 0.00001592155033591780 )
( 141 , 0.00001375417347659891 )
( 142 , 0.00001340301621510775 )
( 143 , 0.00001158420061386778 )
( 144 , 0.00001128938342276342 )
( 145 , 0.00000976140285757765 )
( 146 , 0.00000951374433810770 )
( 147 , 0.00000822992247151433 )
( 148 , 0.00000802174882608142 )
( 149 , 0.00000694195899697547 )
( 150 , 0.00000676688010514681 )
( 151 , 0.00000585858099100278 )
( 152 , 0.00000571124848747218 )
( 153 , 0.00000494646038262658 )
( 154 , 0.00000482241337351752 )
( 155 , 0.00000417838357336109 )
( 156 , 0.00000407388348477866 )
( 157 , 0.00000353104535122384 )
( 158 , 0.00000344296923060483 )
( 159 , 0.00000298537054632675 )
( 160 , 0.00000291109784811283 )
( 161 , 0.00000252501787656456 )
( 162 , 0.00000246235647338722 )
( 163 , 0.00000213658183056964 )
( 164 , 0.00000208369001342135 )
( 165 , 0.00000180857443510263 )
( 166 , 0.00000176390958728234 )
( 167 , 0.00000153155132665006 )
( 168 , 0.00000149381590119901 )
( 169 , 0.00000129741665233496 )
( 170 , 0.00000126552244950062 )
( 171 , 0.00000109950101645495 )
( 172 , 0.00000107253178072142 )
( 173 , 0.00000093208585383309 )
( 174 , 0.00000090927216689352 )
( 175 , 0.00000079045084433460 )
( 176 , 0.00000077114423646663 )
( 177 , 0.00000067054771690778 )
( 178 , 0.00000065420300288110 )
( 179 , 0.00000056902852563212 )
( 180 , 0.00000055518576402847 )
( 181 , 0.00000048302139887824 )
( 182 , 0.00000047129353575315 )
( 183 , 0.00000041014698481945 )
( 184 , 0.00000040020711722377 )
( 185 , 0.00000034836389062320 )
( 186 , 0.00000033993667969412 )
( 187 , 0.00000029597788753222 )
( 188 , 0.00000028883054170592 )
( 189 , 0.00000025153516247656 )
( 190 , 0.00000024547143695486 )
( 191 , 0.00000021382710357898 )
( 192 , 0.00000020868096939353 )
( 193 , 0.00000018181648542281 )
( 194 , 0.00000017744781999340 )
( 195 , 0.00000015463963620732 )
( 196 , 0.00000015092980731879 )
( 197 , 0.00000013155531419784 )
( 198 , 0.00000012840407848103 )
( 199 , 0.00000011194529392355 )
( 200 , 0.00000010926775928510 )
( 201 , 0.00000009527901312367 )
( 202 , 0.00000009300336145657 )
( 203 , 0.00000008111321037063 )
( 204 , 0.00000007917859434770 )
( 205 , 0.00000006906756766512 )
( 206 , 0.00000006742246227986 )
( 207 , 0.00000005882383291578 )
( 208 , 0.00000005742454689539 )
( 209 , 0.00000005010890546941 )
( 210 , 0.00000004891844085364 )
( 211 , 0.00000004269403675039 )
( 212 , 0.00000004168098399759 )
( 213 , 0.00000003638285406282 )
( 214 , 0.00000003552057492584 )
( 215 , 0.00000003101066425870 )
( 216 , 0.00000003027654571497 )
( 217 , 0.00000002643612972975 )
( 218 , 0.00000002581101199439 )
( 219 , 0.00000002254052589024 )
( 220 , 0.00000002200808779662 )
( 221 , 0.00000001922198222815 )
( 222 , 0.00000001876841082549 )
( 223 , 0.00000001639480728954 )
( 224 , 0.00000001600834309556 )
( 225 , 0.00000001398549187570 )
( 226 , 0.00000001365614821225 )
( 227 , 0.00000001193215126705 )
( 228 , 0.00000001165142649029 )
( 229 , 0.00000001018167949951 )
( 230 , 0.00000000994235449525 )
( 231 , 0.00000000868929816988 )
( 232 , 0.00000000848522674346 )
( 233 , 0.00000000741661310144 )
( 234 , 0.00000000724257276374 )
( 235 , 0.00000000633120578186 )
( 236 , 0.00000000618278406250 )
( 237 , 0.00000000540530109561 )
( 238 , 0.00000000527867172195 )
( 239 , 0.00000000461541205254 )
( 240 , 0.00000000450737402957 )
( 241 , 0.00000000394138410797 )
( 242 , 0.00000000384920539886 )
( 243 , 0.00000000336619621066 )
( 244 , 0.00000000328752136625 )
( 245 , 0.00000000287527512910 )
( 246 , 0.00000000280811107700 )
( 247 , 0.00000000245620057626 )
( 248 , 0.00000000239887043563 )
( 249 , 0.00000000209842454524 )
( 250 , 0.00000000204947525617 )
( 251 , 0.00000000179294801228 )
( 252 , 0.00000000175115744128 )
( 253 , 0.00000000153208290499 )
( 254 , 0.00000000149638879066 )
( 255 , 0.00000000130929933562 )
( 256 , 0.00000000127882060497 )
( 257 , 0.00000000111900533284 )
( 258 , 0.00000000109297815243 )
( 259 , 0.00000000095645447118 )
( 260 , 0.00000000093422514169 )
( 261 , 0.00000000081758599890 )
( 262 , 0.00000000079858608615 )
( 263 , 0.00000000069893957289 )
( 264 , 0.00000000068270722409 )
( 265 , 0.00000000059755578263 )
( 266 , 0.00000000058369664657 )
( 267 , 0.00000000051092996500 )
( 268 , 0.00000000049906745403 )
( 269 , 0.00000000043687720108 )
( 270 , 0.00000000042672709810 )
( 271 , 0.00000000037358560689 )
( 272 , 0.00000000036493474909 )
( 273 , 0.00000000031948488299 )
( 274 , 0.00000000031207747497 )
( 275 , 0.00000000027325341989 )
( 276 , 0.00000000026692603683 )
( 277 , 0.00000000023371882207 )
( 278 , 0.00000000022830803914 )
( 279 , 0.00000000019990054057 )
( 280 , 0.00000000019528201278 )
( 281 , 0.00000000017100276750 )
( 282 , 0.00000000016704149175 )
( 283 , 0.00000000014629009115 )
( 284 , 0.00000000014289724959 )
( 285 , 0.00000000012514433934 )
( 286 , 0.00000000012225953583 )
( 287 , 0.00000000010706457942 )
( 288 , 0.00000000010459899613 )
( 289 , 0.00000000009161382764 )
( 290 , 0.00000000008949285757 )
( 291 , 0.00000000007838352190 )
( 292 , 0.00000000007657163792 )
( 293 , 0.00000000006707523426 )
( 294 , 0.00000000006552269838 )
( 295 , 0.00000000005739408948 )
( 296 , 0.00000000005607603271 )
( 297 , 0.00000000004910916118 )
( 298 , 0.00000000004798650366 )
( 299 , 0.00000000004204636639 )
( 300 , 0.00000000004108358098 )
( 301 , 0.00000000003596056786 )
( 302 , 0.00000000003513278557 )
( 303 , 0.00000000003079136945 )
( 304 , 0.00000000003008082672 )
( 305 , 0.00000000002634692464 )
( 306 , 0.00000000002575362146 )
( 307 , 0.00000000002256328457 )
( 308 , 0.00000000002204103566 )
( 309 , 0.00000000001931610427 )
( 310 , 0.00000000001886490963 )
( 311 , 0.00000000001652722403 )
( 312 , 0.00000000001613997824 )
( 313 , 0.00000000001414690587 )
( 314 , 0.00000000001381650350 )
( 315 , 0.00000000001210764822 )
( 316 , 0.00000000001183053655 )
( 317 , 0.00000000001037392394 )
( 318 , 0.00000000001014299755 )
( 319 , 0.00000000000887467877 )
( 320 , 0.00000000000867217409 )
( 321 , 0.00000000000760635999 )
( 322 , 0.00000000000742872430 )
( 323 , 0.00000000000649791332 )
( 324 , 0.00000000000634159392 )
( 325 , 0.00000000000555999691 )
( 326 , 0.00000000000543565193 )
( 327 , 0.00000000000476418904 )
( 328 , 0.00000000000466471306 )
( 329 , 0.00000000000407496259 )
( 330 , 0.00000000000398614475 )
( 331 , 0.00000000000349231755 )
( 332 , 0.00000000000341060513 )
( 333 , 0.00000000000298072678 )
( 334 , 0.00000000000292743607 )
( 335 , 0.00000000000256861199 )
( 336 , 0.00000000000249045229 )
( 337 , 0.00000000000218847163 )
( 338 , 0.00000000000215294449 )
( 339 , 0.00000000000187583282 )
( 340 , 0.00000000000182254212 )
( 341 , 0.00000000000160937930 )
( 342 , 0.00000000000157029945 )
( 343 , 0.00000000000137490019 )
( 344 , 0.00000000000135003120 )
( 345 , 0.00000000000117594823 )
( 346 , 0.00000000000115107923 )
( 347 , 0.00000000000100541797 )
( 348 , 0.00000000000099475983 )
( 349 , 0.00000000000085975671 )
( 350 , 0.00000000000082778229 )
( 351 , 0.00000000000074606987 )
( 352 , 0.00000000000072120088 )
( 353 , 0.00000000000062172489 )
( 354 , 0.00000000000061461947 )
( 355 , 0.00000000000052580162 )
( 356 , 0.00000000000053290705 )
( 357 , 0.00000000000046895821 )
( 358 , 0.00000000000045119464 )
( 359 , 0.00000000000038369308 )
( 360 , 0.00000000000038369308 )
( 361 , 0.00000000000033750780 )
( 362 , 0.00000000000032329694 )
( 363 , 0.00000000000027711167 )
( 364 , 0.00000000000028776981 )
( 365 , 0.00000000000023803182 )
( 366 , 0.00000000000024868996 )
( 367 , 0.00000000000020250468 )
( 368 , 0.00000000000020250468 )
( 369 , 0.00000000000018829382 )
( 370 , 0.00000000000017408297 )
( 371 , 0.00000000000014566126 )
( 372 , 0.00000000000015987212 )
( 373 , 0.00000000000011368684 )
( 374 , 0.00000000000011723955 )
( 375 , 0.00000000000010658141 )
( 376 , 0.00000000000010658141 )
( 377 , 0.00000000000009592327 )
( 378 , 0.00000000000009237056 )
( 379 , 0.00000000000008881784 )
( 380 , 0.00000000000007815970 )
( 381 , 0.00000000000006394885 )
( 382 , 0.00000000000007460699 )
( 383 , 0.00000000000005684342 )
( 384 , 0.00000000000003907985 )
( 385 , 0.00000000000005684342 )
( 386 , 0.00000000000004973799 )
( 387 , 0.00000000000003552714 )
( 388 , 0.00000000000002842171 )
( 389 , 0.00000000000003907985 )
( 390 , 0.00000000000003907985 )
( 391 , 0.00000000000003197442 )
( 392 , 0.00000000000002131628 )
( 393 , 0.00000000000002842171 )
( 394 , 0.00000000000002842171 )
( 395 , 0.00000000000003197442 )
( 396 , 0.00000000000001065814 )
( 397 , 0.00000000000001421085 )
( 398 , 0.00000000000001421085 )
( 399 , 0.00000000000000355271 )
( 400 , 0.00000000000001421085 )
( 401 , 0.00000000000000355271 )
( 402 , 0.00000000000001065814 )
( 403 , 0.00000000000000355271 )
( 404 , 0.00000000000001421085 )
( 405 , 0.00000000000000355271 )
( 406 , 0.00000000000000000000 )
( 407 , 0.00000000000000355271 )
( 408 , 0.00000000000001421085 )
( 409 , 0.00000000000000000000 )
( 410 , 0.00000000000000710543 )
( 411 , 0.00000000000001065814 )
( 412 , 0.00000000000000000000 )
( 413 , 0.00000000000000000000 )
( 414 , 0.00000000000000355271 )
( 415 , 0.00000000000000355271 )
( 416 , 0.00000000000000710543 )
( 417 , 0.00000000000000355271 )
( 418 , 0.00000000000000000000 )
( 419 , 0.00000000000000355271 )
( 420 , 0.00000000000000000000 )
( 421 , 0.00000000000000000000 )
( 422 , 0.00000000000001065814 )
( 423 , 0.00000000000000710543 )
( 424 , 0.00000000000000710543 )
( 425 , 0.00000000000000000000 )
( 426 , 0.00000000000001065814 )
( 427 , 0.00000000000000355271 )
( 428 , 0.00000000000000710543 )
( 429 , 0.00000000000000710543 )
( 430 , 0.00000000000001065814 )
( 431 , 0.00000000000000355271 )
( 432 , 0.00000000000000355271 )
( 433 , 0.00000000000000710543 )
( 434 , 0.00000000000000710543 )
( 435 , 0.00000000000000355271 )
( 436 , 0.00000000000000000000 )
( 437 , 0.00000000000000355271 )
( 438 , 0.00000000000001776357 )
( 439 , 0.00000000000000355271 )
( 440 , 0.00000000000001065814 )
( 441 , 0.00000000000001065814 )
( 442 , 0.00000000000001421085 )
( 443 , 0.00000000000000000000 )
( 444 , 0.00000000000002131628 )
( 445 , 0.00000000000000710543 )
( 446 , 0.00000000000000355271 )
( 447 , 0.00000000000000355271 )
( 448 , 0.00000000000000000000 )
( 449 , 0.00000000000000710543 )
( 450 , 0.00000000000000710543 )
( 451 , 0.00000000000001421085 )
( 452 , 0.00000000000000710543 )
( 453 , 0.00000000000000355271 )
( 454 , 0.00000000000000710543 )
( 455 , 0.00000000000001065814 )
( 456 , 0.00000000000000355271 )
( 457 , 0.00000000000000710543 )
( 458 , 0.00000000000000000000 )
( 459 , 0.00000000000000000000 )
( 460 , 0.00000000000000355271 )
( 461 , 0.00000000000000000000 )
( 462 , 0.00000000000000355271 )
( 463 , 0.00000000000001065814 )
( 464 , 0.00000000000000355271 )
( 465 , 0.00000000000001065814 )
( 466 , 0.00000000000001065814 )
( 467 , 0.00000000000001421085 )
( 468 , 0.00000000000001421085 )
( 469 , 0.00000000000000000000 )
( 470 , 0.00000000000001776357 )
( 471 , 0.00000000000000000000 )
( 472 , 0.00000000000001065814 )
( 473 , 0.00000000000001421085 )
( 474 , 0.00000000000001421085 )
( 475 , 0.00000000000001065814 )
( 476 , 0.00000000000000710543 )
( 477 , 0.00000000000000710543 )
( 478 , 0.00000000000000355271 )
( 479 , 0.00000000000000000000 )
( 480 , 0.00000000000000710543 )
( 481 , 0.00000000000001776357 )
( 482 , 0.00000000000000000000 )
( 483 , 0.00000000000001421085 )
( 484 , 0.00000000000000355271 )
( 485 , 0.00000000000001421085 )
( 486 , 0.00000000000000000000 )
( 487 , 0.00000000000000710543 )
( 488 , 0.00000000000000710543 )
( 489 , 0.00000000000000000000 )
( 490 , 0.00000000000002842171 )
( 491 , 0.00000000000000710543 )
( 492 , 0.00000000000000355271 )
( 493 , 0.00000000000000710543 )
( 494 , 0.00000000000000355271 )
( 495 , 0.00000000000000000000 )
( 496 , 0.00000000000001421085 )
( 497 , 0.00000000000000710543 )
( 498 , 0.00000000000001421085 )
( 499 , 0.00000000000001421085 )
( 500 , 0.00000000000001421085 )
( 501 , 0.00000000000001776357 )
( 502 , 0.00000000000001421085 )
( 503 , 0.00000000000001065814 )
( 504 , 0.00000000000000000000 )
( 505 , 0.00000000000001065814 )
( 506 , 0.00000000000000355271 )
( 507 , 0.00000000000000710543 )
( 508 , 0.00000000000001421085 )
( 509 , 0.00000000000000355271 )
( 510 , 0.00000000000000355271 )
( 511 , 0.00000000000000355271 )
( 512 , 0.00000000000001421085 )
( 513 , 0.00000000000001421085 )
( 514 , 0.00000000000000000000 )
( 515 , 0.00000000000001065814 )
( 516 , 0.00000000000000710543 )
( 517 , 0.00000000000001776357 )
( 518 , 0.00000000000001065814 )
( 519 , 0.00000000000001065814 )
( 520 , 0.00000000000001065814 )
( 521 , 0.00000000000000355271 )
( 522 , 0.00000000000001065814 )
( 523 , 0.00000000000000710543 )
( 524 , 0.00000000000000355271 )
( 525 , 0.00000000000000710543 )
( 526 , 0.00000000000000355271 )
( 527 , 0.00000000000001776357 )
( 528 , 0.00000000000001421085 )
( 529 , 0.00000000000000000000 )
( 530 , 0.00000000000001065814 )
( 531 , 0.00000000000000355271 )
( 532 , 0.00000000000000710543 )
( 533 , 0.00000000000001421085 )
( 534 , 0.00000000000000355271 )
( 535 , 0.00000000000000710543 )
( 536 , 0.00000000000002842171 )
( 537 , 0.00000000000000710543 )
( 538 , 0.00000000000001065814 )
( 539 , 0.00000000000000710543 )
( 540 , 0.00000000000001421085 )
( 541 , 0.00000000000000355271 )
( 542 , 0.00000000000000710543 )
( 543 , 0.00000000000000000000 )
( 544 , 0.00000000000001776357 )
( 545 , 0.00000000000001065814 )
( 546 , 0.00000000000001065814 )
( 547 , 0.00000000000000710543 )
( 548 , 0.00000000000000710543 )
( 549 , 0.00000000000000355271 )
( 550 , 0.00000000000000000000 )
( 551 , 0.00000000000001065814 )
( 552 , 0.00000000000001065814 )
( 553 , 0.00000000000000355271 )
( 554 , 0.00000000000001776357 )
( 555 , 0.00000000000000710543 )
( 556 , 0.00000000000000355271 )
( 557 , 0.00000000000000355271 )
( 558 , 0.00000000000000000000 )
( 559 , 0.00000000000001776357 )
( 560 , 0.00000000000001421085 )
( 561 , 0.00000000000001421085 )
( 562 , 0.00000000000001776357 )
( 563 , 0.00000000000000710543 )
( 564 , 0.00000000000000355271 )
( 565 , 0.00000000000000355271 )
( 566 , 0.00000000000001776357 )
( 567 , 0.00000000000000000000 )
( 568 , 0.00000000000001421085 )
( 569 , 0.00000000000001421085 )
( 570 , 0.00000000000000355271 )
( 571 , 0.00000000000001421085 )
( 572 , 0.00000000000000355271 )
( 573 , 0.00000000000000710543 )
( 574 , 0.00000000000000355271 )
( 575 , 0.00000000000001421085 )
( 576 , 0.00000000000001421085 )
( 577 , 0.00000000000000000000 )
( 578 , 0.00000000000000355271 )
( 579 , 0.00000000000000710543 )
( 580 , 0.00000000000001065814 )
( 581 , 0.00000000000000000000 )
( 582 , 0.00000000000000710543 )
( 583 , 0.00000000000001776357 )
( 584 , 0.00000000000000000000 )
( 585 , 0.00000000000001065814 )
( 586 , 0.00000000000000710543 )
( 587 , 0.00000000000001065814 )
( 588 , 0.00000000000000710543 )
( 589 , 0.00000000000000710543 )
( 590 , 0.00000000000000355271 )
( 591 , 0.00000000000000355271 )
( 592 , 0.00000000000000000000 )
( 593 , 0.00000000000001421085 )
( 594 , 0.00000000000000710543 )
( 595 , 0.00000000000001421085 )
( 596 , 0.00000000000000710543 )
( 597 , 0.00000000000000710543 )
( 598 , 0.00000000000002131628 )
( 599 , 0.00000000000001421085 )
( 600 , 0.00000000000001776357 )
( 601 , 0.00000000000000710543 )
( 602 , 0.00000000000000000000 )
( 603 , 0.00000000000001421085 )
( 604 , 0.00000000000000355271 )
( 605 , 0.00000000000001065814 )
( 606 , 0.00000000000000710543 )
( 607 , 0.00000000000001065814 )
( 608 , 0.00000000000000000000 )
( 609 , 0.00000000000000710543 )
( 610 , 0.00000000000000710543 )
( 611 , 0.00000000000002131628 )
( 612 , 0.00000000000000710543 )
( 613 , 0.00000000000000710543 )
( 614 , 0.00000000000001065814 )
( 615 , 0.00000000000002131628 )
( 616 , 0.00000000000000000000 )
( 617 , 0.00000000000000355271 )
( 618 , 0.00000000000000710543 )
( 619 , 0.00000000000000000000 )
( 620 , 0.00000000000001421085 )
( 621 , 0.00000000000000710543 )
( 622 , 0.00000000000000000000 )
( 623 , 0.00000000000000000000 )
( 624 , 0.00000000000000000000 )
( 625 , 0.00000000000000355271 )
( 626 , 0.00000000000000355271 )
( 627 , 0.00000000000000355271 )
( 628 , 0.00000000000000000000 )
( 629 , 0.00000000000000355271 )
( 630 , 0.00000000000000355271 )
( 631 , 0.00000000000000710543 )
( 632 , 0.00000000000000710543 )
( 633 , 0.00000000000000710543 )
( 634 , 0.00000000000000710543 )
( 635 , 0.00000000000001421085 )
( 636 , 0.00000000000000710543 )
( 637 , 0.00000000000000710543 )
( 638 , 0.00000000000000355271 )
( 639 , 0.00000000000000355271 )
( 640 , 0.00000000000000355271 )
( 641 , 0.00000000000001776357 )
( 642 , 0.00000000000000710543 )
( 643 , 0.00000000000000000000 )
( 644 , 0.00000000000000710543 )
( 645 , 0.00000000000000000000 )
( 646 , 0.00000000000001065814 )
( 647 , 0.00000000000001421085 )
( 648 , 0.00000000000001421085 )
( 649 , 0.00000000000001065814 )
( 650 , 0.00000000000001776357 )
( 651 , 0.00000000000001421085 )
( 652 , 0.00000000000001421085 )
( 653 , 0.00000000000000000000 )
( 654 , 0.00000000000001421085 )
( 655 , 0.00000000000000710543 )
( 656 , 0.00000000000001421085 )
( 657 , 0.00000000000001776357 )
( 658 , 0.00000000000001065814 )
( 659 , 0.00000000000001421085 )
( 660 , 0.00000000000000710543 )
( 661 , 0.00000000000000710543 )
( 662 , 0.00000000000001065814 )
( 663 , 0.00000000000001065814 )
( 664 , 0.00000000000000710543 )
( 665 , 0.00000000000001776357 )
( 666 , 0.00000000000000000000 )
( 667 , 0.00000000000001065814 )
( 668 , 0.00000000000000710543 )
( 669 , 0.00000000000000355271 )
( 670 , 0.00000000000000000000 )
( 671 , 0.00000000000000710543 )
( 672 , 0.00000000000000000000 )
( 673 , 0.00000000000000710543 )
( 674 , 0.00000000000001065814 )
( 675 , 0.00000000000000355271 )
( 676 , 0.00000000000001065814 )
( 677 , 0.00000000000000710543 )
( 678 , 0.00000000000001065814 )
( 679 , 0.00000000000001776357 )
( 680 , 0.00000000000000355271 )
( 681 , 0.00000000000000000000 )
( 682 , 0.00000000000001421085 )
( 683 , 0.00000000000002131628 )
( 684 , 0.00000000000001065814 )
( 685 , 0.00000000000001421085 )
( 686 , 0.00000000000001065814 )
( 687 , 0.00000000000001065814 )
( 688 , 0.00000000000000355271 )
( 689 , 0.00000000000000000000 )
( 690 , 0.00000000000000710543 )
( 691 , 0.00000000000000355271 )
( 692 , 0.00000000000000710543 )
( 693 , 0.00000000000000000000 )
( 694 , 0.00000000000000710543 )
( 695 , 0.00000000000000710543 )
( 696 , 0.00000000000000355271 )
( 697 , 0.00000000000000000000 )
( 698 , 0.00000000000000000000 )
( 699 , 0.00000000000000710543 )
( 700 , 0.00000000000001776357 )
( 701 , 0.00000000000000355271 )
( 702 , 0.00000000000000710543 )
( 703 , 0.00000000000001065814 )
( 704 , 0.00000000000000710543 )
( 705 , 0.00000000000001065814 )
( 706 , 0.00000000000001421085 )
( 707 , 0.00000000000001776357 )
( 708 , 0.00000000000000000000 )
( 709 , 0.00000000000000000000 )
( 710 , 0.00000000000000000000 )
( 711 , 0.00000000000001421085 )
( 712 , 0.00000000000000355271 )
( 713 , 0.00000000000000355271 )
( 714 , 0.00000000000001065814 )
( 715 , 0.00000000000000355271 )
( 716 , 0.00000000000000710543 )
( 717 , 0.00000000000002131628 )
( 718 , 0.00000000000002131628 )
( 719 , 0.00000000000000355271 )
( 720 , 0.00000000000000000000 )
( 721 , 0.00000000000001065814 )
( 722 , 0.00000000000001776357 )
( 723 , 0.00000000000001776357 )
( 724 , 0.00000000000002131628 )
( 725 , 0.00000000000000710543 )
( 726 , 0.00000000000000710543 )
( 727 , 0.00000000000001065814 )
( 728 , 0.00000000000001421085 )
( 729 , 0.00000000000001065814 )
( 730 , 0.00000000000000710543 )
( 731 , 0.00000000000001421085 )
( 732 , 0.00000000000001421085 )
( 733 , 0.00000000000000000000 )
( 734 , 0.00000000000000710543 )
( 735 , 0.00000000000001065814 )
( 736 , 0.00000000000001065814 )
( 737 , 0.00000000000001065814 )
( 738 , 0.00000000000000355271 )
( 739 , 0.00000000000000355271 )
( 740 , 0.00000000000000355271 )
( 741 , 0.00000000000001421085 )
( 742 , 0.00000000000001421085 )
( 743 , 0.00000000000000710543 )
( 744 , 0.00000000000000355271 )
( 745 , 0.00000000000001421085 )
( 746 , 0.00000000000001065814 )
( 747 , 0.00000000000001421085 )
( 748 , 0.00000000000001065814 )
( 749 , 0.00000000000000710543 )
( 750 , 0.00000000000000710543 )
( 751 , 0.00000000000000355271 )
( 752 , 0.00000000000000355271 )
( 753 , 0.00000000000000355271 )
( 754 , 0.00000000000000355271 )
( 755 , 0.00000000000001421085 )
( 756 , 0.00000000000001421085 )
( 757 , 0.00000000000001776357 )
( 758 , 0.00000000000001776357 )
( 759 , 0.00000000000001776357 )
( 760 , 0.00000000000001776357 )
( 761 , 0.00000000000002131628 )
( 762 , 0.00000000000001776357 )
( 763 , 0.00000000000001065814 )
( 764 , 0.00000000000001776357 )
( 765 , 0.00000000000001776357 )
( 766 , 0.00000000000001421085 )
( 767 , 0.00000000000001421085 )
( 768 , 0.00000000000001421085 )
( 769 , 0.00000000000001421085 )
( 770 , 0.00000000000001065814 )
( 771 , 0.00000000000001776357 )
( 772 , 0.00000000000001776357 )
( 773 , 0.00000000000001421085 )
( 774 , 0.00000000000001065814 )
( 775 , 0.00000000000001065814 )
( 776 , 0.00000000000001421085 )
( 777 , 0.00000000000002131628 )
( 778 , 0.00000000000002131628 )
( 779 , 0.00000000000001776357 )
( 780 , 0.00000000000002131628 )
( 781 , 0.00000000000002131628 )
( 782 , 0.00000000000001776357 )
( 783 , 0.00000000000002131628 )
( 784 , 0.00000000000002486900 )
( 785 , 0.00000000000002486900 )
( 786 , 0.00000000000002131628 )
( 787 , 0.00000000000001776357 )
( 788 , 0.00000000000002131628 )
( 789 , 0.00000000000001421085 )
( 790 , 0.00000000000000710543 )
( 791 , 0.00000000000000710543 )
( 792 , 0.00000000000000710543 )
( 793 , 0.00000000000001776357 )
( 794 , 0.00000000000001776357 )
( 795 , 0.00000000000001421085 )
( 796 , 0.00000000000001421085 )
( 797 , 0.00000000000001421085 )
( 798 , 0.00000000000001421085 )
( 799 , 0.00000000000001421085 )
( 800 , 0.00000000000001065814 )
( 801 , 0.00000000000001065814 )
( 802 , 0.00000000000001421085 )
( 803 , 0.00000000000001065814 )
( 804 , 0.00000000000001421085 )
( 805 , 0.00000000000001065814 )
( 806 , 0.00000000000000710543 )
( 807 , 0.00000000000001421085 )
( 808 , 0.00000000000001065814 )
( 809 , 0.00000000000001065814 )
( 810 , 0.00000000000001421085 )
( 811 , 0.00000000000000710543 )
( 812 , 0.00000000000000710543 )
( 813 , 0.00000000000000710543 )
( 814 , 0.00000000000000355271 )
( 815 , 0.00000000000000710543 )
( 816 , 0.00000000000001065814 )
( 817 , 0.00000000000001421085 )
( 818 , 0.00000000000001065814 )
( 819 , 0.00000000000000710543 )
( 820 , 0.00000000000000710543 )
( 821 , 0.00000000000001421085 )
( 822 , 0.00000000000001421085 )
( 823 , 0.00000000000001065814 )
( 824 , 0.00000000000000710543 )
( 825 , 0.00000000000001421085 )
( 826 , 0.00000000000001421085 )
( 827 , 0.00000000000001421085 )
( 828 , 0.00000000000001421085 )
( 829 , 0.00000000000000355271 )
( 830 , 0.00000000000000000000 )
( 831 , 0.00000000000000355271 )
( 832 , 0.00000000000000355271 )
( 833 , 0.00000000000001421085 )
( 834 , 0.00000000000001421085 )
( 835 , 0.00000000000001065814 )
( 836 , 0.00000000000000710543 )
( 837 , 0.00000000000000710543 )
( 838 , 0.00000000000000710543 )
( 839 , 0.00000000000000355271 )
( 840 , 0.00000000000000000000 )
( 841 , 0.00000000000000355271 )
( 842 , 0.00000000000000000000 )
( 843 , 0.00000000000000355271 )
( 844 , 0.00000000000000355271 )
( 845 , 0.00000000000000355271 )
( 846 , 0.00000000000000000000 )
( 847 , 0.00000000000000000000 )
( 848 , 0.00000000000000355271 )
( 849 , 0.00000000000001065814 )
( 850 , 0.00000000000001421085 )
( 851 , 0.00000000000001065814 )
( 852 , 0.00000000000001065814 )
( 853 , 0.00000000000000355271 )
( 854 , 0.00000000000000710543 )
( 855 , 0.00000000000001065814 )
( 856 , 0.00000000000001421085 )
( 857 , 0.00000000000001065814 )
( 858 , 0.00000000000001421085 )
( 859 , 0.00000000000001421085 )
( 860 , 0.00000000000001065814 )
( 861 , 0.00000000000001421085 )
( 862 , 0.00000000000001421085 )
( 863 , 0.00000000000001421085 )
( 864 , 0.00000000000001421085 )
( 865 , 0.00000000000001065814 )
( 866 , 0.00000000000001065814 )
( 867 , 0.00000000000001065814 )
( 868 , 0.00000000000001065814 )
( 869 , 0.00000000000001421085 )
( 870 , 0.00000000000000710543 )
( 871 , 0.00000000000001065814 )
( 872 , 0.00000000000001065814 )
( 873 , 0.00000000000000000000 )
( 874 , 0.00000000000000000000 )
( 875 , 0.00000000000001065814 )
( 876 , 0.00000000000001421085 )
( 877 , 0.00000000000001065814 )
( 878 , 0.00000000000000710543 )
( 879 , 0.00000000000000710543 )
( 880 , 0.00000000000000710543 )
( 881 , 0.00000000000000000000 )
( 882 , 0.00000000000000000000 )
( 883 , 0.00000000000000710543 )
( 884 , 0.00000000000000000000 )
( 885 , 0.00000000000000355271 )
( 886 , 0.00000000000000000000 )
( 887 , 0.00000000000000000000 )
( 888 , 0.00000000000000355271 )
( 889 , 0.00000000000000000000 )
( 890 , 0.00000000000000355271 )
( 891 , 0.00000000000001065814 )
( 892 , 0.00000000000001065814 )
( 893 , 0.00000000000000000000 )
( 894 , 0.00000000000000710543 )
( 895 , 0.00000000000000355271 )
( 896 , 0.00000000000000000000 )
( 897 , 0.00000000000001065814 )
( 898 , 0.00000000000001065814 )
( 899 , 0.00000000000001065814 )
( 900 , 0.00000000000001776357 )
( 901 , 0.00000000000000355271 )
( 902 , 0.00000000000000355271 )
( 903 , 0.00000000000001065814 )
( 904 , 0.00000000000001421085 )
( 905 , 0.00000000000001065814 )
( 906 , 0.00000000000001776357 )
( 907 , 0.00000000000001776357 )
( 908 , 0.00000000000001065814 )
( 909 , 0.00000000000001065814 )
( 910 , 0.00000000000000710543 )
( 911 , 0.00000000000000710543 )
( 912 , 0.00000000000001065814 )
( 913 , 0.00000000000001065814 )
( 914 , 0.00000000000001065814 )
( 915 , 0.00000000000001421085 )
( 916 , 0.00000000000001065814 )
( 917 , 0.00000000000001421085 )
( 918 , 0.00000000000001421085 )
( 919 , 0.00000000000001421085 )
( 920 , 0.00000000000001776357 )
( 921 , 0.00000000000001065814 )
( 922 , 0.00000000000001421085 )
( 923 , 0.00000000000001421085 )
( 924 , 0.00000000000001421085 )
( 925 , 0.00000000000001421085 )
( 926 , 0.00000000000001421085 )
( 927 , 0.00000000000001776357 )
( 928 , 0.00000000000001421085 )
( 929 , 0.00000000000001421085 )
( 930 , 0.00000000000001065814 )
( 931 , 0.00000000000001065814 )
( 932 , 0.00000000000001421085 )
( 933 , 0.00000000000001421085 )
( 934 , 0.00000000000001421085 )
( 935 , 0.00000000000001421085 )
( 936 , 0.00000000000001421085 )
( 937 , 0.00000000000001421085 )
( 938 , 0.00000000000001065814 )
( 939 , 0.00000000000001421085 )
( 940 , 0.00000000000001421085 )
( 941 , 0.00000000000001421085 )
( 942 , 0.00000000000001421085 )
( 943 , 0.00000000000001776357 )
( 944 , 0.00000000000001776357 )
( 945 , 0.00000000000001776357 )
( 946 , 0.00000000000001421085 )
( 947 , 0.00000000000001421085 )
( 948 , 0.00000000000001776357 )
( 949 , 0.00000000000001776357 )
( 950 , 0.00000000000001421085 )
( 951 , 0.00000000000001776357 )
( 952 , 0.00000000000001776357 )
( 953 , 0.00000000000001776357 )
( 954 , 0.00000000000001776357 )
( 955 , 0.00000000000001776357 )
( 956 , 0.00000000000001776357 )
( 957 , 0.00000000000001776357 )
( 958 , 0.00000000000001776357 )
( 959 , 0.00000000000001421085 )
( 960 , 0.00000000000001776357 )
( 961 , 0.00000000000001065814 )
( 962 , 0.00000000000001421085 )
( 963 , 0.00000000000000355271 )
( 964 , 0.00000000000000355271 )
( 965 , 0.00000000000001421085 )
( 966 , 0.00000000000001421085 )
( 967 , 0.00000000000001421085 )
( 968 , 0.00000000000001421085 )
( 969 , 0.00000000000001421085 )
( 970 , 0.00000000000001065814 )
( 971 , 0.00000000000000710543 )
( 972 , 0.00000000000001065814 )
( 973 , 0.00000000000000710543 )
( 974 , 0.00000000000000710543 )
( 975 , 0.00000000000000355271 )
( 976 , 0.00000000000000355271 )
( 977 , 0.00000000000000000000 )
( 978 , 0.00000000000000710543 )
( 979 , 0.00000000000000710543 )
( 980 , 0.00000000000001065814 )
( 981 , 0.00000000000000710543 )
( 982 , 0.00000000000000710543 )
( 983 , 0.00000000000000710543 )
( 984 , 0.00000000000000710543 )
( 985 , 0.00000000000000710543 )
( 986 , 0.00000000000000710543 )
( 987 , 0.00000000000001421085 )
( 988 , 0.00000000000001421085 )
( 989 , 0.00000000000001421085 )
( 990 , 0.00000000000001421085 )
( 991 , 0.00000000000000710543 )
( 992 , 0.00000000000000710543 )
( 993 , 0.00000000000000710543 )
( 994 , 0.00000000000000710543 )
( 995 , 0.00000000000001065814 )
( 996 , 0.00000000000001065814 )
( 997 , 0.00000000000001065814 )
( 998 , 0.00000000000001421085 )
( 999 , 0.00000000000001421085 )
( 1000 , 0.00000000000001065814 )
};
 \addlegendentry{OAIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 68.37166342183611789096 )
( 2 , 50.42903856232919679314 )
( 3 , 38.11340129804739262909 )
( 4 , 27.31712300929914505332 )
( 5 , 21.74177104103256397138 )
( 6 , 16.04971211834032374099 )
( 7 , 13.36502434570353514687 )
( 8 , 10.31280559744820379819 )
( 9 , 8.90711828776770886407 )
( 10 , 7.17436337921584055266 )
( 11 , 6.37942386167583563861 )
( 12 , 5.31866444279647510029 )
( 13 , 4.81906153229546418970 )
( 14 , 4.12192122741783961715 )
( 15 , 3.79377520089532538350 )
( 16 , 3.31118411586858130136 )
( 17 , 3.08045616344493922156 )
( 18 , 2.73062171098766626187 )
( 19 , 2.56077622361975443255 )
( 20 , 2.29338618356674572851 )
( 21 , 2.16266410405120623750 )
( 22 , 1.95359705102289638035 )
( 23 , 1.85168266411065474131 )
( 24 , 1.68458508593922928753 )
( 25 , 1.60198416826274581126 )
( 26 , 1.46479573528091933099 )
( 27 , 1.39731028776474630604 )
( 28 , 1.28300240824039946119 )
( 29 , 1.22601797150172231454 )
( 30 , 1.12845370933908029087 )
( 31 , 1.07997147029282913877 )
( 32 , 0.99712430431696574828 )
( 33 , 0.95593478103884521602 )
( 34 , 0.88414458762281000759 )
( 35 , 0.84845953081945069130 )
( 36 , 0.78611062868722925145 )
( 37 , 0.75528178864684392124 )
( 38 , 0.70078877161455466194 )
( 39 , 0.67382847022999570186 )
( 40 , 0.62637699794424861466 )
( 41 , 0.60269706950181500815 )
( 42 , 0.56060810136946415128 )
( 43 , 0.53983053445297102257 )
( 44 , 0.50283282328420852991 )
( 45 , 0.48459136398832214354 )
( 46 , 0.45183846405270955415 )
( 47 , 0.43553433011548392528 )
( 48 , 0.40643240710729955367 )
( 49 , 0.39203712070958474101 )
( 50 , 0.36600090723143097193 )
( 51 , 0.35308387996541767961 )
( 52 , 0.32969121164845915928 )
( 53 , 0.31833010218513280165 )
( 54 , 0.29778008760879615124 )
( 55 , 0.28765652461876101142 )
( 56 , 0.26931502941954832409 )
( 57 , 0.26026429254068972341 )
( 58 , 0.24374048204361642433 )
( 59 , 0.23558683706690786153 )
( 60 , 0.22067632621965316275 )
( 61 , 0.21334147955484894510 )
( 62 , 0.19991976678902645403 )
( 63 , 0.19329279152048073342 )
( 64 , 0.18112134785870637188 )
( 65 , 0.17513889392480663787 )
( 66 , 0.16418702031704057731 )
( 67 , 0.15889135473563698042 )
( 68 , 0.14925083201509536934 )
( 69 , 0.14456183173644276962 )
( 70 , 0.13593976999415602336 )
( 71 , 0.13171053159048895509 )
( 72 , 0.12391680080456879409 )
( 73 , 0.12011171699572287253 )
( 74 , 0.11308169806959611492 )
( 75 , 0.10963024606091664737 )
( 76 , 0.10323650682688878533 )
( 77 , 0.10009458021275463580 )
( 78 , 0.09426233643002390750 )
( 79 , 0.09139467308709470217 )
( 80 , 0.08607271906529945227 )
( 81 , 0.08345638572227898067 )
( 82 , 0.07858321421975844601 )
( 83 , 0.07618597017077632927 )
( 84 , 0.07171841529950739869 )
( 85 , 0.06953217700053926364 )
( 86 , 0.06545532571211509776 )
( 87 , 0.06345196641774109025 )
( 88 , 0.05970710022540970385 )
( 89 , 0.05786534968138923318 )
( 90 , 0.05441719804960243323 )
( 91 , 0.05272057006924768530 )
( 92 , 0.04953960870335549771 )
( 93 , 0.04797675505366427728 )
( 94 , 0.04511519041965073029 )
( 95 , 0.04372056430933213278 )
( 96 , 0.04110599816419835406 )
( 97 , 0.03982456212443352683 )
( 98 , 0.03743153529737242025 )
( 99 , 0.03626535544279008150 )
( 100 , 0.03409774764787698587 )
( 101 , 0.03304143941658566064 )
( 102 , 0.03105951825829578183 )
( 103 , 0.03008992952738154258 )
( 104 , 0.02827853725387896588 )
( 105 , 0.02739462710083273578 )
( 106 , 0.02574090551649632630 )
( 107 , 0.02493891311332419036 )
( 108 , 0.02344224638436998021 )
( 109 , 0.02271816136982351964 )
( 110 , 0.02135993961907800553 )
( 111 , 0.02069855251299657084 )
( 112 , 0.01945767901292683177 )
( 113 , 0.01885539865037699769 )
( 114 , 0.01773192452786531703 )
( 115 , 0.01718810824489480638 )
( 116 , 0.01616694333871748768 )
( 117 , 0.01567040639141481506 )
( 118 , 0.01473923554625145016 )
( 119 , 0.01428728843057669451 )
( 120 , 0.01343720609564158508 )
( 121 , 0.01302558977104695259 )
( 122 , 0.01225090586584798302 )
( 123 , 0.01187414505687556243 )
( 124 , 0.01116713392187662635 )
( 125 , 0.01082470346576869247 )
( 126 , 0.01017925156815380205 )
( 127 , 0.00986532616603597035 )
( 128 , 0.00927298029877476893 )
( 129 , 0.00898487194615782414 )
( 130 , 0.00844625528003106751 )
( 131 , 0.00818702850921226855 )
( 132 , 0.00770171656647278269 )
( 133 , 0.00746707031975901714 )
( 134 , 0.00702489576075393529 )
( 135 , 0.00681066922405548780 )
( 136 , 0.00640712486340078158 )
( 137 , 0.00621328270923982018 )
( 138 , 0.00584912791569536239 )
( 139 , 0.00567302014844273117 )
( 140 , 0.00534081666022245827 )
( 141 , 0.00517997015337456901 )
( 142 , 0.00487632796153292247 )
( 143 , 0.00472924280420272680 )
( 144 , 0.00445157486894842691 )
( 145 , 0.00431747038421548268 )
( 146 , 0.00406413912834580060 )
( 147 , 0.00394145124377942579 )
( 148 , 0.00370948151349281829 )
( 149 , 0.00359709522349049848 )
( 150 , 0.00338446924798319060 )
( 151 , 0.00328176104849120520 )
( 152 , 0.00308794407773049784 )
( 153 , 0.00299415117008905440 )
( 154 , 0.00281663221566219590 )
( 155 , 0.00273066667331534063 )
( 156 , 0.00257106235173765185 )
( 157 , 0.00249444010894706025 )
( 158 , 0.00234965415676313683 )
( 159 , 0.00227982805226289997 )
( 160 , 0.00214788738240301313 )
( 161 , 0.00208423064845675299 )
( 162 , 0.00196436963460300262 )
( 163 , 0.00190673305244004609 )
( 164 , 0.00179785891984707291 )
( 165 , 0.00174538782636801670 )
( 166 , 0.00164616764908842583 )
( 167 , 0.00159833010097543138 )
( 168 , 0.00150782305790286841 )
( 169 , 0.00146417543656696125 )
( 170 , 0.00138155479149659755 )
( 171 , 0.00134170278936807108 )
( 172 , 0.00126623269937198302 )
( 173 , 0.00122982418435668706 )
( 174 , 0.00116084602740684772 )
( 175 , 0.00112756517173551174 )
( 176 , 0.00106448732207908847 )
( 177 , 0.00103405004424317326 )
( 178 , 0.00097633971516586371 )
( 179 , 0.00094848994468677006 )
( 180 , 0.00089566641277727399 )
( 181 , 0.00087017293781954663 )
( 182 , 0.00082180177832569257 )
( 183 , 0.00079845553793589374 )
( 184 , 0.00075414364727066641 )
( 185 , 0.00073275537912564914 )
( 186 , 0.00069214663491123929 )
( 187 , 0.00067254481607648131 )
( 188 , 0.00063531626786783590 )
( 189 , 0.00061734530179791136 )
( 190 , 0.00058320381037546554 )
( 191 , 0.00056672242408239981 )
( 192 , 0.00053540168506671648 )
( 193 , 0.00052028150705751841 )
( 194 , 0.00049153940667423512 )
( 195 , 0.00047766370177626527 )
( 196 , 0.00045127996103744294 )
( 197 , 0.00043854250209207635 )
( 198 , 0.00041437131497801261 )
( 199 , 0.00040278440183527664 )
( 200 , 0.00038077810587822114 )
( 201 , 0.00037017373529124598 )
( 202 , 0.00035001815408008952 )
( 203 , 0.00034030259280015684 )
( 204 , 0.00032182994937102194 )
( 205 , 0.00031292430555041051 )
( 206 , 0.00029598616198711625 )
( 207 , 0.00028781945444578128 )
( 208 , 0.00027228223493125370 )
( 209 , 0.00026479042067961700 )
( 210 , 0.00025053333090596652 )
( 211 , 0.00024365838052986533 )
( 212 , 0.00023057183466690390 )
( 213 , 0.00022426104562356386 )
( 214 , 0.00021224542909337174 )
( 215 , 0.00020645086069137619 )
( 216 , 0.00019541549797708058 )
( 217 , 0.00019009349104237572 )
( 218 , 0.00017995575859686141 )
( 219 , 0.00017506651769139125 )
( 220 , 0.00016575106754856961 )
( 221 , 0.00016125829255031476 )
( 222 , 0.00015269636523029817 )
( 223 , 0.00014856692386544523 )
( 224 , 0.00014069573580854922 )
( 225 , 0.00013689937080130221 )
( 226 , 0.00012966156547733476 )
( 227 , 0.00012617063173081533 )
( 228 , 0.00011951378619201591 )
( 229 , 0.00011630301401055476 )
( 230 , 0.00011017919417710687 )
( 231 , 0.00010722547573394081 )
( 232 , 0.00010159083464600371 )
( 233 , 0.00009887303093591981 )
( 234 , 0.00009368744543181151 )
( 235 , 0.00009118621151316120 )
( 236 , 0.00008641295311662134 )
( 237 , 0.00008411057987345316 )
( 238 , 0.00007971601637990489 )
( 239 , 0.00007759628683956521 )
( 240 , 0.00007354961157446382 )
( 241 , 0.00007159767059761180 )
( 242 , 0.00006787065635904810 )
( 243 , 0.00006607289219573431 )
( 244 , 0.00006263966784203490 )
( 245 , 0.00006098360440986994 )
( 246 , 0.00005782045136015768 )
( 247 , 0.00005629465038481385 )
( 248 , 0.00005337981776420975 )
( 249 , 0.00005197378959209686 )
( 250 , 0.00004928732560571802 )
( 251 , 0.00004799144801381772 )
( 252 , 0.00004551504651573168 )
( 253 , 0.00004432049075830946 )
( 254 , 0.00004203735136698583 )
( 255 , 0.00004093601473087460 )
( 256 , 0.00003883071520505155 )
( 257 , 0.00003781515954059955 )
( 258 , 0.00003587353942791083 )
( 259 , 0.00003493693505518536 )
( 260 , 0.00003314598949444303 )
( 261 , 0.00003228206398731004 )
( 262 , 0.00003062984672652647 )
( 263 , 0.00002983283815538584 )
( 264 , 0.00002830837298617439 )
( 265 , 0.00002757298724276325 )
( 266 , 0.00002616618708373153 )
( 267 , 0.00002548755887588072 )
( 268 , 0.00002418915181934267 )
( 269 , 0.00002356280896265162 )
( 270 , 0.00002236427065227531 )
( 271 , 0.00002178610155212368 )
( 272 , 0.00002067959336216063 )
( 273 , 0.00002014581712117547 )
( 274 , 0.00001912412958660070 )
( 275 , 0.00001863126868073550 )
( 276 , 0.00001768776975907826 )
( 277 , 0.00001723262523967151 )
( 278 , 0.00001636121277925895 )
( 279 , 0.00001594084130474016 )
( 280 , 0.00001513589985080444 )
( 281 , 0.00001474759274344706 )
( 282 , 0.00001400395367312512 )
( 283 , 0.00001364521779123606 )
( 284 , 0.00001295812296930876 )
( 285 , 0.00001262666320656081 )
( 286 , 0.00001199173152954813 )
( 287 , 0.00001168543460039473 )
( 288 , 0.00001109863154624691 )
( 289 , 0.00001081555134518908 )
( 290 , 0.00001027316086066321 )
( 291 , 0.00001001150485180347 )
( 292 , 0.00000951010366279093 )
( 293 , 0.00000926822058033849 )
( 294 , 0.00000880465457342439 )
( 295 , 0.00000858102295353547 )
( 296 , 0.00000815238561102660 )
( 297 , 0.00000794560342853856 )
( 298 , 0.00000754921587642343 )
( 299 , 0.00000735799092055345 )
( 300 , 0.00000699138382387332 )
( 301 , 0.00000681452494433188 )
( 302 , 0.00000647542165665982 )
( 303 , 0.00000631183067412167 )
( 304 , 0.00000599813196089372 )
( 305 , 0.00000584679618853556 )
( 306 , 0.00000555656611922473 )
( 307 , 0.00000541655171204525 )
( 308 , 0.00000514800459328058 )
( 309 , 0.00000501845018163749 )
( 310 , 0.00000476993877995824 )
( 311 , 0.00000465004975680472 )
( 312 , 0.00000442005425682623 )
( 313 , 0.00000430909749482566 )
( 314 , 0.00000409621550190309 )
( 315 , 0.00000399351445423690 )
( 316 , 0.00000379645169701348 )
( 317 , 0.00000370138208083404 )
( 318 , 0.00000351894394157171 )
( 319 , 0.00000343092945698231 )
( 320 , 0.00000326201314493346 )
( 321 , 0.00000318052181214057 )
( 322 , 0.00000302410917640827 )
( 323 , 0.00000294864981853493 )
( 324 , 0.00000280380067252395 )
( 325 , 0.00000273391977145820 )
( 326 , 0.00000259976588168342 )
( 327 , 0.00000253504460800968 )
( 328 , 0.00000241078400264882 )
( 329 , 0.00000235083548716375 )
( 330 , 0.00000223572745028378 )
( 331 , 0.00000218019432907113 )
( 332 , 0.00000207355443393453 )
( 333 , 0.00000202210658173385 )
( 334 , 0.00000192330249859651 )
( 335 , 0.00000187563484743691 )
( 336 , 0.00000178408222595294 )
( 337 , 0.00000173991290708386 )
( 338 , 0.00000165507168503609 )
( 339 , 0.00000161414016730532 )
( 340 , 0.00000153551117421102 )
( 341 , 0.00000149757662271099 )
( 342 , 0.00000142469840724857 )
( 343 , 0.00000138953823380916 )
( 344 , 0.00000132198417546192 )
( 345 , 0.00000128939255716887 )
( 346 , 0.00000122676816616263 )
( 347 , 0.00000119655480901315 )
( 348 , 0.00000113849530691823 )
( 349 , 0.00000111048423434568 )
( 350 , 0.00000105665223415485 )
( 351 , 0.00000103068069634560 )
( 352 , 0.00000098076414190018 )
( 353 , 0.00000095668157840123 )
( 354 , 0.00000091039179395125 )
( 355 , 0.00000088805894904453 )
( 356 , 0.00000084512889841903 )
( 357 , 0.00000082441691517943 )
( 358 , 0.00000078459946095677 )
( 359 , 0.00000076538915649849 )
( 360 , 0.00000072845565668445 )
( 361 , 0.00000071063670148419 )
( 362 , 0.00000067637552803035 )
( 363 , 0.00000065984585262413 )
( 364 , 0.00000062806113731995 )
( 365 , 0.00000061272623597119 )
( 366 , 0.00000058323669449578 )
( 367 , 0.00000056900909939372 )
( 368 , 0.00000054164689800018 )
( 369 , 0.00000052844564990551 )
( 370 , 0.00000050305538579209 )
( 371 , 0.00000049080551534075 )
( 372 , 0.00000046724330715620 )
( 373 , 0.00000045587541208647 )
( 374 , 0.00000043400803662053 )
( 375 , 0.00000042345780570940 )
( 376 , 0.00000040316188076872 )
( 377 , 0.00000039336978119309 )
( 378 , 0.00000037453102663676 )
( 379 , 0.00000036544196291288 )
( 380 , 0.00000034795446879343 )
( 381 , 0.00000033951735289861 )
( 382 , 0.00000032328310339835 )
( 383 , 0.00000031545060252824 )
( 384 , 0.00000030037871567856 )
( 385 , 0.00000029310702132079 )
( 386 , 0.00000027911330846564 )
( 387 , 0.00000027236181665558 )
( 388 , 0.00000025936827441342 )
( 389 , 0.00000025309931928064 )
( 390 , 0.00000024103366058625 )
( 391 , 0.00000023521238290414 )
( 392 , 0.00000022400761778840 )
( 393 , 0.00000021860169852062 )
( 394 , 0.00000020819570423214 )
( 395 , 0.00000020317514781709 )
( 396 , 0.00000019351041302684 )
( 397 , 0.00000018884747277070 )
( 398 , 0.00000017987055400681 )
( 399 , 0.00000017553951536797 )
( 400 , 0.00000016720097306688 )
( 401 , 0.00000016317789430786 )
( 402 , 0.00000015543188069955 )
( 403 , 0.00000015169466394127 )
( 404 , 0.00000014449859975230 )
( 405 , 0.00000014102675649497 )
( 406 , 0.00000013434118528721 )
( 407 , 0.00000013111565166923 )
( 408 , 0.00000012490402667709 )
( 409 , 0.00000012190712794791 )
( 410 , 0.00000011613552786116 )
( 411 , 0.00000011335091443243 )
( 412 , 0.00000010798779825905 )
( 413 , 0.00000010540030004336 )
( 414 , 0.00000010041651421488 )
( 415 , 0.00000009801201272808 )
( 416 , 0.00000009338045714458 )
( 417 , 0.00000009114590682202 )
( 418 , 0.00000008684146024507 )
( 419 , 0.00000008476472856955 )
( 420 , 0.00000008076406743385 )
( 421 , 0.00000007883388519758 )
( 422 , 0.00000007511536281868 )
( 423 , 0.00000007332130991244 )
( 424 , 0.00000006986485345806 )
( 425 , 0.00000006819723807894 )
( 426 , 0.00000006498418869683 )
( 427 , 0.00000006343401892650 )
( 428 , 0.00000006044711042819 )
( 429 , 0.00000005900604804765 )
( 430 , 0.00000005622920085102 )
( 431 , 0.00000005488949028631 )
( 432 , 0.00000005230780786292 )
( 433 , 0.00000005106225842155 )
( 434 , 0.00000004866189939889 )
( 435 , 0.00000004750382842644 )
( 436 , 0.00000004527197461357 )
( 437 , 0.00000004419519683552 )
( 438 , 0.00000004211989690361 )
( 439 , 0.00000004111864271295 )
( 440 , 0.00000003918881574805 )
( 441 , 0.00000003825778094324 )
( 442 , 0.00000003646314894468 )
( 443 , 0.00000003559733130487 )
( 444 , 0.00000003392836234184 )
( 445 , 0.00000003312318597182 )
( 446 , 0.00000003157097694384 )
( 447 , 0.00000003082213595462 )
( 448 , 0.00000002937850496210 )
( 449 , 0.00000002868203097250 )
( 450 , 0.00000002733927573217 )
( 451 , 0.00000002669147391998 )
( 452 , 0.00000002544252097891 )
( 453 , 0.00000002483997718628 )
( 454 , 0.00000002367820428617 )
( 455 , 0.00000002311773528163 )
( 456 , 0.00000002203702464953 )
( 457 , 0.00000002151564615360 )
( 458 , 0.00000002051031344763 )
( 459 , 0.00000002002530052891 )
( 460 , 0.00000001909002378397 )
( 461 , 0.00000001863879361963 )
( 462 , 0.00000001776866298542 )
( 463 , 0.00000001734888854799 )
( 464 , 0.00000001653934234014 )
( 465 , 0.00000001614877831457 )
( 466 , 0.00000001539556038210 )
( 467 , 0.00000001503216751075 )
( 468 , 0.00000001433134144690 )
( 469 , 0.00000001399321547524 )
( 470 , 0.00000001334110066864 )
( 471 , 0.00000001302649721424 )
( 472 , 0.00000001241967595433 )
( 473 , 0.00000001212693234720 )
( 474 , 0.00000001156225337695 )
( 475 , 0.00000001128983484477 )
( 476 , 0.00000001076434585912 )
( 477 , 0.00000001051084552728 )
( 478 , 0.00000001002180027854 )
( 479 , 0.00000000978589298484 )
( 480 , 0.00000000933075838816 )
( 481 , 0.00000000911119713010 )
( 482 , 0.00000000868761773631 )
( 483 , 0.00000000848327275094 )
( 484 , 0.00000000808903166671 )
( 485 , 0.00000000789886200891 )
( 486 , 0.00000000753191642389 )
( 487 , 0.00000000735489180670 )
( 488 , 0.00000000701333746633 )
( 489 , 0.00000000684859458033 )
( 490 , 0.00000000653065157508 )
( 491 , 0.00000000637730579456 )
( 492 , 0.00000000608137895597 )
( 493 , 0.00000000593861315679 )
( 494 , 0.00000000566314284356 )
( 495 , 0.00000000553025358840 )
( 496 , 0.00000000527379739879 )
( 497 , 0.00000000515010611934 )
( 498 , 0.00000000491135310199 )
( 499 , 0.00000000479619544080 )
( 500 , 0.00000000457394833120 )
( 501 , 0.00000000446672387966 )
( 502 , 0.00000000425982449315 )
( 503 , 0.00000000416000034420 )
( 504 , 0.00000000396736155039 )
( 505 , 0.00000000387442611327 )
( 506 , 0.00000000369505670506 )
( 507 , 0.00000000360854812698 )
( 508 , 0.00000000344153505694 )
( 509 , 0.00000000336097372156 )
( 510 , 0.00000000320549631283 )
( 511 , 0.00000000313048431622 )
( 512 , 0.00000000298569347024 )
( 513 , 0.00000000291584711931 )
( 514 , 0.00000000278104295148 )
( 515 , 0.00000000271601408031 )
( 516 , 0.00000000259046828432 )
( 517 , 0.00000000252990872696 )
( 518 , 0.00000000241299957793 )
( 519 , 0.00000000235661090642 )
( 520 , 0.00000000224775931201 )
( 521 , 0.00000000219524665113 )
( 522 , 0.00000000209385930816 )
( 523 , 0.00000000204497752065 )
( 524 , 0.00000000195054283836 )
( 525 , 0.00000000190501481256 )
( 526 , 0.00000000181708514901 )
( 527 , 0.00000000177466930040 )
( 528 , 0.00000000169277214468 )
( 529 , 0.00000000165328017943 )
( 530 , 0.00000000157701407488 )
( 531 , 0.00000000154023993559 )
( 532 , 0.00000000146919632016 )
( 533 , 0.00000000143493394944 )
( 534 , 0.00000000136877531531 )
( 535 , 0.00000000133685773562 )
( 536 , 0.00000000127523946958 )
( 537 , 0.00000000124549970337 )
( 538 , 0.00000000118811627203 )
( 539 , 0.00000000116043707976 )
( 540 , 0.00000000110697229161 )
( 541 , 0.00000000108118669573 )
( 542 , 0.00000000103139186081 )
( 543 , 0.00000000100736485820 )
( 544 , 0.00000000096098062841 )
( 545 , 0.00000000093860563766 )
( 546 , 0.00000000089540819204 )
( 547 , 0.00000000087453955189 )
( 548 , 0.00000000083430862219 )
( 549 , 0.00000000081489659465 )
( 550 , 0.00000000077739059634 )
( 551 , 0.00000000075930728372 )
( 552 , 0.00000000072437345011 )
( 553 , 0.00000000070752292913 )
( 554 , 0.00000000067498717726 )
( 555 , 0.00000000065928773552 )
( 556 , 0.00000000062896532427 )
( 557 , 0.00000000061433169662 )
( 558 , 0.00000000058609117559 )
( 559 , 0.00000000057246651863 )
( 560 , 0.00000000054615156841 )
( 561 , 0.00000000053347193330 )
( 562 , 0.00000000050895465620 )
( 563 , 0.00000000049713477779 )
( 564 , 0.00000000047430148697 )
( 565 , 0.00000000046327741643 )
( 566 , 0.00000000044199666149 )
( 567 , 0.00000000043173642439 )
( 568 , 0.00000000041189096578 )
( 569 , 0.00000000040234127141 )
( 570 , 0.00000000038387781842 )
( 571 , 0.00000000037496405980 )
( 572 , 0.00000000035775116203 )
( 573 , 0.00000000034943425931 )
( 574 , 0.00000000033340086247 )
( 575 , 0.00000000032565594665 )
( 576 , 0.00000000031070612749 )
( 577 , 0.00000000030351898772 )
( 578 , 0.00000000028958879739 )
( 579 , 0.00000000028287416853 )
( 580 , 0.00000000026987478918 )
( 581 , 0.00000000026363267125 )
( 582 , 0.00000000025153568117 )
( 583 , 0.00000000024571633617 )
( 584 , 0.00000000023444357566 )
( 585 , 0.00000000022901502916 )
( 586 , 0.00000000021851320753 )
( 587 , 0.00000000021345769596 )
( 588 , 0.00000000020365931164 )
( 589 , 0.00000000019894486059 )
( 590 , 0.00000000018981793914 )
( 591 , 0.00000000018543033775 )
( 592 , 0.00000000017692869392 )
( 593 , 0.00000000017283241505 )
( 594 , 0.00000000016492052168 )
( 595 , 0.00000000016108714362 )
( 596 , 0.00000000015370460460 )
( 597 , 0.00000000015016610178 )
( 598 , 0.00000000014328094267 )
( 599 , 0.00000000013996626080 )
( 600 , 0.00000000013355361261 )
( 601 , 0.00000000013044498814 )
( 602 , 0.00000000012449064002 )
( 603 , 0.00000000012161649465 )
( 604 , 0.00000000011603873418 )
( 605 , 0.00000000011335998806 )
( 606 , 0.00000000010815170981 )
( 607 , 0.00000000010566125752 )
( 608 , 0.00000000010082246149 )
( 609 , 0.00000000009848832860 )
( 610 , 0.00000000009397638223 )
( 611 , 0.00000000009180567417 )
( 612 , 0.00000000008761702475 )
( 613 , 0.00000000008557066167 )
( 614 , 0.00000000008167688748 )
( 615 , 0.00000000007979750194 )
( 616 , 0.00000000007612399600 )
( 617 , 0.00000000007437606087 )
( 618 , 0.00000000007097611388 )
( 619 , 0.00000000006932410201 )
( 620 , 0.00000000006615508141 )
( 621 , 0.00000000006464162539 )
( 622 , 0.00000000006166800404 )
( 623 , 0.00000000006025402399 )
( 624 , 0.00000000005748646004 )
( 625 , 0.00000000005616485055 )
( 626 , 0.00000000005359979127 )
( 627 , 0.00000000005234923606 )
( 628 , 0.00000000004996536518 )
( 629 , 0.00000000004880718052 )
( 630 , 0.00000000004658318176 )
( 631 , 0.00000000004549960408 )
( 632 , 0.00000000004342837201 )
( 633 , 0.00000000004241940132 )
( 634 , 0.00000000004048317237 )
( 635 , 0.00000000003955946681 )
( 636 , 0.00000000003775113555 )
( 637 , 0.00000000003687361527 )
( 638 , 0.00000000003518962899 )
( 639 , 0.00000000003438316298 )
( 640 , 0.00000000003280575811 )
( 641 , 0.00000000003205258281 )
( 642 , 0.00000000003058531206 )
( 643 , 0.00000000002988542747 )
( 644 , 0.00000000002850697456 )
( 645 , 0.00000000002784972253 )
( 646 , 0.00000000002659561460 )
( 647 , 0.00000000002598099513 )
( 648 , 0.00000000002479083605 )
( 649 , 0.00000000002421174372 )
( 650 , 0.00000000002309974434 )
( 651 , 0.00000000002257039000 )
( 652 , 0.00000000002153655032 )
( 653 , 0.00000000002104627583 )
( 654 , 0.00000000002010125399 )
( 655 , 0.00000000001962874308 )
( 656 , 0.00000000001873701194 )
( 657 , 0.00000000001830358087 )
( 658 , 0.00000000001745803502 )
( 659 , 0.00000000001706368380 )
( 660 , 0.00000000001627853408 )
( 661 , 0.00000000001590194643 )
( 662 , 0.00000000001518074555 )
( 663 , 0.00000000001482902690 )
( 664 , 0.00000000001416111672 )
( 665 , 0.00000000001382360892 )
( 666 , 0.00000000001319477860 )
( 667 , 0.00000000001287858709 )
( 668 , 0.00000000001230660018 )
( 669 , 0.00000000001202238309 )
( 670 , 0.00000000001148237061 )
( 671 , 0.00000000001121236437 )
( 672 , 0.00000000001070077360 )
( 673 , 0.00000000001044142550 )
( 674 , 0.00000000000998667815 )
( 675 , 0.00000000000973798819 )
( 676 , 0.00000000000930100441 )
( 677 , 0.00000000000909494702 )
( 678 , 0.00000000000867217409 )
( 679 , 0.00000000000847677484 )
( 680 , 0.00000000000808597633 )
( 681 , 0.00000000000790478794 )
( 682 , 0.00000000000753530571 )
( 683 , 0.00000000000735767003 )
( 684 , 0.00000000000703792580 )
( 685 , 0.00000000000687094825 )
( 686 , 0.00000000000655120402 )
( 687 , 0.00000000000640554276 )
( 688 , 0.00000000000610711481 )
( 689 , 0.00000000000596145355 )
( 690 , 0.00000000000569500003 )
( 691 , 0.00000000000555289148 )
( 692 , 0.00000000000530420152 )
( 693 , 0.00000000000519406740 )
( 694 , 0.00000000000494893015 )
( 695 , 0.00000000000483169060 )
( 696 , 0.00000000000461142236 )
( 697 , 0.00000000000450484094 )
( 698 , 0.00000000000432009983 )
( 699 , 0.00000000000419575485 )
( 700 , 0.00000000000400746103 )
( 701 , 0.00000000000391864319 )
( 702 , 0.00000000000374100750 )
( 703 , 0.00000000000365574238 )
( 704 , 0.00000000000349587026 )
( 705 , 0.00000000000341415785 )
( 706 , 0.00000000000324718030 )
( 707 , 0.00000000000318678417 )
( 708 , 0.00000000000304467562 )
( 709 , 0.00000000000297006864 )
( 710 , 0.00000000000283151280 )
( 711 , 0.00000000000275690581 )
( 712 , 0.00000000000264321898 )
( 713 , 0.00000000000256861199 )
( 714 , 0.00000000000246558329 )
( 715 , 0.00000000000240163445 )
( 716 , 0.00000000000229860575 )
( 717 , 0.00000000000223465690 )
( 718 , 0.00000000000214583906 )
( 719 , 0.00000000000208544293 )
( 720 , 0.00000000000200373051 )
( 721 , 0.00000000000193978167 )
( 722 , 0.00000000000185806925 )
( 723 , 0.00000000000182964754 )
( 724 , 0.00000000000171951342 )
( 725 , 0.00000000000170174985 )
( 726 , 0.00000000000162359015 )
( 727 , 0.00000000000157740487 )
( 728 , 0.00000000000150635060 )
( 729 , 0.00000000000147792889 )
( 730 , 0.00000000000140687462 )
( 731 , 0.00000000000137134748 )
( 732 , 0.00000000000131095135 )
( 733 , 0.00000000000127897692 )
( 734 , 0.00000000000121502808 )
( 735 , 0.00000000000120081722 )
( 736 , 0.00000000000114042109 )
( 737 , 0.00000000000111199938 )
( 738 , 0.00000000000105160325 )
( 739 , 0.00000000000104094511 )
( 740 , 0.00000000000098410169 )
( 741 , 0.00000000000096633812 )
( 742 , 0.00000000000093436370 )
( 743 , 0.00000000000090949470 )
( 744 , 0.00000000000084909857 )
( 745 , 0.00000000000084909857 )
( 746 , 0.00000000000081001872 )
( 747 , 0.00000000000077449158 )
( 748 , 0.00000000000074606987 )
( 749 , 0.00000000000073185902 )
( 750 , 0.00000000000069988459 )
( 751 , 0.00000000000068212103 )
( 752 , 0.00000000000066791017 )
( 753 , 0.00000000000063238303 )
( 754 , 0.00000000000060751404 )
( 755 , 0.00000000000059685590 )
( 756 , 0.00000000000055777605 )
( 757 , 0.00000000000054711791 )
( 758 , 0.00000000000052580162 )
( 759 , 0.00000000000050803806 )
( 760 , 0.00000000000049382720 )
( 761 , 0.00000000000048316906 )
( 762 , 0.00000000000044764192 )
( 763 , 0.00000000000046185278 )
( 764 , 0.00000000000042632564 )
( 765 , 0.00000000000041922021 )
( 766 , 0.00000000000039435122 )
( 767 , 0.00000000000038724579 )
( 768 , 0.00000000000036948222 )
( 769 , 0.00000000000035882408 )
( 770 , 0.00000000000034461323 )
( 771 , 0.00000000000033750780 )
( 772 , 0.00000000000031974423 )
( 773 , 0.00000000000031619152 )
( 774 , 0.00000000000030553338 )
( 775 , 0.00000000000029132252 )
( 776 , 0.00000000000027355895 )
( 777 , 0.00000000000027000624 )
( 778 , 0.00000000000025934810 )
( 779 , 0.00000000000025934810 )
( 780 , 0.00000000000024158453 )
( 781 , 0.00000000000022737368 )
( 782 , 0.00000000000021671553 )
( 783 , 0.00000000000021671553 )
( 784 , 0.00000000000019184654 )
( 785 , 0.00000000000019895197 )
( 786 , 0.00000000000019539925 )
( 787 , 0.00000000000018118840 )
( 788 , 0.00000000000018118840 )
( 789 , 0.00000000000017763568 )
( 790 , 0.00000000000015631940 )
( 791 , 0.00000000000015631940 )
( 792 , 0.00000000000015276669 )
( 793 , 0.00000000000014921397 )
( 794 , 0.00000000000013855583 )
( 795 , 0.00000000000015276669 )
( 796 , 0.00000000000012434498 )
( 797 , 0.00000000000012789769 )
( 798 , 0.00000000000012789769 )
( 799 , 0.00000000000013145041 )
( 800 , 0.00000000000012079227 )
( 801 , 0.00000000000011368684 )
( 802 , 0.00000000000009947598 )
( 803 , 0.00000000000010658141 )
( 804 , 0.00000000000010302870 )
( 805 , 0.00000000000011013412 )
( 806 , 0.00000000000008881784 )
( 807 , 0.00000000000009237056 )
( 808 , 0.00000000000009592327 )
( 809 , 0.00000000000008171241 )
( 810 , 0.00000000000008526513 )
( 811 , 0.00000000000008881784 )
( 812 , 0.00000000000007105427 )
( 813 , 0.00000000000007815970 )
( 814 , 0.00000000000006394885 )
( 815 , 0.00000000000007460699 )
( 816 , 0.00000000000006039613 )
( 817 , 0.00000000000006394885 )
( 818 , 0.00000000000005684342 )
( 819 , 0.00000000000005329071 )
( 820 , 0.00000000000005684342 )
( 821 , 0.00000000000005684342 )
( 822 , 0.00000000000007105427 )
( 823 , 0.00000000000004618528 )
( 824 , 0.00000000000004263256 )
( 825 , 0.00000000000005329071 )
( 826 , 0.00000000000005684342 )
( 827 , 0.00000000000003907985 )
( 828 , 0.00000000000003552714 )
( 829 , 0.00000000000003197442 )
( 830 , 0.00000000000003552714 )
( 831 , 0.00000000000004263256 )
( 832 , 0.00000000000002486900 )
( 833 , 0.00000000000002486900 )
( 834 , 0.00000000000003552714 )
( 835 , 0.00000000000002842171 )
( 836 , 0.00000000000003197442 )
( 837 , 0.00000000000002842171 )
( 838 , 0.00000000000002486900 )
( 839 , 0.00000000000002131628 )
( 840 , 0.00000000000001776357 )
( 841 , 0.00000000000003197442 )
( 842 , 0.00000000000002486900 )
( 843 , 0.00000000000002131628 )
( 844 , 0.00000000000002842171 )
( 845 , 0.00000000000002486900 )
( 846 , 0.00000000000002131628 )
( 847 , 0.00000000000001776357 )
( 848 , 0.00000000000000355271 )
( 849 , 0.00000000000001065814 )
( 850 , 0.00000000000001065814 )
( 851 , 0.00000000000001065814 )
( 852 , 0.00000000000001065814 )
( 853 , 0.00000000000001065814 )
( 854 , 0.00000000000000355271 )
( 855 , 0.00000000000000710543 )
( 856 , 0.00000000000001421085 )
( 857 , 0.00000000000000710543 )
( 858 , 0.00000000000000710543 )
( 859 , 0.00000000000000710543 )
( 860 , 0.00000000000002131628 )
( 861 , 0.00000000000000355271 )
( 862 , 0.00000000000000355271 )
( 863 , 0.00000000000000000000 )
( 864 , 0.00000000000001421085 )
( 865 , 0.00000000000002131628 )
( 866 , 0.00000000000000710543 )
( 867 , 0.00000000000000000000 )
( 868 , 0.00000000000001065814 )
( 869 , 0.00000000000000355271 )
( 870 , 0.00000000000000355271 )
( 871 , 0.00000000000000355271 )
( 872 , 0.00000000000000355271 )
( 873 , 0.00000000000000355271 )
( 874 , 0.00000000000000000000 )
( 875 , 0.00000000000000355271 )
( 876 , 0.00000000000000710543 )
( 877 , 0.00000000000000000000 )
( 878 , 0.00000000000000000000 )
( 879 , 0.00000000000000355271 )
( 880 , 0.00000000000000710543 )
( 881 , 0.00000000000000355271 )
( 882 , 0.00000000000000355271 )
( 883 , 0.00000000000000355271 )
( 884 , 0.00000000000000710543 )
( 885 , 0.00000000000000355271 )
( 886 , 0.00000000000000355271 )
( 887 , 0.00000000000000355271 )
( 888 , 0.00000000000000000000 )
( 889 , 0.00000000000000000000 )
( 890 , 0.00000000000000000000 )
( 891 , 0.00000000000000355271 )
( 892 , 0.00000000000001065814 )
( 893 , 0.00000000000000355271 )
( 894 , 0.00000000000000355271 )
( 895 , 0.00000000000001065814 )
( 896 , 0.00000000000000355271 )
( 897 , 0.00000000000000355271 )
( 898 , 0.00000000000000355271 )
( 899 , 0.00000000000000000000 )
( 900 , 0.00000000000000355271 )
( 901 , 0.00000000000000000000 )
( 902 , 0.00000000000001421085 )
( 903 , 0.00000000000000355271 )
( 904 , 0.00000000000000710543 )
( 905 , 0.00000000000000710543 )
( 906 , 0.00000000000000355271 )
( 907 , 0.00000000000001421085 )
( 908 , 0.00000000000000000000 )
( 909 , 0.00000000000000000000 )
( 910 , 0.00000000000000710543 )
( 911 , 0.00000000000001065814 )
( 912 , 0.00000000000000000000 )
( 913 , 0.00000000000000355271 )
( 914 , 0.00000000000000710543 )
( 915 , 0.00000000000001776357 )
( 916 , 0.00000000000000355271 )
( 917 , 0.00000000000000000000 )
( 918 , 0.00000000000000710543 )
( 919 , 0.00000000000001065814 )
( 920 , 0.00000000000001776357 )
( 921 , 0.00000000000001776357 )
( 922 , 0.00000000000000710543 )
( 923 , 0.00000000000001065814 )
( 924 , 0.00000000000000355271 )
( 925 , 0.00000000000000710543 )
( 926 , 0.00000000000000355271 )
( 927 , 0.00000000000001421085 )
( 928 , 0.00000000000000710543 )
( 929 , 0.00000000000001776357 )
( 930 , 0.00000000000000710543 )
( 931 , 0.00000000000000355271 )
( 932 , 0.00000000000001065814 )
( 933 , 0.00000000000001065814 )
( 934 , 0.00000000000000355271 )
( 935 , 0.00000000000000355271 )
( 936 , 0.00000000000001065814 )
( 937 , 0.00000000000000355271 )
( 938 , 0.00000000000001421085 )
( 939 , 0.00000000000001065814 )
( 940 , 0.00000000000001065814 )
( 941 , 0.00000000000000710543 )
( 942 , 0.00000000000000355271 )
( 943 , 0.00000000000002131628 )
( 944 , 0.00000000000000710543 )
( 945 , 0.00000000000001776357 )
( 946 , 0.00000000000000355271 )
( 947 , 0.00000000000001421085 )
( 948 , 0.00000000000001421085 )
( 949 , 0.00000000000001421085 )
( 950 , 0.00000000000001776357 )
( 951 , 0.00000000000000355271 )
( 952 , 0.00000000000000000000 )
( 953 , 0.00000000000000000000 )
( 954 , 0.00000000000001421085 )
( 955 , 0.00000000000000000000 )
( 956 , 0.00000000000000355271 )
( 957 , 0.00000000000000710543 )
( 958 , 0.00000000000001065814 )
( 959 , 0.00000000000000355271 )
( 960 , 0.00000000000000355271 )
( 961 , 0.00000000000000355271 )
( 962 , 0.00000000000000000000 )
( 963 , 0.00000000000000355271 )
( 964 , 0.00000000000000355271 )
( 965 , 0.00000000000000355271 )
( 966 , 0.00000000000001776357 )
( 967 , 0.00000000000000000000 )
( 968 , 0.00000000000000355271 )
( 969 , 0.00000000000001776357 )
( 970 , 0.00000000000000355271 )
( 971 , 0.00000000000000000000 )
( 972 , 0.00000000000001776357 )
( 973 , 0.00000000000000710543 )
( 974 , 0.00000000000000710543 )
( 975 , 0.00000000000000710543 )
( 976 , 0.00000000000001065814 )
( 977 , 0.00000000000000355271 )
( 978 , 0.00000000000001421085 )
( 979 , 0.00000000000000710543 )
( 980 , 0.00000000000000710543 )
( 981 , 0.00000000000000355271 )
( 982 , 0.00000000000000710543 )
( 983 , 0.00000000000000000000 )
( 984 , 0.00000000000001065814 )
( 985 , 0.00000000000001421085 )
( 986 , 0.00000000000000000000 )
( 987 , 0.00000000000000000000 )
( 988 , 0.00000000000000355271 )
( 989 , 0.00000000000001421085 )
( 990 , 0.00000000000001065814 )
( 991 , 0.00000000000000000000 )
( 992 , 0.00000000000001421085 )
( 993 , 0.00000000000001776357 )
( 994 , 0.00000000000001065814 )
( 995 , 0.00000000000000000000 )
( 996 , 0.00000000000000355271 )
( 997 , 0.00000000000001065814 )
( 998 , 0.00000000000000710543 )
( 999 , 0.00000000000000710543 )
( 1000 , 0.00000000000000355271 )
};
 \addlegendentry{Alternated Inertia + Nesterov};






 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 68.37166342183611789096 )
( 3 , 45.99715268164368353609 )
( 4 , 29.52109932351223875457 )
( 5 , 18.54379117687405198467 )
( 6 , 11.75901503989012297779 )
( 7 , 7.77621753631115808503 )
( 8 , 5.46916427148186556906 )
( 9 , 4.07171654721341269578 )
( 10 , 3.15122018409721604826 )
( 11 , 2.51239957111095790765 )
( 12 , 2.04228977794026178572 )
( 13 , 1.66325218335473579145 )
( 14 , 1.37928802558266383471 )
( 15 , 1.14077378829476927535 )
( 16 , 1.27685125517986364230 )
( 17 , 1.20586119585220075123 )
( 18 , 1.12724364728987325179 )
( 19 , 1.04483100143885820899 )
( 20 , 0.96221353079473814773 )
( 21 , 0.88011852088876096900 )
( 22 , 0.79803340221376117825 )
( 23 , 0.72289778474433319388 )
( 24 , 0.76575849296990483595 )
( 25 , 0.73700086784502616410 )
( 26 , 0.70273942617441065295 )
( 27 , 0.66349724599372450484 )
( 28 , 0.61984523276746017473 )
( 29 , 0.57319768195422327040 )
( 30 , 0.52495617937331218172 )
( 31 , 0.47973656742448866908 )
( 32 , 0.50543970824415396237 )
( 33 , 0.48761236783348138601 )
( 34 , 0.46573624986251260793 )
( 35 , 0.44101460595506836171 )
( 36 , 0.41302298398698411575 )
( 37 , 0.38373776146223903538 )
( 38 , 0.35194084863006835917 )
( 39 , 0.32166428459232676573 )
( 40 , 0.29149715116614416388 )
( 41 , 0.30936859082871137616 )
( 42 , 0.29913931024490025834 )
( 43 , 0.28651424634024991178 )
( 44 , 0.27185196342004758208 )
( 45 , 0.25593109794671775603 )
( 46 , 0.23815138498925136901 )
( 47 , 0.21983095107002270652 )
( 48 , 0.20078965536968951255 )
( 49 , 0.18332057625219988495 )
( 50 , 0.16492168740528256876 )
( 51 , 0.17552165253658458255 )
( 52 , 0.16995046303950900324 )
( 53 , 0.16305854164570021680 )
( 54 , 0.15546087296520383347 )
( 55 , 0.14646210279035543067 )
( 56 , 0.13693967972735876515 )
( 57 , 0.12706423635572150488 )
( 58 , 0.11757211697519664995 )
( 59 , 0.10648464828492265610 )
( 60 , 0.09612026369445914042 )
( 61 , 0.08625894765743780113 )
( 62 , 0.07653706546269134492 )
( 63 , 0.06748220485953737580 )
( 64 , 0.05769376258601965901 )
( 65 , 0.04993329340917895820 )
( 66 , 0.04335859979208933623 )
( 67 , 0.04780399385949607449 )
( 68 , 0.04637480734958288053 )
( 69 , 0.04459773037801184614 )
( 70 , 0.04251685035194086026 )
( 71 , 0.04017541758313925015 )
( 72 , 0.03771336310498440980 )
( 73 , 0.03539531560153719170 )
( 74 , 0.03224209137967193328 )
( 75 , 0.02941582479707349762 )
( 76 , 0.02671216219260230673 )
( 77 , 0.02396387224351670397 )
( 78 , 0.02176212526432763639 )
( 79 , 0.02283168478144403934 )
( 80 , 0.02213385216785823673 )
( 81 , 0.02130155200481098632 )
( 82 , 0.02027968153535653073 )
( 83 , 0.01918277988403360723 )
( 84 , 0.01805791590512484390 )
( 85 , 0.01666580718502430614 )
( 86 , 0.01533663440091714847 )
( 87 , 0.01414699864395174700 )
( 88 , 0.01274208456725034466 )
( 89 , 0.01154387060720907243 )
( 90 , 0.01009890323312134797 )
( 91 , 0.00873578775092553883 )
( 92 , 0.00817742915018726535 )
( 93 , 0.00845566675189246553 )
( 94 , 0.00820039720240117731 )
( 95 , 0.00788402198581650282 )
( 96 , 0.00752923545050165899 )
( 97 , 0.00711390232090991503 )
( 98 , 0.00667582185470649847 )
( 99 , 0.00623417122550407043 )
( 100 , 0.00575883300967205969 )
( 101 , 0.00525758050671853994 )
( 102 , 0.00471078062514251883 )
( 103 , 0.00421985798505275511 )
( 104 , 0.00373995376856584016 )
( 105 , 0.00332302941714246458 )
( 106 , 0.00292820907039725853 )
( 107 , 0.00259715905842483608 )
( 108 , 0.00275273100606909793 )
( 109 , 0.00267015833392747481 )
( 110 , 0.00258711345027151651 )
( 111 , 0.00245079433804207270 )
( 112 , 0.00231977886042500359 )
( 113 , 0.00218853127458018548 )
( 114 , 0.00202715601996672490 )
( 115 , 0.00190625831312729588 )
( 116 , 0.00171361056050400862 )
( 117 , 0.00155509627012051510 )
( 118 , 0.00139840853902484241 )
( 119 , 0.00124562007425765842 )
( 120 , 0.00109853913769697442 )
( 121 , 0.00095870226640215606 )
( 122 , 0.00082736876219158262 )
( 123 , 0.00070551573460875261 )
( 124 , 0.00059384043123600350 )
( 125 , 0.00049277058548824471 )
( 126 , 0.00043229790530219248 )
( 127 , 0.00045686802562627804 )
( 128 , 0.00039154126841012271 )
( 129 , 0.00038083258990795343 )
( 130 , 0.00036753785383325521 )
( 131 , 0.00035198960519622347 )
( 132 , 0.00033452651496190811 )
( 133 , 0.00031549284054932514 )
( 134 , 0.00029523605874715031 )
( 135 , 0.00027410223695056857 )
( 136 , 0.00025243042085776324 )
( 137 , 0.00023054678374379023 )
( 138 , 0.00020875900726480268 )
( 139 , 0.00018735119798307664 )
( 140 , 0.00016657954025944832 )
( 141 , 0.00014666881742897431 )
( 142 , 0.00012780987897187401 )
( 143 , 0.00011015808695091778 )
( 144 , 0.00009383273569341100 )
( 145 , 0.00007891740451526630 )
( 146 , 0.00006546117481676106 )
( 147 , 0.00005348061835164231 )
( 148 , 0.00004296244544477190 )
( 149 , 0.00003386668812765947 )
( 150 , 0.00002613028643239090 )
( 151 , 0.00001967094171462236 )
( 152 , 0.00001439110557299728 )
( 153 , 0.00001018197679059085 )
( 154 , 0.00000692739171981316 )
( 155 , 0.00000450750475522455 )
( 156 , 0.00000280217296833030 )
( 157 , 0.00000169397463523069 )
( 158 , 0.00000107081066857972 )
( 159 , 0.00000082805524215246 )
( 160 , 0.00000087023979844503 )
( 161 , 0.00000080371981070471 )
( 162 , 0.00000078013912130359 )
( 163 , 0.00000075091487872214 )
( 164 , 0.00000071685163760549 )
( 165 , 0.00000067874963605163 )
( 166 , 0.00000063741770617298 )
( 167 , 0.00000059366679749928 )
( 168 , 0.00000054829671114476 )
( 169 , 0.00000050208127433393 )
( 170 , 0.00000045575340479331 )
( 171 , 0.00000040999151451615 )
( 172 , 0.00000036540800962825 )
( 173 , 0.00000032254004977972 )
( 174 , 0.00000028184296496647 )
( 175 , 0.00000024368647544293 )
( 176 , 0.00000020835335945435 )
( 177 , 0.00000017604092050760 )
( 178 , 0.00000014686440508171 )
( 179 , 0.00000012086265144262 )
( 180 , 0.00000009800525191395 )
( 181 , 0.00000007820088754329 )
( 182 , 0.00000006130661489578 )
( 183 , 0.00000004713760404229 )
( 184 , 0.00000003547696536543 )
( 185 , 0.00000002608535609738 )
( 186 , 0.00000001871010724130 )
( 187 , 0.00000001309345520895 )
( 188 , 0.00000000898024410390 )
( 189 , 0.00000000612401862554 )
( 190 , 0.00000000429237800859 )
( 191 , 0.00000000327113625076 )
( 192 , 0.00000000286714296749 )
( 193 , 0.00000000291019119913 )
( 194 , 0.00000000277143286098 )
( 195 , 0.00000000267910138518 )
( 196 , 0.00000000256520138464 )
( 197 , 0.00000000243322517690 )
( 198 , 0.00000000228655139267 )
( 199 , 0.00000000212871142935 )
( 200 , 0.00000000196308036493 )
( 201 , 0.00000000179305814640 )
( 202 , 0.00000000162176405638 )
( 203 , 0.00000000145216105807 )
( 204 , 0.00000000128690302859 )
( 205 , 0.00000000112830278454 )
( 206 , 0.00000000097830366030 )
( 207 , 0.00000000083841200649 )
( 208 , 0.00000000070982508760 )
( 209 , 0.00000000059326055180 )
( 210 , 0.00000000048914827744 )
( 211 , 0.00000000039751313352 )
( 212 , 0.00000000031810287737 )
( 213 , 0.00000000025044144536 )
( 214 , 0.00000000019380408389 )
( 215 , 0.00000000014728485098 )
( 216 , 0.00000000010988188137 )
( 217 , 0.00000000008055778267 )
( 218 , 0.00000000005820766091 )
( 219 , 0.00000000004177280744 )
( 220 , 0.00000000003018385542 )
( 221 , 0.00000000002253131015 )
( 222 , 0.00000000001788080795 )
( 223 , 0.00000000001549338435 )
( 224 , 0.00000000001469757649 )
( 225 , 0.00000000001499245172 )
( 226 , 0.00000000001451283538 )
( 227 , 0.00000000001390532134 )
( 228 , 0.00000000001322320031 )
( 229 , 0.00000000001244870873 )
( 230 , 0.00000000001162092644 )
( 231 , 0.00000000001075051159 )
( 232 , 0.00000000000985878046 )
( 233 , 0.00000000000895639118 )
( 234 , 0.00000000000806821276 )
( 235 , 0.00000000000718713977 )
( 236 , 0.00000000000636291020 )
( 237 , 0.00000000000555644419 )
( 238 , 0.00000000000481392703 )
( 239 , 0.00000000000412825329 )
( 240 , 0.00000000000349587026 )
( 241 , 0.00000000000293809421 )
( 242 , 0.00000000000243716158 )
( 243 , 0.00000000000199307237 )
( 244 , 0.00000000000161648472 )
( 245 , 0.00000000000129318778 )
( 246 , 0.00000000000101252340 )
( 247 , 0.00000000000078870244 )
( 248 , 0.00000000000061106675 )
( 249 , 0.00000000000045474735 )
( 250 , 0.00000000000034106051 )
( 251 , 0.00000000000026645353 )
( 252 , 0.00000000000019895197 )
( 253 , 0.00000000000014210855 )
( 254 , 0.00000000000011723955 )
( 255 , 0.00000000000009592327 )
( 256 , 0.00000000000006750156 )
( 257 , 0.00000000000007460699 )
( 258 , 0.00000000000005329071 )
( 259 , 0.00000000000007460699 )
( 260 , 0.00000000000009237056 )
( 261 , 0.00000000000007105427 )
( 262 , 0.00000000000006750156 )
( 263 , 0.00000000000007815970 )
( 264 , 0.00000000000008526513 )
( 265 , 0.00000000000007460699 )
( 266 , 0.00000000000008881784 )
( 267 , 0.00000000000008526513 )
( 268 , 0.00000000000007460699 )
( 269 , 0.00000000000007815970 )
( 270 , 0.00000000000007105427 )
( 271 , 0.00000000000007815970 )
( 272 , 0.00000000000007105427 )
( 273 , 0.00000000000008171241 )
( 274 , 0.00000000000006039613 )
( 275 , 0.00000000000006039613 )
( 276 , 0.00000000000005329071 )
( 277 , 0.00000000000005329071 )
( 278 , 0.00000000000003907985 )
( 279 , 0.00000000000003197442 )
( 280 , 0.00000000000001421085 )
( 281 , 0.00000000000002842171 )
( 282 , 0.00000000000002486900 )
( 283 , 0.00000000000001776357 )
( 284 , 0.00000000000000355271 )
( 285 , 0.00000000000000355271 )
( 286 , 0.00000000000000710543 )
( 287 , 0.00000000000000355271 )
( 288 , 0.00000000000000710543 )
( 289 , 0.00000000000001065814 )
( 290 , 0.00000000000001421085 )
( 291 , 0.00000000000000710543 )
( 292 , 0.00000000000001065814 )
( 293 , 0.00000000000000710543 )
( 294 , 0.00000000000001421085 )
( 295 , 0.00000000000000355271 )
( 296 , 0.00000000000000355271 )
( 297 , 0.00000000000000355271 )
( 298 , 0.00000000000000355271 )
( 299 , 0.00000000000001776357 )
( 300 , 0.00000000000000710543 )
( 301 , 0.00000000000001065814 )
( 302 , 0.00000000000000355271 )
( 303 , 0.00000000000000710543 )
( 304 , 0.00000000000000355271 )
( 305 , 0.00000000000000710543 )
( 306 , 0.00000000000001065814 )
( 307 , 0.00000000000000710543 )
( 308 , 0.00000000000001065814 )
( 309 , 0.00000000000001421085 )
( 310 , 0.00000000000000710543 )
( 311 , 0.00000000000000355271 )
( 312 , 0.00000000000000000000 )
( 313 , 0.00000000000000710543 )
( 314 , 0.00000000000001421085 )
( 315 , 0.00000000000000355271 )
( 316 , 0.00000000000001065814 )
( 317 , 0.00000000000000355271 )
( 318 , 0.00000000000000355271 )
( 319 , 0.00000000000001065814 )
( 320 , 0.00000000000001776357 )
( 321 , 0.00000000000001065814 )
( 322 , 0.00000000000002131628 )
( 323 , 0.00000000000000710543 )
( 324 , 0.00000000000000710543 )
( 325 , 0.00000000000000000000 )
( 326 , 0.00000000000001421085 )
( 327 , 0.00000000000000355271 )
( 328 , 0.00000000000000000000 )
( 329 , 0.00000000000000710543 )
( 330 , 0.00000000000001065814 )
( 331 , 0.00000000000001421085 )
( 332 , 0.00000000000000710543 )
( 333 , 0.00000000000001065814 )
( 334 , 0.00000000000000710543 )
( 335 , 0.00000000000000710543 )
( 336 , 0.00000000000000710543 )
( 337 , 0.00000000000000000000 )
( 338 , 0.00000000000000710543 )
( 339 , 0.00000000000000000000 )
( 340 , 0.00000000000001421085 )
( 341 , 0.00000000000001776357 )
( 342 , 0.00000000000000710543 )
( 343 , 0.00000000000000710543 )
( 344 , 0.00000000000000000000 )
( 345 , 0.00000000000001421085 )
( 346 , 0.00000000000001065814 )
( 347 , 0.00000000000000710543 )
( 348 , 0.00000000000000355271 )
( 349 , 0.00000000000000000000 )
( 350 , 0.00000000000001421085 )
( 351 , 0.00000000000000355271 )
( 352 , 0.00000000000000355271 )
( 353 , 0.00000000000001065814 )
( 354 , 0.00000000000000355271 )
( 355 , 0.00000000000000355271 )
( 356 , 0.00000000000000710543 )
( 357 , 0.00000000000000000000 )
( 358 , 0.00000000000000000000 )
( 359 , 0.00000000000001421085 )
( 360 , 0.00000000000001421085 )
( 361 , 0.00000000000000355271 )
( 362 , 0.00000000000000355271 )
( 363 , 0.00000000000001065814 )
( 364 , 0.00000000000001065814 )
( 365 , 0.00000000000001065814 )
( 366 , 0.00000000000000710543 )
( 367 , 0.00000000000000710543 )
( 368 , 0.00000000000000000000 )
( 369 , 0.00000000000000710543 )
( 370 , 0.00000000000001421085 )
( 371 , 0.00000000000000710543 )
( 372 , 0.00000000000000710543 )
( 373 , 0.00000000000000000000 )
( 374 , 0.00000000000001421085 )
( 375 , 0.00000000000000355271 )
( 376 , 0.00000000000001065814 )
( 377 , 0.00000000000000710543 )
( 378 , 0.00000000000000710543 )
( 379 , 0.00000000000000710543 )
( 380 , 0.00000000000001065814 )
( 381 , 0.00000000000001065814 )
( 382 , 0.00000000000000710543 )
( 383 , 0.00000000000000000000 )
( 384 , 0.00000000000001065814 )
( 385 , 0.00000000000000355271 )
( 386 , 0.00000000000001776357 )
( 387 , 0.00000000000000710543 )
( 388 , 0.00000000000001065814 )
( 389 , 0.00000000000000000000 )
( 390 , 0.00000000000000710543 )
( 391 , 0.00000000000001776357 )
( 392 , 0.00000000000000355271 )
( 393 , 0.00000000000000355271 )
( 394 , 0.00000000000000355271 )
( 395 , 0.00000000000000000000 )
( 396 , 0.00000000000000710543 )
( 397 , 0.00000000000001065814 )
( 398 , 0.00000000000000710543 )
( 399 , 0.00000000000001065814 )
( 400 , 0.00000000000000000000 )
( 401 , 0.00000000000000000000 )
( 402 , 0.00000000000000000000 )
( 403 , 0.00000000000000000000 )
( 404 , 0.00000000000001421085 )
( 405 , 0.00000000000000355271 )
( 406 , 0.00000000000000710543 )
( 407 , 0.00000000000001421085 )
( 408 , 0.00000000000000355271 )
( 409 , 0.00000000000001065814 )
( 410 , 0.00000000000001421085 )
( 411 , 0.00000000000000710543 )
( 412 , 0.00000000000000000000 )
( 413 , 0.00000000000001065814 )
( 414 , 0.00000000000001065814 )
( 415 , 0.00000000000001776357 )
( 416 , 0.00000000000000710543 )
( 417 , 0.00000000000000355271 )
( 418 , 0.00000000000001065814 )
( 419 , 0.00000000000002131628 )
( 420 , 0.00000000000001776357 )
( 421 , 0.00000000000000000000 )
( 422 , 0.00000000000000355271 )
( 423 , 0.00000000000000000000 )
( 424 , 0.00000000000000355271 )
( 425 , 0.00000000000001065814 )
( 426 , 0.00000000000000355271 )
( 427 , 0.00000000000001065814 )
( 428 , 0.00000000000000710543 )
( 429 , 0.00000000000000710543 )
( 430 , 0.00000000000000355271 )
( 431 , 0.00000000000001776357 )
( 432 , 0.00000000000000355271 )
( 433 , 0.00000000000000710543 )
( 434 , 0.00000000000000000000 )
( 435 , 0.00000000000000355271 )
( 436 , 0.00000000000001421085 )
( 437 , 0.00000000000001065814 )
( 438 , 0.00000000000000000000 )
( 439 , 0.00000000000001065814 )
( 440 , 0.00000000000000355271 )
( 441 , 0.00000000000001065814 )
( 442 , 0.00000000000000355271 )
( 443 , 0.00000000000000710543 )
( 444 , 0.00000000000000000000 )
( 445 , 0.00000000000001065814 )
( 446 , 0.00000000000000710543 )
( 447 , 0.00000000000000710543 )
( 448 , 0.00000000000000355271 )
( 449 , 0.00000000000000710543 )
( 450 , 0.00000000000000710543 )
( 451 , 0.00000000000000710543 )
( 452 , 0.00000000000000710543 )
( 453 , 0.00000000000000355271 )
( 454 , 0.00000000000000710543 )
( 455 , 0.00000000000000355271 )
( 456 , 0.00000000000000710543 )
( 457 , 0.00000000000000355271 )
( 458 , 0.00000000000000710543 )
( 459 , 0.00000000000001065814 )
( 460 , 0.00000000000001776357 )
( 461 , 0.00000000000000710543 )
( 462 , 0.00000000000000355271 )
( 463 , 0.00000000000000355271 )
( 464 , 0.00000000000001065814 )
( 465 , 0.00000000000001065814 )
( 466 , 0.00000000000001065814 )
( 467 , 0.00000000000001065814 )
( 468 , 0.00000000000001065814 )
( 469 , 0.00000000000000710543 )
( 470 , 0.00000000000000710543 )
( 471 , 0.00000000000000710543 )
( 472 , 0.00000000000001065814 )
( 473 , 0.00000000000001065814 )
( 474 , 0.00000000000001065814 )
( 475 , 0.00000000000001065814 )
( 476 , 0.00000000000001065814 )
( 477 , 0.00000000000001421085 )
( 478 , 0.00000000000001421085 )
( 479 , 0.00000000000001776357 )
( 480 , 0.00000000000001065814 )
( 481 , 0.00000000000001065814 )
( 482 , 0.00000000000001065814 )
( 483 , 0.00000000000000710543 )
( 484 , 0.00000000000000710543 )
( 485 , 0.00000000000000710543 )
( 486 , 0.00000000000001065814 )
( 487 , 0.00000000000001065814 )
( 488 , 0.00000000000001065814 )
( 489 , 0.00000000000000710543 )
( 490 , 0.00000000000001421085 )
( 491 , 0.00000000000001421085 )
( 492 , 0.00000000000001421085 )
( 493 , 0.00000000000001421085 )
( 494 , 0.00000000000001776357 )
( 495 , 0.00000000000001421085 )
( 496 , 0.00000000000000710543 )
( 497 , 0.00000000000000710543 )
( 498 , 0.00000000000000710543 )
( 499 , 0.00000000000000710543 )
( 500 , 0.00000000000000710543 )
( 501 , 0.00000000000000355271 )
( 502 , 0.00000000000000710543 )
( 503 , 0.00000000000000355271 )
( 504 , 0.00000000000000000000 )
( 505 , 0.00000000000000000000 )
( 506 , 0.00000000000000000000 )
( 507 , 0.00000000000000355271 )
( 508 , 0.00000000000000355271 )
( 509 , 0.00000000000000000000 )
( 510 , 0.00000000000000355271 )
( 511 , 0.00000000000000000000 )
( 512 , 0.00000000000000000000 )
( 513 , 0.00000000000000355271 )
( 514 , 0.00000000000000000000 )
( 515 , 0.00000000000000000000 )
( 516 , 0.00000000000000355271 )
( 517 , 0.00000000000000355271 )
( 518 , 0.00000000000000355271 )
( 519 , 0.00000000000000355271 )
( 520 , 0.00000000000000710543 )
( 521 , 0.00000000000000710543 )
( 522 , 0.00000000000000710543 )
( 523 , 0.00000000000000355271 )
( 524 , 0.00000000000001065814 )
( 525 , 0.00000000000000355271 )
( 526 , 0.00000000000000710543 )
( 527 , 0.00000000000000710543 )
( 528 , 0.00000000000000710543 )
( 529 , 0.00000000000001065814 )
( 530 , 0.00000000000001065814 )
( 531 , 0.00000000000000710543 )
( 532 , 0.00000000000000710543 )
( 533 , 0.00000000000000710543 )
( 534 , 0.00000000000001065814 )
( 535 , 0.00000000000000355271 )
( 536 , 0.00000000000000355271 )
( 537 , 0.00000000000000710543 )
( 538 , 0.00000000000000710543 )
( 539 , 0.00000000000000710543 )
( 540 , 0.00000000000000710543 )
( 541 , 0.00000000000000710543 )
( 542 , 0.00000000000000710543 )
( 543 , 0.00000000000000710543 )
( 544 , 0.00000000000000710543 )
( 545 , 0.00000000000000710543 )
( 546 , 0.00000000000001065814 )
( 547 , 0.00000000000001065814 )
( 548 , 0.00000000000000710543 )
( 549 , 0.00000000000000710543 )
( 550 , 0.00000000000000710543 )
( 551 , 0.00000000000000355271 )
( 552 , 0.00000000000000710543 )
( 553 , 0.00000000000000710543 )
( 554 , 0.00000000000000710543 )
( 555 , 0.00000000000000710543 )
( 556 , 0.00000000000000355271 )
( 557 , 0.00000000000000355271 )
( 558 , 0.00000000000000710543 )
( 559 , 0.00000000000001065814 )
( 560 , 0.00000000000001065814 )
( 561 , 0.00000000000001065814 )
( 562 , 0.00000000000001065814 )
( 563 , 0.00000000000001421085 )
( 564 , 0.00000000000001776357 )
( 565 , 0.00000000000001776357 )
( 566 , 0.00000000000001776357 )
( 567 , 0.00000000000001776357 )
( 568 , 0.00000000000001776357 )
( 569 , 0.00000000000001776357 )
( 570 , 0.00000000000002131628 )
( 571 , 0.00000000000001776357 )
( 572 , 0.00000000000001776357 )
( 573 , 0.00000000000001776357 )
( 574 , 0.00000000000001421085 )
( 575 , 0.00000000000001776357 )
( 576 , 0.00000000000001421085 )
( 577 , 0.00000000000001421085 )
( 578 , 0.00000000000001421085 )
( 579 , 0.00000000000001776357 )
( 580 , 0.00000000000001421085 )
( 581 , 0.00000000000001421085 )
( 582 , 0.00000000000001065814 )
( 583 , 0.00000000000001421085 )
( 584 , 0.00000000000001065814 )
( 585 , 0.00000000000001421085 )
( 586 , 0.00000000000001065814 )
( 587 , 0.00000000000001421085 )
( 588 , 0.00000000000001421085 )
( 589 , 0.00000000000001065814 )
( 590 , 0.00000000000001776357 )
( 591 , 0.00000000000001776357 )
( 592 , 0.00000000000001421085 )
( 593 , 0.00000000000001421085 )
( 594 , 0.00000000000001421085 )
( 595 , 0.00000000000001421085 )
( 596 , 0.00000000000001421085 )
( 597 , 0.00000000000001065814 )
( 598 , 0.00000000000001421085 )
( 599 , 0.00000000000001421085 )
( 600 , 0.00000000000001065814 )
( 601 , 0.00000000000001421085 )
( 602 , 0.00000000000001421085 )
( 603 , 0.00000000000001065814 )
( 604 , 0.00000000000001421085 )
( 605 , 0.00000000000001421085 )
( 606 , 0.00000000000001421085 )
( 607 , 0.00000000000001421085 )
( 608 , 0.00000000000001421085 )
( 609 , 0.00000000000001065814 )
( 610 , 0.00000000000001065814 )
( 611 , 0.00000000000001065814 )
( 612 , 0.00000000000001065814 )
( 613 , 0.00000000000001065814 )
( 614 , 0.00000000000001421085 )
( 615 , 0.00000000000001065814 )
( 616 , 0.00000000000001421085 )
( 617 , 0.00000000000001421085 )
( 618 , 0.00000000000001421085 )
( 619 , 0.00000000000001421085 )
( 620 , 0.00000000000001421085 )
( 621 , 0.00000000000001421085 )
( 622 , 0.00000000000001421085 )
( 623 , 0.00000000000001065814 )
( 624 , 0.00000000000001421085 )
( 625 , 0.00000000000001421085 )
( 626 , 0.00000000000001421085 )
( 627 , 0.00000000000001421085 )
( 628 , 0.00000000000001421085 )
( 629 , 0.00000000000001065814 )
( 630 , 0.00000000000001421085 )
( 631 , 0.00000000000001065814 )
( 632 , 0.00000000000001065814 )
( 633 , 0.00000000000001421085 )
( 634 , 0.00000000000001421085 )
( 635 , 0.00000000000001421085 )
( 636 , 0.00000000000001421085 )
( 637 , 0.00000000000001421085 )
( 638 , 0.00000000000001421085 )
( 639 , 0.00000000000001065814 )
( 640 , 0.00000000000001065814 )
( 641 , 0.00000000000001421085 )
( 642 , 0.00000000000001065814 )
( 643 , 0.00000000000000710543 )
( 644 , 0.00000000000001065814 )
( 645 , 0.00000000000000710543 )
( 646 , 0.00000000000001065814 )
( 647 , 0.00000000000001065814 )
( 648 , 0.00000000000001421085 )
( 649 , 0.00000000000001421085 )
( 650 , 0.00000000000001065814 )
( 651 , 0.00000000000001065814 )
( 652 , 0.00000000000001065814 )
( 653 , 0.00000000000001065814 )
( 654 , 0.00000000000001065814 )
( 655 , 0.00000000000001065814 )
( 656 , 0.00000000000001421085 )
( 657 , 0.00000000000001421085 )
( 658 , 0.00000000000001421085 )
( 659 , 0.00000000000001421085 )
( 660 , 0.00000000000000710543 )
( 661 , 0.00000000000000710543 )
( 662 , 0.00000000000001065814 )
( 663 , 0.00000000000001065814 )
( 664 , 0.00000000000001065814 )
( 665 , 0.00000000000001065814 )
( 666 , 0.00000000000000710543 )
( 667 , 0.00000000000001065814 )
( 668 , 0.00000000000001065814 )
( 669 , 0.00000000000000710543 )
( 670 , 0.00000000000001065814 )
( 671 , 0.00000000000001065814 )
( 672 , 0.00000000000001065814 )
( 673 , 0.00000000000001065814 )
( 674 , 0.00000000000001065814 )
( 675 , 0.00000000000001065814 )
( 676 , 0.00000000000001065814 )
( 677 , 0.00000000000001065814 )
( 678 , 0.00000000000000710543 )
( 679 , 0.00000000000001065814 )
( 680 , 0.00000000000000710543 )
( 681 , 0.00000000000000710543 )
( 682 , 0.00000000000000710543 )
( 683 , 0.00000000000000710543 )
( 684 , 0.00000000000000355271 )
( 685 , 0.00000000000000355271 )
( 686 , 0.00000000000000355271 )
( 687 , 0.00000000000000355271 )
( 688 , 0.00000000000000355271 )
( 689 , 0.00000000000000355271 )
( 690 , 0.00000000000000355271 )
( 691 , 0.00000000000000355271 )
( 692 , 0.00000000000000355271 )
( 693 , 0.00000000000000355271 )
( 694 , 0.00000000000000355271 )
( 695 , 0.00000000000000355271 )
( 696 , 0.00000000000000355271 )
( 697 , 0.00000000000000710543 )
( 698 , 0.00000000000000710543 )
( 699 , 0.00000000000000710543 )
( 700 , 0.00000000000000710543 )
( 701 , 0.00000000000000710543 )
( 702 , 0.00000000000000355271 )
( 703 , 0.00000000000000710543 )
( 704 , 0.00000000000000710543 )
( 705 , 0.00000000000000710543 )
( 706 , 0.00000000000000710543 )
( 707 , 0.00000000000000355271 )
( 708 , 0.00000000000000710543 )
( 709 , 0.00000000000000710543 )
( 710 , 0.00000000000001065814 )
( 711 , 0.00000000000001065814 )
( 712 , 0.00000000000001065814 )
( 713 , 0.00000000000001421085 )
( 714 , 0.00000000000001421085 )
( 715 , 0.00000000000001421085 )
( 716 , 0.00000000000001421085 )
( 717 , 0.00000000000001421085 )
( 718 , 0.00000000000001421085 )
( 719 , 0.00000000000001421085 )
( 720 , 0.00000000000001421085 )
( 721 , 0.00000000000001421085 )
( 722 , 0.00000000000001065814 )
( 723 , 0.00000000000001421085 )
( 724 , 0.00000000000001065814 )
( 725 , 0.00000000000001421085 )
( 726 , 0.00000000000001065814 )
( 727 , 0.00000000000001065814 )
( 728 , 0.00000000000001421085 )
( 729 , 0.00000000000000710543 )
( 730 , 0.00000000000000710543 )
( 731 , 0.00000000000000710543 )
( 732 , 0.00000000000000710543 )
( 733 , 0.00000000000000710543 )
( 734 , 0.00000000000000355271 )
( 735 , 0.00000000000000355271 )
( 736 , 0.00000000000000355271 )
( 737 , 0.00000000000000710543 )
( 738 , 0.00000000000000710543 )
( 739 , 0.00000000000000710543 )
( 740 , 0.00000000000000710543 )
( 741 , 0.00000000000000710543 )
( 742 , 0.00000000000000710543 )
( 743 , 0.00000000000000710543 )
( 744 , 0.00000000000000710543 )
( 745 , 0.00000000000000710543 )
( 746 , 0.00000000000000355271 )
( 747 , 0.00000000000001065814 )
( 748 , 0.00000000000001065814 )
( 749 , 0.00000000000000710543 )
( 750 , 0.00000000000000710543 )
( 751 , 0.00000000000000710543 )
( 752 , 0.00000000000000710543 )
( 753 , 0.00000000000001065814 )
( 754 , 0.00000000000001065814 )
( 755 , 0.00000000000001065814 )
( 756 , 0.00000000000001065814 )
( 757 , 0.00000000000001065814 )
( 758 , 0.00000000000001065814 )
( 759 , 0.00000000000000710543 )
( 760 , 0.00000000000001065814 )
( 761 , 0.00000000000001065814 )
( 762 , 0.00000000000001065814 )
( 763 , 0.00000000000001065814 )
( 764 , 0.00000000000001065814 )
( 765 , 0.00000000000001065814 )
( 766 , 0.00000000000001421085 )
( 767 , 0.00000000000001421085 )
( 768 , 0.00000000000001421085 )
( 769 , 0.00000000000001065814 )
( 770 , 0.00000000000001421085 )
( 771 , 0.00000000000001421085 )
( 772 , 0.00000000000001421085 )
( 773 , 0.00000000000001421085 )
( 774 , 0.00000000000001421085 )
( 775 , 0.00000000000001421085 )
( 776 , 0.00000000000001421085 )
( 777 , 0.00000000000001421085 )
( 778 , 0.00000000000001065814 )
( 779 , 0.00000000000001065814 )
( 780 , 0.00000000000001065814 )
( 781 , 0.00000000000001065814 )
( 782 , 0.00000000000001065814 )
( 783 , 0.00000000000001421085 )
( 784 , 0.00000000000001421085 )
( 785 , 0.00000000000001065814 )
( 786 , 0.00000000000001065814 )
( 787 , 0.00000000000001065814 )
( 788 , 0.00000000000001065814 )
( 789 , 0.00000000000001065814 )
( 790 , 0.00000000000000710543 )
( 791 , 0.00000000000000710543 )
( 792 , 0.00000000000000710543 )
( 793 , 0.00000000000000710543 )
( 794 , 0.00000000000000710543 )
( 795 , 0.00000000000000710543 )
( 796 , 0.00000000000000710543 )
( 797 , 0.00000000000000710543 )
( 798 , 0.00000000000000710543 )
( 799 , 0.00000000000000710543 )
( 800 , 0.00000000000000710543 )
( 801 , 0.00000000000000710543 )
( 802 , 0.00000000000000710543 )
( 803 , 0.00000000000000710543 )
( 804 , 0.00000000000000710543 )
( 805 , 0.00000000000000710543 )
( 806 , 0.00000000000000710543 )
( 807 , 0.00000000000000710543 )
( 808 , 0.00000000000000710543 )
( 809 , 0.00000000000000710543 )
( 810 , 0.00000000000000710543 )
( 811 , 0.00000000000000710543 )
( 812 , 0.00000000000000710543 )
( 813 , 0.00000000000001065814 )
( 814 , 0.00000000000001065814 )
( 815 , 0.00000000000000710543 )
( 816 , 0.00000000000000710543 )
( 817 , 0.00000000000000710543 )
( 818 , 0.00000000000000710543 )
( 819 , 0.00000000000000710543 )
( 820 , 0.00000000000000710543 )
( 821 , 0.00000000000000710543 )
( 822 , 0.00000000000001065814 )
( 823 , 0.00000000000000710543 )
( 824 , 0.00000000000000710543 )
( 825 , 0.00000000000000710543 )
( 826 , 0.00000000000000710543 )
( 827 , 0.00000000000000710543 )
( 828 , 0.00000000000000710543 )
( 829 , 0.00000000000000710543 )
( 830 , 0.00000000000000710543 )
( 831 , 0.00000000000000710543 )
( 832 , 0.00000000000000710543 )
( 833 , 0.00000000000000710543 )
( 834 , 0.00000000000000710543 )
( 835 , 0.00000000000001065814 )
( 836 , 0.00000000000001421085 )
( 837 , 0.00000000000001065814 )
( 838 , 0.00000000000001065814 )
( 839 , 0.00000000000000710543 )
( 840 , 0.00000000000000710543 )
( 841 , 0.00000000000000710543 )
( 842 , 0.00000000000000710543 )
( 843 , 0.00000000000000710543 )
( 844 , 0.00000000000001065814 )
( 845 , 0.00000000000001065814 )
( 846 , 0.00000000000001421085 )
( 847 , 0.00000000000001421085 )
( 848 , 0.00000000000001065814 )
( 849 , 0.00000000000001065814 )
( 850 , 0.00000000000001065814 )
( 851 , 0.00000000000001065814 )
( 852 , 0.00000000000001065814 )
( 853 , 0.00000000000001065814 )
( 854 , 0.00000000000001421085 )
( 855 , 0.00000000000001421085 )
( 856 , 0.00000000000001421085 )
( 857 , 0.00000000000001421085 )
( 858 , 0.00000000000001421085 )
( 859 , 0.00000000000001421085 )
( 860 , 0.00000000000001421085 )
( 861 , 0.00000000000001065814 )
( 862 , 0.00000000000001421085 )
( 863 , 0.00000000000001065814 )
( 864 , 0.00000000000001421085 )
( 865 , 0.00000000000001776357 )
( 866 , 0.00000000000001421085 )
( 867 , 0.00000000000001421085 )
( 868 , 0.00000000000001421085 )
( 869 , 0.00000000000001421085 )
( 870 , 0.00000000000001421085 )
( 871 , 0.00000000000001421085 )
( 872 , 0.00000000000001421085 )
( 873 , 0.00000000000001421085 )
( 874 , 0.00000000000001421085 )
( 875 , 0.00000000000001421085 )
( 876 , 0.00000000000001421085 )
( 877 , 0.00000000000001421085 )
( 878 , 0.00000000000001421085 )
( 879 , 0.00000000000001421085 )
( 880 , 0.00000000000001421085 )
( 881 , 0.00000000000001421085 )
( 882 , 0.00000000000001421085 )
( 883 , 0.00000000000001776357 )
( 884 , 0.00000000000001776357 )
( 885 , 0.00000000000001421085 )
( 886 , 0.00000000000001776357 )
( 887 , 0.00000000000001776357 )
( 888 , 0.00000000000001776357 )
( 889 , 0.00000000000001421085 )
( 890 , 0.00000000000001421085 )
( 891 , 0.00000000000001421085 )
( 892 , 0.00000000000001421085 )
( 893 , 0.00000000000001421085 )
( 894 , 0.00000000000001421085 )
( 895 , 0.00000000000001421085 )
( 896 , 0.00000000000001421085 )
( 897 , 0.00000000000001421085 )
( 898 , 0.00000000000001065814 )
( 899 , 0.00000000000001421085 )
( 900 , 0.00000000000001421085 )
( 901 , 0.00000000000001421085 )
( 902 , 0.00000000000001421085 )
( 903 , 0.00000000000001065814 )
( 904 , 0.00000000000001065814 )
( 905 , 0.00000000000001065814 )
( 906 , 0.00000000000001065814 )
( 907 , 0.00000000000001065814 )
( 908 , 0.00000000000001065814 )
( 909 , 0.00000000000001421085 )
( 910 , 0.00000000000001065814 )
( 911 , 0.00000000000000710543 )
( 912 , 0.00000000000000710543 )
( 913 , 0.00000000000001421085 )
( 914 , 0.00000000000001421085 )
( 915 , 0.00000000000001065814 )
( 916 , 0.00000000000001421085 )
( 917 , 0.00000000000001065814 )
( 918 , 0.00000000000001065814 )
( 919 , 0.00000000000001065814 )
( 920 , 0.00000000000001421085 )
( 921 , 0.00000000000001421085 )
( 922 , 0.00000000000001421085 )
( 923 , 0.00000000000001421085 )
( 924 , 0.00000000000001421085 )
( 925 , 0.00000000000001421085 )
( 926 , 0.00000000000001065814 )
( 927 , 0.00000000000001421085 )
( 928 , 0.00000000000001421085 )
( 929 , 0.00000000000001421085 )
( 930 , 0.00000000000001421085 )
( 931 , 0.00000000000001065814 )
( 932 , 0.00000000000001065814 )
( 933 , 0.00000000000001065814 )
( 934 , 0.00000000000000710543 )
( 935 , 0.00000000000001065814 )
( 936 , 0.00000000000001065814 )
( 937 , 0.00000000000001065814 )
( 938 , 0.00000000000001065814 )
( 939 , 0.00000000000001065814 )
( 940 , 0.00000000000001065814 )
( 941 , 0.00000000000000710543 )
( 942 , 0.00000000000000710543 )
( 943 , 0.00000000000000710543 )
( 944 , 0.00000000000000710543 )
( 945 , 0.00000000000000710543 )
( 946 , 0.00000000000000710543 )
( 947 , 0.00000000000000710543 )
( 948 , 0.00000000000000710543 )
( 949 , 0.00000000000000710543 )
( 950 , 0.00000000000000710543 )
( 951 , 0.00000000000000710543 )
( 952 , 0.00000000000000710543 )
( 953 , 0.00000000000000710543 )
( 954 , 0.00000000000000710543 )
( 955 , 0.00000000000000710543 )
( 956 , 0.00000000000000710543 )
( 957 , 0.00000000000000710543 )
( 958 , 0.00000000000000710543 )
( 959 , 0.00000000000000710543 )
( 960 , 0.00000000000000710543 )
( 961 , 0.00000000000001065814 )
( 962 , 0.00000000000000355271 )
( 963 , 0.00000000000000355271 )
( 964 , 0.00000000000001421085 )
( 965 , 0.00000000000000710543 )
( 966 , 0.00000000000001421085 )
( 967 , 0.00000000000000710543 )
( 968 , 0.00000000000001065814 )
( 969 , 0.00000000000001065814 )
( 970 , 0.00000000000000710543 )
( 971 , 0.00000000000000710543 )
( 972 , 0.00000000000000710543 )
( 973 , 0.00000000000001065814 )
( 974 , 0.00000000000001421085 )
( 975 , 0.00000000000001421085 )
( 976 , 0.00000000000001421085 )
( 977 , 0.00000000000000710543 )
( 978 , 0.00000000000001421085 )
( 979 , 0.00000000000001065814 )
( 980 , 0.00000000000001421085 )
( 981 , 0.00000000000001421085 )
( 982 , 0.00000000000001065814 )
( 983 , 0.00000000000001065814 )
( 984 , 0.00000000000000355271 )
( 985 , 0.00000000000001065814 )
( 986 , 0.00000000000001065814 )
( 987 , 0.00000000000000710543 )
( 988 , 0.00000000000000710543 )
( 989 , 0.00000000000000710543 )
( 990 , 0.00000000000000710543 )
( 991 , 0.00000000000000710543 )
( 992 , 0.00000000000000710543 )
( 993 , 0.00000000000001065814 )
( 994 , 0.00000000000001065814 )
( 995 , 0.00000000000001065814 )
( 996 , 0.00000000000001065814 )
( 997 , 0.00000000000000710543 )
( 998 , 0.00000000000000710543 )
( 999 , 0.00000000000000710543 )
( 1000 , 0.00000000000000710543 )
};
 \addlegendentry{Fast ADMM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/admm_l1.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=40, 
  xlabel={Number of iterations},
 xmajorgrids, 
 ymode=log,
 ymin=5e-11, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Functional error }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
  file { Figures/data/admm_l1_orig.dat };
 \addlegendentry{ADMM};


 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_l1_orm.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_l1_oim.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_l1_oaim.dat };
 \addlegendentry{OAIM};






 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={1}, 
 ] 
   file { Figures/data/admm_l1_fista.dat };
 \addlegendentry{Fast ADMM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/admm_l1P.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=40, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymin=0, 
 ymax=2.5, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Parameters values},
 legend columns=3, 
 legend style={at={(0.99,0.6)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={1}, 
 ] 
   file { Figures/data/admm_l1_ormP.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 only marks, 
  mark options={solid,fill=white,draw=red}, 
 mark repeat={1}, 
 ] 
   file { Figures/data/admm_l1_oimP.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks, 
  mark options={solid,fill=white,draw=magenta}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_l1_oaimP.dat };
 \addlegendentry{OAIM};






 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_l1_fistaP.dat };
 \addlegendentry{Fast ADMM};


  \end{axis} 
 \end{tikzpicture}






==> Figures/admm_l2.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=125, 
  xlabel={Number of iterations},
 xmajorgrids, 
 ymode=log,
 ymin=5e-11, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Functional error }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
  file { Figures/data/admm_l2_orig.dat };
 \addlegendentry{ADMM};


 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_l2_orm.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_l2_oim.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_l2_oaim.dat };
 \addlegendentry{OAIM};






 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={1}, 
 ] 
   file { Figures/data/admm_l2_fista.dat };
 \addlegendentry{Fast ADMM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/admm_l2P.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=125, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymin=0, 
 ymax=5.0, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Parameters values},
 legend columns=3, 
 legend style={at={(0.99,0.8)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={1}, 
 ] 
   file { Figures/data/admm_l2_ormP.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 only marks, 
  mark options={solid,fill=white,draw=red}, 
 mark repeat={1}, 
 ] 
   file { Figures/data/admm_l2_oimP.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks, 
  mark options={solid,fill=white,draw=magenta}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_l2_oaimP.dat };
 \addlegendentry{OAIM};






 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_l2_fistaP.dat };
 \addlegendentry{Fast ADMM};


  \end{axis} 
 \end{tikzpicture}






==> Figures/admm_lasso.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=50, 
  xlabel={Number of iterations},
 xmajorgrids, 
 ymode=log,
 ymin=5e-16, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Functional error }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
  file { Figures/data/admm_lasso_orig.dat };
 \addlegendentry{ADMM};


 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_lasso_orm.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_lasso_oim.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_lasso_oaim.dat };
 \addlegendentry{OAIM};






 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={1}, 
 ] 
   file { Figures/data/admm_lasso_fista.dat };
 \addlegendentry{Fast ADMM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/admm_lassoP.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=50, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymin=0, 
 ymax=2.8, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Parameters values},
 legend columns=3, 
 legend style={at={(0.99,0.9)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={1}, 
 ] 
   file { Figures/data/admm_lasso_ormP.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 only marks, 
  mark options={solid,fill=white,draw=red}, 
 mark repeat={1}, 
 ] 
   file { Figures/data/admm_lasso_oimP.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks, 
  mark options={solid,fill=white,draw=magenta}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_lasso_oaimP.dat };
 \addlegendentry{OAIM};






 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={1}, 
 ] 
  file { Figures/data/admm_lasso_fistaP.dat };
 \addlegendentry{Fast ADMM};


  \end{axis} 
 \end{tikzpicture}






==> Figures/admm_step.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=90, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymin=0, 
 ymax=4, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={b) Parameters values},
 legend columns=3, 
 legend style={at={(0.99,0.8)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 1.00000000000000000000 )
( 1 , 1.00000000000000000000 )
( 2 , 1.00000000000000000000 )
( 3 , 1.65684406798067196398 )
( 4 , 1.50368199095865051618 )
( 5 , 1.48252021027063407566 )
( 6 , 1.50045737687355029699 )
( 7 , 1.62936791205098896462 )
( 8 , 1.71226684407856133419 )
( 9 , 1.76887788323192851614 )
( 10 , 1.77370077514592394685 )
( 11 , 1.78091577423509850320 )
( 12 , 1.79473088419039328301 )
( 13 , 1.79945400016086054507 )
( 14 , 1.80689640494126924075 )
( 15 , 1.82053334075718886709 )
( 16 , 1.81979107797679762193 )
( 17 , 1.82668853927970276096 )
( 18 , 1.83730012282555699166 )
( 19 , 1.84735755428305803427 )
( 20 , 1.83963339059197350522 )
( 21 , 1.85447407566633448717 )
( 22 , 1.86460582073855141161 )
( 23 , 1.86518714054221823595 )
( 24 , 1.85701469667836049915 )
( 25 , 1.86883706697766838190 )
( 26 , 1.87300021675021133305 )
( 27 , 1.86239601409663801945 )
( 28 , 1.86082039587668202074 )
( 29 , 1.87324928676749524747 )
( 30 , 1.87631242118427299381 )
( 31 , 1.88060189133298139019 )
( 32 , 1.88126685819482886153 )
( 33 , 1.88368482790732061360 )
( 34 , 1.88470023728404378893 )
( 35 , 1.88630699817766744886 )
( 36 , 1.88709064245151481032 )
( 37 , 1.88834714251433699594 )
( 38 , 1.88913436082874786059 )
( 39 , 1.89013725940066890097 )
( 40 , 1.89079703671669063780 )
( 41 , 1.89159597619383323952 )
( 42 , 1.89218929180651240785 )
( 43 , 1.89285870678610268492 )
( 44 , 1.89337692651224420715 )
( 45 , 1.89393061166565646047 )
( 46 , 1.89438303864613999394 )
( 47 , 1.89485060288764484149 )
( 48 , 1.89524755357769425501 )
( 49 , 1.89564484338055527779 )
( 50 , 1.89599233782980713947 )
( 51 , 1.89633245546334494591 )
( 52 , 1.89663783524264761837 )
( 53 , 1.89693168805713940905 )
( 54 , 1.89720074873482946742 )
( 55 , 1.89745629542708815762 )
( 56 , 1.89769421389167880498 )
( 57 , 1.89791832446589014971 )
( 58 , 1.89812966959159368230 )
( 59 , 1.89832754450663454548 )
( 60 , 1.89851603514309386078 )
( 61 , 1.89869200300836848960 )
( 62 , 1.89886096451287111897 )
( 63 , 1.89901850536174809925 )
( 64 , 1.89917065899621428926 )
( 65 , 1.89931258905628741473 )
( 66 , 1.89945028087721201615 )
( 67 , 1.89957892004374762074 )
( 68 , 1.89970411424476459672 )
( 69 , 1.89982135346192104741 )
( 70 , 1.89993571371506653200 )
( 71 , 1.90004312059141011737 )
( 72 , 1.90014805181603096962 )
( 73 , 1.90024692146450902008 )
( 74 , 1.90034361089336822914 )
( 75 , 1.90043502416277565459 )
( 76 , 1.90052447872608487600 )
( 77 , 1.90060934019387417493 )
( 78 , 1.90069241436161617820 )
( 79 , 1.90077148573233256634 )
( 80 , 1.90084890727043420711 )
( 81 , 1.90092283319893873283 )
( 82 , 1.90099522368084183910 )
( 83 , 1.90106455261587026229 )
( 84 , 1.90113244440212092456 )
( 85 , 1.90119764614229969091 )
( 86 , 1.90126149704113256433 )
( 87 , 1.90132297479882161895 )
( 88 , 1.90138318010465989794 )
( 89 , 1.90144128289542058141 )
( 90 , 1.90149818501539358273 )
( 91 , 1.90155321578877822830 )
( 92 , 1.90160711270917981430 )
( 93 , 1.90165933610231374651 )
( 94 , 1.90171048821633048576 )
( 95 , 1.90176013597272541844 )
( 96 , 1.90180877140930992830 )
( 97 , 1.90185604890116843890 )
( 98 , 1.90190236806325474461 )
( 99 , 1.90194745603811155021 )
( 100 , 1.90199163704208862313 )
( 101 , 1.90203469608168118654 )
( 102 , 1.90207689768644416795 )
( 103 , 1.90211807089062823195 )
( 104 , 1.90215843353335767318 )
( 105 , 1.90219785093798665621 )
( 106 , 1.90223649831837859914 )
( 107 , 1.90227427510586211135 )
( 108 , 1.90231132362125343604 )
( 109 , 1.90234756458322862294 )
( 110 , 1.90238311424616979295 )
( 111 , 1.90241791243957569790 )
( 112 , 1.90245205582987519932 )
( 113 , 1.90248549841668834759 )
( 114 , 1.90251832196708314804 )
( 115 , 1.90255048693043304908 )
( 116 , 1.90258206467773427484 )
( 117 , 1.90261302074478422242 )
( 118 , 1.90264342285479370886 )
( 119 , 1.90267324238469903719 )
( 120 , 1.90270252754017765717 )
( 121 , 1.90273127046855972111 )
( 122 , 1.90275950233921764543 )
( 123 , 1.90278721550545237839 )
( 124 , 1.90281445596066656201 )
( 125 , 1.90284120048176941253 )
( 126 , 1.90286747237118336606 )
( 127 , 1.90289330486469210335 )
( 128 , 1.90291868755477056041 )
( 129 , 1.90294361562358194107 )
( 130 , 1.90296813632287964424 )
( 131 , 1.90299224737294991883 )
( 132 , 1.90301592856134171861 )
( 133 , 1.90303923904942551282 )
( 134 , 1.90306213186978845364 )
( 135 , 1.90308468025782184796 )
( 136 , 1.90310685665529133459 )
( 137 , 1.90312865991308810543 )
( 138 , 1.90315006633204486519 )
( 139 , 1.90317119298139525441 )
( 140 , 1.90319193102446182486 )
( 141 , 1.90321241256010065257 )
( 142 , 1.90323246263002454626 )
( 143 , 1.90325229407671203674 )
( 144 , 1.90327170709542392579 )
( 145 , 1.90329088021722081514 )
( 146 , 1.90330982471964738068 )
( 147 , 1.90332831994235940343 )
( 148 , 1.90334655594301183079 )
( 149 , 1.90336470329707152516 )
( 150 , 1.90338226751025296757 )
( 151 , 1.90339980665424590711 )
( 152 , 1.90341703425727937216 )
( 153 , 1.90343395443997542849 )
( 154 , 1.90345052211308063406 )
( 155 , 1.90346710826969522934 )
( 156 , 1.90348306520187171564 )
( 157 , 1.90349916774006944209 )
( 158 , 1.90351476541093589390 )
( 159 , 1.90353018864176926073 )
( 160 , 1.90354558204351986817 )
( 161 , 1.90356029825680006518 )
( 162 , 1.90357512304766673950 )
( 163 , 1.90358999531007144768 )
( 164 , 1.90360430217035769829 )
( 165 , 1.90361785011235262743 )
( 166 , 1.90363258741789831419 )
( 167 , 1.90364541209731852334 )
( 168 , 1.90365961520039039812 )
( 169 , 1.90367269238133407505 )
( 170 , 1.90368567372197960985 )
( 171 , 1.90369981734938997775 )
( 172 , 1.90371082846630845786 )
( 173 , 1.90372363612845507674 )
( 174 , 1.90373652528103032289 )
( 175 , 1.90374923553366715012 )
( 176 , 1.90376046150954580938 )
( 177 , 1.90377364102118296074 )
( 178 , 1.90378426124383914875 )
( 179 , 1.90379610882051220067 )
( 180 , 1.90380693712190973699 )
( 181 , 1.90381874459243838338 )
( 182 , 1.90382918682457202841 )
( 183 , 1.90384024181307442980 )
( 184 , 1.90385150109979672806 )
( 185 , 1.90386226570106664724 )
( 186 , 1.90387334781608519307 )
( 187 , 1.90388012703771791756 )
( 188 , 1.90389299417023183381 )
( 189 , 1.90389996932785643402 )
( 190 , 1.90391592286185673544 )
( 191 , 1.90392066177327046184 )
( 192 , 1.90393169402351514208 )
( 193 , 1.90394156447855555925 )
( 194 , 1.90394810796133184816 )
( 195 , 1.90396367069737770805 )
( 196 , 1.90397728479016126180 )
( 197 , 1.90397046185340701463 )
( 198 , 1.90398583956164846320 )
( 199 , 1.90399516775436428162 )
( 200 , 1.90401069178202697607 )
( 201 , 1.90400619093710377072 )
( 202 , 1.90402093543587525026 )
( 203 , 1.90400660892785889011 )
( 204 , 1.90405173087453416514 )
( 205 , 1.90405466728455885494 )
( 206 , 1.90406509346641139580 )
( 207 , 1.90402434658635932863 )
( 208 , 1.90409686113233833638 )
( 209 , 1.90406950342759895278 )
( 210 , 1.90410317905614312473 )
( 211 , 1.90405340056666672055 )
( 212 , 1.90411505937716407644 )
( 213 , 1.90412473623915512455 )
( 214 , 1.90404452383827527129 )
( 215 , 1.90419944132939233938 )
( 216 , 1.90409778432398146819 )
( 217 , 1.90418172266878782395 )
( 218 , 1.90410762906545305562 )
( 219 , 1.90411037153774587161 )
( 220 , 1.90419862955150098749 )
( 221 , 1.90413854951409389216 )
( 222 , 1.90418521160449838447 )
( 223 , 1.90416689297245111945 )
( 224 , 1.90417794736093193286 )
( 225 , 1.90415543884917193296 )
( 226 , 1.90420248469467523478 )
( 227 , 1.90412603966612525852 )
( 228 , 1.90416449116740760239 )
( 229 , 1.90429131400445794675 )
( 230 , 1.90424161733805297203 )
( 231 , 1.90443018860722523833 )
( 232 , 1.90408319484173649272 )
( 233 , 1.90408575431122439880 )
( 234 , 1.90435401622953270895 )
( 235 , 1.90425523235319205106 )
( 236 , 1.90382861323626428884 )
( 237 , 1.90448704086575459904 )
( 238 , 1.90451756471665412107 )
( 239 , 1.90451127484789739519 )
( 240 , 1.90392657390586861332 )
( 241 , 1.90433230624645344342 )
( 242 , 1.90395212615169961978 )
( 243 , 1.90476679316849795143 )
( 244 , 1.90431099452272167838 )
( 245 , 1.90474008979657960516 )
( 246 , 1.90420742445941959531 )
( 247 , 1.90400174042679215525 )
( 248 , 1.90428998247026837198 )
( 249 , 1.90310342376081731430 )
( 250 , 1.90685421252894271582 )
( 251 , 1.90393798040112294245 )
( 252 , 1.90387902995771596260 )
( 253 , 1.90606599281018440628 )
( 254 , 1.90196610827968659585 )
( 255 , 1.90596918811974513908 )
( 256 , 1.90506039280918160195 )
( 257 , 1.90459361471183763470 )
( 258 , 1.90670679136477860816 )
( 259 , 1.90164437644152473084 )
( 260 , 1.90486424980006319174 )
( 261 , 1.90898335937592955602 )
( 262 , 1.90475238441789374022 )
( 263 , 1.90444469581574193917 )
( 264 , 1.91616075359305915171 )
( 265 , 1.90553993998462134485 )
( 266 , 1.90148486146095385685 )
( 267 , 1.91390098084135096279 )
( 268 , 1.91587527432391069304 )
( 269 , 1.89615279203987885381 )
( 270 , 1.91183300292639479778 )
( 271 , 1.91324524170367160636 )
( 272 , 1.92412059010913094603 )
( 273 , 1.91627014918658278297 )
( 274 , 1.91789968574605529383 )
( 275 , 1.91459556063884028809 )
( 276 , 1.94059680956849578415 )
( 277 , 1.93607129451362180994 )
( 278 , 1.94633723987899309726 )
( 279 , 1.90376069706060246922 )
( 280 , 1.92765142408170730981 )
( 281 , 1.95019099436704812511 )
( 282 , 1.91929927984028880772 )
( 283 , 2.01131175366958858675 )
( 284 , 1.92356864823924422758 )
( 285 , 1.96330811573521901714 )
( 286 , 1.95177912286670163233 )
( 287 , 1.93112577757626246999 )
( 288 , 1.95748061415660723483 )
( 289 , 1.96438248012982197288 )
( 290 , 2.05505294340092437011 )
( 291 , 1.99812020273649193491 )
( 292 , 2.05582278367165027788 )
( 293 , 1.95736389636555774274 )
( 294 , 2.03807349438190410496 )
( 295 , 1.96229460008831324558 )
( 296 , 2.03838011104077754254 )
( 297 , 2.01181803348134780052 )
( 298 , 2.04219418343369785163 )
( 299 , 2.00509367120783199567 )
( 300 , 2.04102270605482738475 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 only marks, 
  mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 0.00000000000000000000 )
( 1 , 0.00000000000000000000 )
( 2 , 0.00000000000000000000 )
( 3 , 0.00000000000000000000 )
( 4 , 0.27892870190942853359 )
( 5 , 0.27892870190942853359 )
( 6 , 0.35581081565288741331 )
( 7 , 0.35581081565288741331 )
( 8 , 0.42927719556072124751 )
( 9 , 0.42927719556072124751 )
( 10 , 0.53236933054535728882 )
( 11 , 0.53236933054535728882 )
( 12 , 0.60122447780826782093 )
( 13 , 0.60122447780826782093 )
( 14 , 0.62794628292903853506 )
( 15 , 0.62794628292903853506 )
( 16 , 0.63778286326323629929 )
( 17 , 0.63778286326323629929 )
( 18 , 0.63997895055897402461 )
( 19 , 0.63997895055897402461 )
( 20 , 0.64196662815055505202 )
( 21 , 0.64196662815055505202 )
( 22 , 0.64249808047673495626 )
( 23 , 0.64249808047673495626 )
( 24 , 0.64912743057583610629 )
( 25 , 0.64912743057583610629 )
( 26 , 0.65428988698618806286 )
( 27 , 0.65428988698618806286 )
( 28 , 0.66333207431017560118 )
( 29 , 0.66333207431017560118 )
( 30 , 0.67718936212928604323 )
( 31 , 0.67718936212928604323 )
( 32 , 0.68980473087178861835 )
( 33 , 0.68980473087178861835 )
( 34 , 0.72183431240832285347 )
( 35 , 0.72183431240832285347 )
( 36 , 0.74117133879842822530 )
( 37 , 0.74117133879842822530 )
( 38 , 0.78388966907384338700 )
( 39 , 0.78388966907384338700 )
( 40 , 0.84374655468793313684 )
( 41 , 0.84374655468793313684 )
( 42 , 0.00000000000000000000 )
( 43 , 0.00000000000000000000 )
( 44 , 0.00000000000000000000 )
( 45 , 0.00000000000000000000 )
( 46 , 0.27149683019078191260 )
( 47 , 0.27149683019078191260 )
( 48 , 0.44073253914402676923 )
( 49 , 0.44073253914402676923 )
( 50 , 0.49096246835453510871 )
( 51 , 0.49096246835453510871 )
( 52 , 0.54539701679077734475 )
( 53 , 0.54539701679077734475 )
( 54 , 0.61018445402563648017 )
( 55 , 0.61018445402563648017 )
( 56 , 0.67612578279903778888 )
( 57 , 0.67612578279903778888 )
( 58 , 0.72893775335502331014 )
( 59 , 0.72893775335502331014 )
( 60 , 0.76101311253099568344 )
( 61 , 0.76101311253099568344 )
( 62 , 0.76860082325731160502 )
( 63 , 0.76860082325731160502 )
( 64 , 0.77494623513711602403 )
( 65 , 0.77494623513711602403 )
( 66 , 0.77959833039508830144 )
( 67 , 0.77959833039508830144 )
( 68 , 0.81302561460250921677 )
( 69 , 0.81302561460250921677 )
( 70 , 0.00000000000000000000 )
( 71 , 0.00000000000000000000 )
( 72 , 0.00000000000000000000 )
( 73 , 0.00000000000000000000 )
( 74 , 0.30416366262959854128 )
( 75 , 0.30416366262959854128 )
( 76 , 0.52142361344664645006 )
( 77 , 0.52142361344664645006 )
( 78 , 0.61166458462592898648 )
( 79 , 0.61166458462592898648 )
( 80 , 0.73326417823003231522 )
( 81 , 0.73326417823003231522 )
( 82 , 0.86177271927321319467 )
( 83 , 0.86177271927321319467 )
( 84 , 0.98019801980198129066 )
( 85 , 0.98019801980198129066 )
( 86 , 0.00000000000000000000 )
( 87 , 0.00000000000000000000 )
( 88 , 0.00000000000000000000 )
( 89 , 0.00000000000000000000 )
( 90 , 0.34460524917601159656 )
( 91 , 0.34460524917601159656 )
( 92 , 0.74599133311166321292 )
( 93 , 0.74599133311166321292 )
( 94 , 0.98019801980198129066 )
( 95 , 0.98019801980198129066 )
( 96 , 0.98019801980198129066 )
( 97 , 0.98019801980198129066 )
( 98 , 0.98019801980198129066 )
( 99 , 0.98019801980198129066 )
( 100 , 0.00000000000000000000 )
( 101 , 0.00000000000000000000 )
( 102 , 0.00000000000000000000 )
( 103 , 0.00000000000000000000 )
( 104 , 0.30195097178096180768 )
( 105 , 0.30195097178096180768 )
( 106 , 0.52428032288658243942 )
( 107 , 0.52428032288658243942 )
( 108 , 0.59459265094519153649 )
( 109 , 0.59459265094519153649 )
( 110 , 0.63879779893503962906 )
( 111 , 0.63879779893503962906 )
( 112 , 0.73373200591536391624 )
( 113 , 0.73373200591536391624 )
( 114 , 0.79059767965472949047 )
( 115 , 0.79059767965472949047 )
( 116 , 0.85533593411544994733 )
( 117 , 0.85533593411544994733 )
( 118 , 0.00000000000000000000 )
( 119 , 0.00000000000000000000 )
( 120 , 0.00000000000000000000 )
( 121 , 0.00000000000000000000 )
( 122 , 0.33153785024611764909 )
( 123 , 0.33153785024611764909 )
( 124 , 0.62149876506878998228 )
( 125 , 0.62149876506878998228 )
( 126 , 0.86254289540262363278 )
( 127 , 0.86254289540262363278 )
( 128 , 0.98019801980198129066 )
( 129 , 0.98019801980198129066 )
( 130 , 0.98019801980198129066 )
( 131 , 0.98019801980198129066 )
( 132 , 0.00000000000000000000 )
( 133 , 0.00000000000000000000 )
( 134 , 0.00000000000000000000 )
( 135 , 0.00000000000000000000 )
( 136 , 0.32802084243965495824 )
( 137 , 0.32802084243965495824 )
( 138 , 0.68811358178972259481 )
( 139 , 0.68811358178972259481 )
( 140 , 0.98019801980198129066 )
( 141 , 0.98019801980198129066 )
( 142 , 0.98019801980198129066 )
( 143 , 0.98019801980198129066 )
( 144 , 0.98019801980198129066 )
( 145 , 0.98019801980198129066 )
( 146 , 0.00000000000000000000 )
( 147 , 0.00000000000000000000 )
( 148 , 0.00000000000000000000 )
( 149 , 0.00000000000000000000 )
( 150 , 0.32878775441744217956 )
( 151 , 0.32878775441744217956 )
( 152 , 0.59339134803358961623 )
( 153 , 0.59339134803358961623 )
( 154 , 0.70828819361248540609 )
( 155 , 0.70828819361248540609 )
( 156 , 0.92289195566444981456 )
( 157 , 0.92289195566444981456 )
( 158 , 0.98019801980198129066 )
( 159 , 0.98019801980198129066 )
( 160 , 0.00000000000000000000 )
( 161 , 0.00000000000000000000 )
( 162 , 0.00000000000000000000 )
( 163 , 0.00000000000000000000 )
( 164 , 0.36441696750472440947 )
( 165 , 0.36441696750472440947 )
( 166 , 0.98019801980198129066 )
( 167 , 0.98019801980198129066 )
( 168 , 0.98019801980198129066 )
( 169 , 0.98019801980198129066 )
( 170 , 0.98019801980198129066 )
( 171 , 0.98019801980198129066 )
( 172 , 0.98019801980198129066 )
( 173 , 0.98019801980198129066 )
( 174 , 0.00000000000000000000 )
( 175 , 0.00000000000000000000 )
( 176 , 0.00000000000000000000 )
( 177 , 0.00000000000000000000 )
( 178 , 0.32378842215761782786 )
( 179 , 0.32378842215761782786 )
( 180 , 0.58160882879071429397 )
( 181 , 0.58160882879071429397 )
( 182 , 0.64919273077590289311 )
( 183 , 0.64919273077590289311 )
( 184 , 0.74171382536396268659 )
( 185 , 0.74171382536396268659 )
( 186 , 0.86742088469904743420 )
( 187 , 0.86742088469904743420 )
( 188 , 0.00000000000000000000 )
( 189 , 0.00000000000000000000 )
( 190 , 0.00000000000000000000 )
( 191 , 0.00000000000000000000 )
( 192 , 0.41885299298479772290 )
( 193 , 0.41885299298479772290 )
( 194 , 0.98019801980198129066 )
( 195 , 0.98019801980198129066 )
( 196 , 0.00000000000000000000 )
( 197 , 0.00000000000000000000 )
( 198 , 0.00000000000000000000 )
( 199 , 0.00000000000000000000 )
( 200 , 0.57744075392749960596 )
( 201 , 0.57744075392749960596 )
( 202 , 0.00000000000000000000 )
( 203 , 0.00000000000000000000 )
( 204 , 0.00000000000000000000 )
( 205 , 0.00000000000000000000 )
( 206 , 0.74236130314974724254 )
( 207 , 0.74236130314974724254 )
( 208 , 0.00000000000000000000 )
( 209 , 0.00000000000000000000 )
( 210 , 0.00000000000000000000 )
( 211 , 0.00000000000000000000 )
( 212 , 0.61577789292951268241 )
( 213 , 0.61577789292951268241 )
( 214 , 0.00000000000000000000 )
( 215 , 0.00000000000000000000 )
( 216 , 0.00000000000000000000 )
( 217 , 0.00000000000000000000 )
( 218 , 0.00000000000000000000 )
( 219 , 0.00000000000000000000 )
( 220 , 0.00000000000000000000 )
( 221 , 0.00000000000000000000 )
( 222 , 0.00000000000000000000 )
( 223 , 0.00000000000000000000 )
( 224 , 0.75755689250703417414 )
( 225 , 0.75755689250703417414 )
( 226 , 0.00000000000000000000 )
( 227 , 0.00000000000000000000 )
( 228 , 0.00000000000000000000 )
( 229 , 0.00000000000000000000 )
( 230 , 0.00000000000000000000 )
( 231 , 0.00000000000000000000 )
( 232 , 0.76321388806845880115 )
( 233 , 0.76321388806845880115 )
( 234 , 0.00000000000000000000 )
( 235 , 0.00000000000000000000 )
( 236 , 0.00000000000000000000 )
( 237 , 0.00000000000000000000 )
( 238 , 0.00000000000000000000 )
( 239 , 0.00000000000000000000 )
( 240 , 0.69318330017934004506 )
( 241 , 0.69318330017934004506 )
( 242 , 0.00000000000000000000 )
( 243 , 0.00000000000000000000 )
( 244 , 0.00000000000000000000 )
( 245 , 0.00000000000000000000 )
( 246 , 0.69843210329723404151 )
( 247 , 0.69843210329723404151 )
( 248 , 0.00000000000000000000 )
( 249 , 0.00000000000000000000 )
( 250 , 0.00000000000000000000 )
( 251 , 0.00000000000000000000 )
( 252 , 0.00000000000000000000 )
( 253 , 0.00000000000000000000 )
( 254 , 0.00000000000000000000 )
( 255 , 0.00000000000000000000 )
( 256 , 0.00000000000000000000 )
( 257 , 0.00000000000000000000 )
( 258 , 0.00000000000000000000 )
( 259 , 0.00000000000000000000 )
( 260 , 0.00000000000000000000 )
( 261 , 0.00000000000000000000 )
( 262 , 0.00000000000000000000 )
( 263 , 0.00000000000000000000 )
( 264 , 0.00000000000000000000 )
( 265 , 0.00000000000000000000 )
( 266 , 0.74952701135025756596 )
( 267 , 0.74952701135025756596 )
( 268 , 0.00000000000000000000 )
( 269 , 0.00000000000000000000 )
( 270 , 0.00000000000000000000 )
( 271 , 0.00000000000000000000 )
( 272 , 0.76991653845989527216 )
( 273 , 0.76991653845989527216 )
( 274 , 0.00000000000000000000 )
( 275 , 0.00000000000000000000 )
( 276 , 0.00000000000000000000 )
( 277 , 0.00000000000000000000 )
( 278 , 0.00000000000000000000 )
( 279 , 0.00000000000000000000 )
( 280 , 0.00000000000000000000 )
( 281 , 0.00000000000000000000 )
( 282 , 0.00000000000000000000 )
( 283 , 0.00000000000000000000 )
( 284 , 0.00000000000000000000 )
( 285 , 0.00000000000000000000 )
( 286 , 0.00000000000000000000 )
( 287 , 0.00000000000000000000 )
( 288 , 0.00000000000000000000 )
( 289 , 0.00000000000000000000 )
( 290 , 0.00000000000000000000 )
( 291 , 0.00000000000000000000 )
( 292 , 0.00000000000000000000 )
( 293 , 0.00000000000000000000 )
( 294 , 0.00000000000000000000 )
( 295 , 0.00000000000000000000 )
( 296 , 0.00000000000000000000 )
( 297 , 0.00000000000000000000 )
( 298 , 0.00000000000000000000 )
( 299 , 0.00000000000000000000 )
( 300 , 0.00000000000000000000 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks, 
  mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 0.00000000000000000000 )
( 1 , 0.00000000000000000000 )
( 2 , 0.00000000000000000000 )
( 3 , 0.00000000000000000000 )
( 4 , 0.00000000000000000000 )
( 5 , 0.82836905709427977040 )
( 6 , 0.82836905709427977040 )
( 7 , 0.82836905709427977040 )
( 8 , 0.82836905709427977040 )
( 9 , 1.93352825095476932304 )
( 10 , 1.93352825095476932304 )
( 11 , 1.93352825095476932304 )
( 12 , 1.93352825095476932304 )
( 13 , 2.71713192885335352855 )
( 14 , 2.71713192885335352855 )
( 15 , 2.71713192885335352855 )
( 16 , 2.71713192885335352855 )
( 17 , 3.04189215786877076297 )
( 18 , 3.04189215786877076297 )
( 19 , 3.04189215786877076297 )
( 20 , 3.04189215786877076297 )
( 21 , 3.40755526274321773883 )
( 22 , 3.40755526274321773883 )
( 23 , 3.40755526274321773883 )
( 24 , 3.40755526274321773883 )
( 25 , 3.84065414688913442376 )
( 26 , 3.84065414688913442376 )
( 27 , 3.84065414688913442376 )
( 28 , 3.84065414688913442376 )
( 29 , 0.00000000000000000000 )
( 30 , 0.00000000000000000000 )
( 31 , 0.00000000000000000000 )
( 32 , 0.00000000000000000000 )
( 33 , 0.65550735465639287103 )
( 34 , 0.65550735465639287103 )
( 35 , 0.65550735465639287103 )
( 36 , 0.65550735465639287103 )
( 37 , 3.30513088648735120501 )
( 38 , 3.30513088648735120501 )
( 39 , 3.30513088648735120501 )
( 40 , 3.30513088648735120501 )
( 41 , 3.55270442107269213139 )
( 42 , 3.55270442107269213139 )
( 43 , 3.55270442107269213139 )
( 44 , 3.55270442107269213139 )
( 45 , 3.60346026807464703268 )
( 46 , 3.60346026807464703268 )
( 47 , 3.60346026807464703268 )
( 48 , 3.60346026807464703268 )
( 49 , 3.70747497685421434355 )
( 50 , 3.70747497685421434355 )
( 51 , 3.70747497685421434355 )
( 52 , 3.70747497685421434355 )
( 53 , 0.00000000000000000000 )
( 54 , 0.00000000000000000000 )
( 55 , 0.00000000000000000000 )
( 56 , 0.00000000000000000000 )
( 57 , 0.67056682372698750427 )
( 58 , 0.67056682372698750427 )
( 59 , 0.67056682372698750427 )
( 60 , 0.67056682372698750427 )
( 61 , 3.60430266620146744216 )
( 62 , 3.60430266620146744216 )
( 63 , 3.60430266620146744216 )
( 64 , 3.60430266620146744216 )
( 65 , 3.63891115525833752642 )
( 66 , 3.63891115525833752642 )
( 67 , 3.63891115525833752642 )
( 68 , 3.63891115525833752642 )
( 69 , 3.64950480655047382328 )
( 70 , 3.64950480655047382328 )
( 71 , 3.64950480655047382328 )
( 72 , 3.64950480655047382328 )
( 73 , 3.68955178393764438027 )
( 74 , 3.68955178393764438027 )
( 75 , 3.68955178393764438027 )
( 76 , 3.68955178393764438027 )
( 77 , 0.00000000000000000000 )
( 78 , 0.00000000000000000000 )
( 79 , 0.00000000000000000000 )
( 80 , 0.00000000000000000000 )
( 81 , 0.67243609364075818124 )
( 82 , 0.67243609364075818124 )
( 83 , 0.67243609364075818124 )
( 84 , 0.67243609364075818124 )
( 85 , 3.63765573227662697420 )
( 86 , 3.63765573227662697420 )
( 87 , 3.63765573227662697420 )
( 88 , 3.63765573227662697420 )
( 89 , 3.66260219529176289655 )
( 90 , 3.66260219529176289655 )
( 91 , 3.66260219529176289655 )
( 92 , 3.66260219529176289655 )
( 93 , 3.67035858857159302815 )
( 94 , 3.67035858857159302815 )
( 95 , 3.67035858857159302815 )
( 96 , 3.67035858857159302815 )
( 97 , 3.69916456444134666981 )
( 98 , 3.69916456444134666981 )
( 99 , 3.69916456444134666981 )
( 100 , 3.69916456444134666981 )
( 101 , 0.00000000000000000000 )
( 102 , 0.00000000000000000000 )
( 103 , 0.00000000000000000000 )
( 104 , 0.00000000000000000000 )
( 105 , 0.67104704450316987607 )
( 106 , 0.67104704450316987607 )
( 107 , 0.67104704450316987607 )
( 108 , 0.67104704450316987607 )
( 109 , 3.66311619190563986237 )
( 110 , 3.66311619190563986237 )
( 111 , 3.66311619190563986237 )
( 112 , 3.66311619190563986237 )
( 113 , 3.67258046705458029990 )
( 114 , 3.67258046705458029990 )
( 115 , 3.67258046705458029990 )
( 116 , 3.67258046705458029990 )
( 117 , 3.67579986676592040951 )
( 118 , 3.67579986676592040951 )
( 119 , 3.67579986676592040951 )
( 120 , 3.67579986676592040951 )
( 121 , 3.69440728151085284736 )
( 122 , 3.69440728151085284736 )
( 123 , 3.69440728151085284736 )
( 124 , 3.69440728151085284736 )
( 125 , 3.84007854751453647779 )
( 126 , 3.84007854751453647779 )
( 127 , 3.84007854751453647779 )
( 128 , 3.84007854751453647779 )
( 129 , 0.00000000000000000000 )
( 130 , 0.00000000000000000000 )
( 131 , 0.00000000000000000000 )
( 132 , 0.00000000000000000000 )
( 133 , 0.64723098685791613516 )
( 134 , 0.64723098685791613516 )
( 135 , 0.64723098685791613516 )
( 136 , 0.64723098685791613516 )
( 137 , 3.60626516107490191487 )
( 138 , 3.60626516107490191487 )
( 139 , 3.60626516107490191487 )
( 140 , 3.60626516107490191487 )
( 141 , 3.68351827163025635770 )
( 142 , 3.68351827163025635770 )
( 143 , 3.68351827163025635770 )
( 144 , 3.68351827163025635770 )
( 145 , 3.69768336493343463545 )
( 146 , 3.69768336493343463545 )
( 147 , 3.69768336493343463545 )
( 148 , 3.69768336493343463545 )
( 149 , 3.79762913384453915100 )
( 150 , 3.79762913384453915100 )
( 151 , 3.79762913384453915100 )
( 152 , 3.79762913384453915100 )
( 153 , 0.00000000000000000000 )
( 154 , 0.00000000000000000000 )
( 155 , 0.00000000000000000000 )
( 156 , 0.00000000000000000000 )
( 157 , 0.65580231694270108012 )
( 158 , 0.65580231694270108012 )
( 159 , 0.65580231694270108012 )
( 160 , 0.65580231694270108012 )
( 161 , 3.63980006156058255584 )
( 162 , 3.63980006156058255584 )
( 163 , 3.63980006156058255584 )
( 164 , 3.63980006156058255584 )
( 165 , 3.68521758745514382838 )
( 166 , 3.68521758745514382838 )
( 167 , 3.68521758745514382838 )
( 168 , 3.68521758745514382838 )
( 169 , 3.69550547825869646346 )
( 170 , 3.69550547825869646346 )
( 171 , 3.69550547825869646346 )
( 172 , 3.69550547825869646346 )
( 173 , 3.78016177344526660420 )
( 174 , 3.78016177344526660420 )
( 175 , 3.78016177344526660420 )
( 176 , 3.78016177344526660420 )
( 177 , 0.00000000000000000000 )
( 178 , 0.00000000000000000000 )
( 179 , 0.00000000000000000000 )
( 180 , 0.00000000000000000000 )
( 181 , 0.65771702898163864059 )
( 182 , 0.65771702898163864059 )
( 183 , 0.65771702898163864059 )
( 184 , 0.65771702898163864059 )
( 185 , 3.64533650402361164566 )
( 186 , 3.64533650402361164566 )
( 187 , 3.64533650402361164566 )
( 188 , 3.64533650402361164566 )
( 189 , 3.68902294469775426933 )
( 190 , 3.68902294469775426933 )
( 191 , 3.68902294469775426933 )
( 192 , 3.68902294469775426933 )
( 193 , 3.69799906308095982510 )
( 194 , 3.69799906308095982510 )
( 195 , 3.69799906308095982510 )
( 196 , 3.69799906308095982510 )
( 197 , 3.76459836055547780731 )
( 198 , 3.76459836055547780731 )
( 199 , 3.76459836055547780731 )
( 200 , 3.76459836055547780731 )
( 201 , 0.00000000000000000000 )
( 202 , 0.00000000000000000000 )
( 203 , 0.00000000000000000000 )
( 204 , 0.00000000000000000000 )
( 205 , 0.66118578286763329821 )
( 206 , 0.66118578286763329821 )
( 207 , 0.66118578286763329821 )
( 208 , 0.66118578286763329821 )
( 209 , 3.65851103279635081478 )
( 210 , 3.65851103279635081478 )
( 211 , 3.65851103279635081478 )
( 212 , 3.65851103279635081478 )
( 213 , 3.68988202437590295801 )
( 214 , 3.68988202437590295801 )
( 215 , 3.68988202437590295801 )
( 216 , 3.68988202437590295801 )
( 217 , 3.69672898658115745008 )
( 218 , 3.69672898658115745008 )
( 219 , 3.69672898658115745008 )
( 220 , 3.69672898658115745008 )
( 221 , 3.75404393189148510857 )
( 222 , 3.75404393189148510857 )
( 223 , 3.75404393189148510857 )
( 224 , 3.75404393189148510857 )
( 225 , 0.00000000000000000000 )
( 226 , 0.00000000000000000000 )
( 227 , 0.00000000000000000000 )
( 228 , 0.00000000000000000000 )
( 229 , 0.66226489326477533393 )
( 230 , 0.66226489326477533393 )
( 231 , 0.66226489326477533393 )
( 232 , 0.66226489326477533393 )
( 233 , 3.66352713495425996726 )
( 234 , 3.66352713495425996726 )
( 235 , 3.66352713495425996726 )
( 236 , 3.66352713495425996726 )
( 237 , 3.69116076132593118331 )
( 238 , 3.69116076132593118331 )
( 239 , 3.69116076132593118331 )
( 240 , 3.69116076132593118331 )
( 241 , 3.69686572746263530931 )
( 242 , 3.69686572746263530931 )
( 243 , 3.69686572746263530931 )
( 244 , 3.69686572746263530931 )
( 245 , 3.73532673327412689801 )
( 246 , 3.73532673327412689801 )
( 247 , 3.73532673327412689801 )
( 248 , 3.73532673327412689801 )
( 249 , 0.00000000000000000000 )
( 250 , 0.00000000000000000000 )
( 251 , 0.00000000000000000000 )
( 252 , 0.00000000000000000000 )
( 253 , 0.66607696060066790000 )
( 254 , 0.66607696060066790000 )
( 255 , 0.66607696060066790000 )
( 256 , 0.66607696060066790000 )
( 257 , 3.69322688547425936889 )
( 258 , 3.69322688547425936889 )
( 259 , 3.69322688547425936889 )
( 260 , 3.69322688547425936889 )
( 261 , 3.69934858768235619308 )
( 262 , 3.69934858768235619308 )
( 263 , 3.69934858768235619308 )
( 264 , 3.69934858768235619308 )
( 265 , 3.71436794305414341721 )
( 266 , 3.71436794305414341721 )
( 267 , 3.71436794305414341721 )
( 268 , 3.71436794305414341721 )
( 269 , 3.87706693504496513469 )
( 270 , 3.87706693504496513469 )
( 271 , 3.87706693504496513469 )
( 272 , 3.87706693504496513469 )
( 273 , 0.00000000000000000000 )
( 274 , 0.00000000000000000000 )
( 275 , 0.00000000000000000000 )
( 276 , 0.00000000000000000000 )
( 277 , 0.65543944400348785884 )
( 278 , 0.65543944400348785884 )
( 279 , 0.65543944400348785884 )
( 280 , 0.65543944400348785884 )
( 281 , 3.68067643790891763089 )
( 282 , 3.68067643790891763089 )
( 283 , 3.68067643790891763089 )
( 284 , 3.68067643790891763089 )
( 285 , 0.00000000000000000000 )
( 286 , 0.00000000000000000000 )
( 287 , 0.00000000000000000000 )
( 288 , 0.00000000000000000000 )
( 289 , 0.69209984819885028706 )
( 290 , 0.69209984819885028706 )
( 291 , 0.69209984819885028706 )
( 292 , 0.69209984819885028706 )
( 293 , 3.91289297578136308076 )
( 294 , 3.91289297578136308076 )
( 295 , 3.91289297578136308076 )
( 296 , 3.91289297578136308076 )
( 297 , 0.00000000000000000000 )
( 298 , 0.00000000000000000000 )
( 299 , 0.00000000000000000000 )
( 300 , 0.00000000000000000000 )
};
 \addlegendentry{OAIM};






 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 0.00000000000000000000 )
( 1 , 0.00000000000000000000 )
( 2 , 0.00000000000000000000 )
( 3 , 0.28175352512532086946 )
( 4 , 0.43404278278030200555 )
( 5 , 0.53106380540447950533 )
( 6 , 0.59877859405603883758 )
( 7 , 0.64892332612240055667 )
( 8 , 0.68764585401055966507 )
( 9 , 0.71849985345913403023 )
( 10 , 0.74369104660538321028 )
( 11 , 0.76466471761730880896 )
( 12 , 0.78240924322801397306 )
( 13 , 0.79762438096014354194 )
( 14 , 0.81081998380008613037 )
( 15 , 0.82237663901857316340 )
( 16 , 0.83258438152330849213 )
( 17 , 0.84166823162991932783 )
( 18 , 0.84980552243520635081 )
( 19 , 0.85713794799880860253 )
( 20 , 0.86378012300520856659 )
( 21 , 0.00000000000000000000 )
( 22 , 0.00000000000000000000 )
( 23 , 0.28175352512532086946 )
( 24 , 0.43404278278030200555 )
( 25 , 0.53106380540447950533 )
( 26 , 0.59877859405603883758 )
( 27 , 0.64892332612240055667 )
( 28 , 0.68764585401055966507 )
( 29 , 0.71849985345913403023 )
( 30 , 0.74369104660538321028 )
( 31 , 0.76466471761730880896 )
( 32 , 0.78240924322801397306 )
( 33 , 0.79762438096014354194 )
( 34 , 0.81081998380008613037 )
( 35 , 0.82237663901857316340 )
( 36 , 0.00000000000000000000 )
( 37 , 0.00000000000000000000 )
( 38 , 0.28175352512532086946 )
( 39 , 0.43404278278030200555 )
( 40 , 0.53106380540447950533 )
( 41 , 0.59877859405603883758 )
( 42 , 0.64892332612240055667 )
( 43 , 0.68764585401055966507 )
( 44 , 0.71849985345913403023 )
( 45 , 0.74369104660538321028 )
( 46 , 0.76466471761730880896 )
( 47 , 0.78240924322801397306 )
( 48 , 0.79762438096014354194 )
( 49 , 0.81081998380008613037 )
( 50 , 0.00000000000000000000 )
( 51 , 0.00000000000000000000 )
( 52 , 0.28175352512532086946 )
( 53 , 0.43404278278030200555 )
( 54 , 0.53106380540447950533 )
( 55 , 0.59877859405603883758 )
( 56 , 0.64892332612240055667 )
( 57 , 0.68764585401055966507 )
( 58 , 0.71849985345913403023 )
( 59 , 0.74369104660538321028 )
( 60 , 0.76466471761730880896 )
( 61 , 0.78240924322801397306 )
( 62 , 0.79762438096014354194 )
( 63 , 0.81081998380008613037 )
( 64 , 0.82237663901857316340 )
( 65 , 0.00000000000000000000 )
( 66 , 0.00000000000000000000 )
( 67 , 0.28175352512532086946 )
( 68 , 0.43404278278030200555 )
( 69 , 0.53106380540447950533 )
( 70 , 0.59877859405603883758 )
( 71 , 0.64892332612240055667 )
( 72 , 0.68764585401055966507 )
( 73 , 0.71849985345913403023 )
( 74 , 0.74369104660538321028 )
( 75 , 0.76466471761730880896 )
( 76 , 0.78240924322801397306 )
( 77 , 0.79762438096014354194 )
( 78 , 0.00000000000000000000 )
( 79 , 0.00000000000000000000 )
( 80 , 0.28175352512532086946 )
( 81 , 0.43404278278030200555 )
( 82 , 0.53106380540447950533 )
( 83 , 0.59877859405603883758 )
( 84 , 0.64892332612240055667 )
( 85 , 0.68764585401055966507 )
( 86 , 0.71849985345913403023 )
( 87 , 0.74369104660538321028 )
( 88 , 0.76466471761730880896 )
( 89 , 0.78240924322801397306 )
( 90 , 0.79762438096014354194 )
( 91 , 0.81081998380008613037 )
( 92 , 0.00000000000000000000 )
( 93 , 0.00000000000000000000 )
( 94 , 0.28175352512532086946 )
( 95 , 0.43404278278030200555 )
( 96 , 0.53106380540447950533 )
( 97 , 0.59877859405603883758 )
( 98 , 0.64892332612240055667 )
( 99 , 0.68764585401055966507 )
( 100 , 0.71849985345913403023 )
( 101 , 0.74369104660538321028 )
( 102 , 0.76466471761730880896 )
( 103 , 0.78240924322801397306 )
( 104 , 0.79762438096014354194 )
( 105 , 0.81081998380008613037 )
( 106 , 0.00000000000000000000 )
( 107 , 0.00000000000000000000 )
( 108 , 0.28175352512532086946 )
( 109 , 0.43404278278030200555 )
( 110 , 0.53106380540447950533 )
( 111 , 0.59877859405603883758 )
( 112 , 0.64892332612240055667 )
( 113 , 0.68764585401055966507 )
( 114 , 0.71849985345913403023 )
( 115 , 0.74369104660538321028 )
( 116 , 0.76466471761730880896 )
( 117 , 0.00000000000000000000 )
( 118 , 0.00000000000000000000 )
( 119 , 0.28175352512532086946 )
( 120 , 0.43404278278030200555 )
( 121 , 0.53106380540447950533 )
( 122 , 0.59877859405603883758 )
( 123 , 0.64892332612240055667 )
( 124 , 0.68764585401055966507 )
( 125 , 0.71849985345913403023 )
( 126 , 0.74369104660538321028 )
( 127 , 0.76466471761730880896 )
( 128 , 0.78240924322801397306 )
( 129 , 0.79762438096014354194 )
( 130 , 0.81081998380008613037 )
( 131 , 0.00000000000000000000 )
( 132 , 0.00000000000000000000 )
( 133 , 0.28175352512532086946 )
( 134 , 0.43404278278030200555 )
( 135 , 0.53106380540447950533 )
( 136 , 0.59877859405603883758 )
( 137 , 0.64892332612240055667 )
( 138 , 0.68764585401055966507 )
( 139 , 0.71849985345913403023 )
( 140 , 0.74369104660538321028 )
( 141 , 0.76466471761730880896 )
( 142 , 0.78240924322801397306 )
( 143 , 0.79762438096014354194 )
( 144 , 0.81081998380008613037 )
( 145 , 0.00000000000000000000 )
( 146 , 0.00000000000000000000 )
( 147 , 0.28175352512532086946 )
( 148 , 0.43404278278030200555 )
( 149 , 0.53106380540447950533 )
( 150 , 0.59877859405603883758 )
( 151 , 0.64892332612240055667 )
( 152 , 0.68764585401055966507 )
( 153 , 0.71849985345913403023 )
( 154 , 0.74369104660538321028 )
( 155 , 0.76466471761730880896 )
( 156 , 0.78240924322801397306 )
( 157 , 0.79762438096014354194 )
( 158 , 0.81081998380008613037 )
( 159 , 0.00000000000000000000 )
( 160 , 0.00000000000000000000 )
( 161 , 0.28175352512532086946 )
( 162 , 0.43404278278030200555 )
( 163 , 0.53106380540447950533 )
( 164 , 0.59877859405603883758 )
( 165 , 0.64892332612240055667 )
( 166 , 0.68764585401055966507 )
( 167 , 0.71849985345913403023 )
( 168 , 0.74369104660538321028 )
( 169 , 0.76466471761730880896 )
( 170 , 0.78240924322801397306 )
( 171 , 0.79762438096014354194 )
( 172 , 0.81081998380008613037 )
( 173 , 0.00000000000000000000 )
( 174 , 0.00000000000000000000 )
( 175 , 0.28175352512532086946 )
( 176 , 0.43404278278030200555 )
( 177 , 0.53106380540447950533 )
( 178 , 0.59877859405603883758 )
( 179 , 0.64892332612240055667 )
( 180 , 0.68764585401055966507 )
( 181 , 0.71849985345913403023 )
( 182 , 0.74369104660538321028 )
( 183 , 0.76466471761730880896 )
( 184 , 0.78240924322801397306 )
( 185 , 0.79762438096014354194 )
( 186 , 0.81081998380008613037 )
( 187 , 0.00000000000000000000 )
( 188 , 0.00000000000000000000 )
( 189 , 0.28175352512532086946 )
( 190 , 0.43404278278030200555 )
( 191 , 0.53106380540447950533 )
( 192 , 0.59877859405603883758 )
( 193 , 0.64892332612240055667 )
( 194 , 0.68764585401055966507 )
( 195 , 0.71849985345913403023 )
( 196 , 0.74369104660538321028 )
( 197 , 0.76466471761730880896 )
( 198 , 0.00000000000000000000 )
( 199 , 0.00000000000000000000 )
( 200 , 0.28175352512532086946 )
( 201 , 0.43404278278030200555 )
( 202 , 0.53106380540447950533 )
( 203 , 0.59877859405603883758 )
( 204 , 0.64892332612240055667 )
( 205 , 0.68764585401055966507 )
( 206 , 0.71849985345913403023 )
( 207 , 0.74369104660538321028 )
( 208 , 0.76466471761730880896 )
( 209 , 0.00000000000000000000 )
( 210 , 0.00000000000000000000 )
( 211 , 0.28175352512532086946 )
( 212 , 0.00000000000000000000 )
( 213 , 0.00000000000000000000 )
( 214 , 0.28175352512532086946 )
( 215 , 0.00000000000000000000 )
( 216 , 0.00000000000000000000 )
( 217 , 0.00000000000000000000 )
( 218 , 0.00000000000000000000 )
( 219 , 0.28175352512532086946 )
( 220 , 0.00000000000000000000 )
( 221 , 0.00000000000000000000 )
( 222 , 0.28175352512532086946 )
( 223 , 0.00000000000000000000 )
( 224 , 0.00000000000000000000 )
( 225 , 0.28175352512532086946 )
( 226 , 0.00000000000000000000 )
( 227 , 0.00000000000000000000 )
( 228 , 0.28175352512532086946 )
( 229 , 0.00000000000000000000 )
( 230 , 0.00000000000000000000 )
( 231 , 0.28175352512532086946 )
( 232 , 0.00000000000000000000 )
( 233 , 0.00000000000000000000 )
( 234 , 0.28175352512532086946 )
( 235 , 0.00000000000000000000 )
( 236 , 0.00000000000000000000 )
( 237 , 0.28175352512532086946 )
( 238 , 0.00000000000000000000 )
( 239 , 0.00000000000000000000 )
( 240 , 0.28175352512532086946 )
( 241 , 0.00000000000000000000 )
( 242 , 0.00000000000000000000 )
( 243 , 0.28175352512532086946 )
( 244 , 0.00000000000000000000 )
( 245 , 0.00000000000000000000 )
( 246 , 0.00000000000000000000 )
( 247 , 0.00000000000000000000 )
( 248 , 0.00000000000000000000 )
( 249 , 0.00000000000000000000 )
( 250 , 0.28175352512532086946 )
( 251 , 0.00000000000000000000 )
( 252 , 0.00000000000000000000 )
( 253 , 0.00000000000000000000 )
( 254 , 0.00000000000000000000 )
( 255 , 0.00000000000000000000 )
( 256 , 0.00000000000000000000 )
( 257 , 0.28175352512532086946 )
( 258 , 0.00000000000000000000 )
( 259 , 0.00000000000000000000 )
( 260 , 0.28175352512532086946 )
( 261 , 0.00000000000000000000 )
( 262 , 0.00000000000000000000 )
( 263 , 0.28175352512532086946 )
( 264 , 0.00000000000000000000 )
( 265 , 0.00000000000000000000 )
( 266 , 0.00000000000000000000 )
( 267 , 0.00000000000000000000 )
( 268 , 0.28175352512532086946 )
( 269 , 0.00000000000000000000 )
( 270 , 0.00000000000000000000 )
( 271 , 0.28175352512532086946 )
( 272 , 0.00000000000000000000 )
( 273 , 0.00000000000000000000 )
( 274 , 0.00000000000000000000 )
( 275 , 0.00000000000000000000 )
( 276 , 0.28175352512532086946 )
( 277 , 0.00000000000000000000 )
( 278 , 0.00000000000000000000 )
( 279 , 0.00000000000000000000 )
( 280 , 0.00000000000000000000 )
( 281 , 0.00000000000000000000 )
( 282 , 0.00000000000000000000 )
( 283 , 0.28175352512532086946 )
( 284 , 0.00000000000000000000 )
( 285 , 0.00000000000000000000 )
( 286 , 0.28175352512532086946 )
( 287 , 0.00000000000000000000 )
( 288 , 0.00000000000000000000 )
( 289 , 0.00000000000000000000 )
( 290 , 0.00000000000000000000 )
( 291 , 0.00000000000000000000 )
( 292 , 0.00000000000000000000 )
( 293 , 0.00000000000000000000 )
( 294 , 0.00000000000000000000 )
( 295 , 0.00000000000000000000 )
( 296 , 0.00000000000000000000 )
( 297 , 0.28175352512532086946 )
( 298 , 0.00000000000000000000 )
( 299 , 0.00000000000000000000 )
( 300 , 0.00000000000000000000 )
};
 \addlegendentry{Fast ADMM};


  \end{axis} 
 \end{tikzpicture}






==> Figures/alpha_disk.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.3\columnwidth}
\centering
\setlength\figureheight{0.8\columnwidth} 
\setlength\figurewidth{0.8\columnwidth}
\begin{tikzpicture}[x=\figurewidth,y=\figurewidth][scale=0.5]

% Box  
 \draw[color=white] (0,0) -- (0,1) ;
 \draw[color=white] (0,1) -- (1,1) ;
 \draw[color=white] (1,1) -- (1,0) ;
 \draw[color=white]  (0,0) -- (1,0) ;

% Coords
\coordinate (C) at  (0.5,0.5);
\coordinate (U) at  (1,0.5);
\coordinate (I) at  (0.5,1);

\coordinate (A) at  (0.75,0.5);
\coordinate (X) at  (1,0.5);
\coordinate (T) at  (0.73,0.6);


\draw [black,fill=blockbg] (C) circle(0.5);
\draw [black,fill=ablockbg] (A) circle(0.25);


\draw plot[mark size=1.6pt,mark=*,mark options={solid,,,fill=black}] (C);



\draw (0.76,0.33) node[color=black,font=\scriptsize] {FNE};



\draw [line width = 1pt,black,>=stealth,->] (C) -- (U);

\draw [line width = 1pt,black,>=stealth,->] (C) -- (I);

\draw (0.46,0.46) node[color=black,font=\scriptsize] {$0$};
\draw (0.46,1.04) node[color=black,font=\scriptsize] {$i$};
\draw (1.04,0.46) node[color=black,font=\scriptsize] {$1$};


\end{tikzpicture}
\caption{1/2-averaged}
\end{subfigure}
\begin{subfigure}[b]{0.3\columnwidth}
\centering
\setlength\figureheight{0.8\columnwidth} 
\setlength\figurewidth{0.8\columnwidth}
\begin{tikzpicture}[x=\figurewidth,y=\figurewidth]

% Box  
 \draw[color=white] (0,0) -- (0,1) ;
 \draw[color=white] (0,1) -- (1,1) ;
 \draw[color=white] (1,1) -- (1,0) ;
 \draw[color=white]  (0,0) -- (1,0) ;

% Coords
\coordinate (C) at  (0.5,0.5);
\coordinate (U) at  (1,0.5);
\coordinate (I) at  (0.5,1);

\coordinate (A) at  (0.666,0.5);
\coordinate (X) at  (1,0.5);



\draw [black,fill=blockbg] (C) circle(0.5);
\draw [black,fill=ablockbg] (A) circle(0.333);


\draw plot[mark size=1.6pt,mark=*,mark options={solid,,,fill=black}] (C);




\draw (0.68,0.33) node[color=black,font=\scriptsize] {$\frac{2}{3}$-averaged};


\draw [line width = 1pt,black,>=stealth,->] (C) -- (U);

\draw [line width = 1pt,black,>=stealth,->] (C) -- (I);

\draw (0.46,0.46) node[color=black,font=\scriptsize] {$0$};
\draw (0.46,1.04) node[color=black,font=\scriptsize] {$i$};
\draw (1.04,0.46) node[color=black,font=\scriptsize] {$1$};



\end{tikzpicture}
\caption{2/3-averaged}
\end{subfigure}
\begin{subfigure}[b]{0.3\columnwidth}
\centering
\setlength\figureheight{0.8\columnwidth} 
\setlength\figurewidth{0.8\columnwidth}

\begin{tikzpicture}[x=\figurewidth,y=\figurewidth]

% Box  
 \draw[color=white] (0,0) -- (0,1) ;
 \draw[color=white] (0,1) -- (1,1) ;
 \draw[color=white] (1,1) -- (1,0) ;
 \draw[color=white]  (0,0) -- (1,0) ;

% Coords
\coordinate (C) at  (0.5,0.5);
\coordinate (U) at  (1,0.5);
\coordinate (I) at  (0.5,1);

\coordinate (A) at  (0.75,0.5);
\coordinate (R) at  (0.625,0.5);
\coordinate (X) at  (1,0.5);
\coordinate (T) at  (0.73,0.6);


\draw [black,fill=blockbg] (C) circle(0.5);
\draw [black,fill=tblockbg,opacity=0.6] (R) circle(0.375);
\draw [black,fill=ablockbg,opacity=0.4] (A) circle(0.25);

\draw plot[mark size=1.6pt,mark=*,mark options={solid,,,fill=black}] (C);



\draw (0.76,0.33) node[color=black,font=\scriptsize] {FNE};

\draw (0.38,0.25) node[color=black,font=\scriptsize] {$1.5$ relaxation};



\draw [line width = 1pt,black,>=stealth,->] (C) -- (U);

\draw [line width = 1pt,black,>=stealth,->] (C) -- (I);

\draw (0.46,0.46) node[color=black,font=\scriptsize] {$0$};
\draw (0.46,1.04) node[color=black,font=\scriptsize] {$i$};
\draw (1.04,0.46) node[color=black,font=\scriptsize] {$1$};


\end{tikzpicture}
\caption{$1.5$ relaxation}
\end{subfigure}
\caption{Eigenvalues disks of some $\alpha$-averaged linear operators}
\label{fig:alpha}
\end{figure}



==> Figures/comp_grad.tikz <==
\begin{tikzpicture}[scale=1]


\begin{axis}[
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=2,
xlabel={Relaxation parameter $\eta$},
xmajorgrids,
xtick={0,1,1.2,2},
xticklabels={$0$,$1$,$\eta^\star$,$2$},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={Rate $\nu$},
ytick={0,0.2,0.33,1},
yticklabels={$0$,$\nu^\star$,$\lambda_{\max}$,$1$},
legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west},font=\tiny},
]


\addplot [
color=blue!20,
line width=1.4pt,
mark size=0pt
]
coordinates{(0,1) (1.2,0.2) (2,1)};
\addlegendentry{$\nu$};

\addplot [
color=black,
dotted,
line width=1.0pt,
mark size=0pt
]
coordinates{(0,1) (1,0) (2,1)};
\addlegendentry{$|\eta\lambda_{\min} +1-\eta|$};

\addplot [
color=red,
dashed,
line width=0.8pt,
mark size=0pt
] coordinates {(0,1) (1.5,0) (2,0.33)}; 
\addlegendentry{$|\eta\lambda_{\max} +1-\eta|$};

\end{axis} 
\end{tikzpicture}


==> Figures/grad_lin.tikz <==
\begin{tikzpicture}[scale = 0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.6\columnwidth, 
 xmin=0, 
 xmax=40, 
 xmajorgrids, 
 ymode=log,
 ymin=5e-18, 
 ymax=10, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={a) Iterates error $\|x^k - x^\star\|$ }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 7.74686565383778269478 )
( 1 , 1.81158644539045554644 )
( 2 , 0.70540262656254659746 )
( 3 , 0.29516575397219035892 )
( 4 , 0.12726814000855943276 )
( 5 , 0.05555996649469908261 )
( 6 , 0.02438375184877994428 )
( 7 , 0.01072714229807842853 )
( 8 , 0.00472489981477600737 )
( 9 , 0.00208256248597985406 )
( 10 , 0.00091831409345565667 )
( 11 , 0.00040505497429344948 )
( 12 , 0.00017870276711134652 )
( 13 , 0.00007885333694064011 )
( 14 , 0.00003479877793347536 )
( 15 , 0.00001535857403351223 )
( 16 , 0.00000677909260898250 )
( 17 , 0.00000299239483447384 )
( 18 , 0.00000132095295883976 )
( 19 , 0.00000058313969528316 )
( 20 , 0.00000025743717315577 )
( 21 , 0.00000011365292864294 )
( 22 , 0.00000005017629734627 )
( 23 , 0.00000002215253952049 )
( 24 , 0.00000000978034174611 )
( 25 , 0.00000000431806407018 )
( 26 , 0.00000000190646057990 )
( 27 , 0.00000000084172377923 )
( 28 , 0.00000000037163262945 )
( 29 , 0.00000000016408168852 )
( 30 , 0.00000000007244494337 )
( 31 , 0.00000000003198581584 )
( 32 , 0.00000000001412238179 )
( 33 , 0.00000000000623532985 )
( 34 , 0.00000000000275303497 )
( 35 , 0.00000000000121552727 )
( 36 , 0.00000000000053668352 )
( 37 , 0.00000000000023695851 )
( 38 , 0.00000000000010462290 )
( 39 , 0.00000000000004619357 )
( 40 , 0.00000000000002039561 )
( 41 , 0.00000000000000900517 )
( 42 , 0.00000000000000397601 )
( 43 , 0.00000000000000175551 )
( 44 , 0.00000000000000077510 )
( 45 , 0.00000000000000034223 )
( 46 , 0.00000000000000015110 )
( 47 , 0.00000000000000006672 )
( 48 , 0.00000000000000002946 )
( 49 , 0.00000000000000001301 )
( 50 , 0.00000000000000000574 )
};
 \addlegendentry{Original Gradient};

 \addlegendimage{empty legend} 
 \addlegendentry{}






 \addplot [ 
 color=black, 
 solid, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*, 
 mark options={solid,fill=black,draw=black}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 7.74686565383778269478 )
( 1 , 1.41911529293551907926 )
( 2 , 0.34181577813361435636 )
( 3 , 0.08413436869331290813 )
( 4 , 0.02077205172637270128 )
( 5 , 0.00513417475669233642 )
( 6 , 0.00126976615067329510 )
( 7 , 0.00031414512609440623 )
( 8 , 0.00007773721659818656 )
( 9 , 0.00001923905163563290 )
( 10 , 0.00000476181885305369 )
( 11 , 0.00000117864683202141 )
( 12 , 0.00000029174825446240 )
( 13 , 0.00000007221738243889 )
( 14 , 0.00000001787644233987 )
( 15 , 0.00000000442511322134 )
( 16 , 0.00000000109539405585 )
( 17 , 0.00000000027115539449 )
( 18 , 0.00000000006712239468 )
( 19 , 0.00000000001661565945 )
( 20 , 0.00000000000411309185 )
( 21 , 0.00000000000101816868 )
( 22 , 0.00000000000025204113 )
( 23 , 0.00000000000006239121 )
( 24 , 0.00000000000001544456 )
( 25 , 0.00000000000000382321 )
( 26 , 0.00000000000000094641 )
( 27 , 0.00000000000000023428 )
( 28 , 0.00000000000000005799 )
( 29 , 0.00000000000000001436 )
( 30 , 0.00000000000000000355 )
( 31 , 0.00000000000000000088 )
( 32 , 0.00000000000000000022 )
( 33 , 0.00000000000000000005 )
( 34 , 0.00000000000000000001 )
( 35 , 0.00000000000000000000 )
( 36 , 0.00000000000000000000 )
( 37 , 0.00000000000000000000 )
( 38 , 0.00000000000000000000 )
( 39 , 0.00000000000000000000 )
( 40 , 0.00000000000000000000 )
( 41 , 0.00000000000000000000 )
( 42 , 0.00000000000000000000 )
( 43 , 0.00000000000000000000 )
( 44 , 0.00000000000000000000 )
( 45 , 0.00000000000000000000 )
( 46 , 0.00000000000000000000 )
( 47 , 0.00000000000000000000 )
( 48 , 0.00000000000000000000 )
( 49 , 0.00000000000000000000 )
( 50 , 0.00000000000000000000 )
};
 \addlegendentry{Optimal Relaxation};






 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 7.74686565383778269478 )
( 1 , 1.81158644539045554644 )
( 2 , 0.70540262656254659746 )
( 3 , 0.24460887142121967575 )
( 4 , 0.06190113973554398769 )
( 5 , 0.01449027374337243101 )
( 6 , 0.00356284221854685735 )
( 7 , 0.00089587115029387035 )
( 8 , 0.00022370742470523259 )
( 9 , 0.00005545434503667502 )
( 10 , 0.00001374623876016726 )
( 11 , 0.00000341387272224956 )
( 12 , 0.00000084826047127936 )
( 13 , 0.00000021070296435865 )
( 14 , 0.00000005232729165583 )
( 15 , 0.00000001299584055812 )
( 16 , 0.00000000322781905886 )
( 17 , 0.00000000080171269084 )
( 18 , 0.00000000019912416412 )
( 19 , 0.00000000004945703498 )
( 20 , 0.00000000001228383256 )
( 21 , 0.00000000000305099191 )
( 22 , 0.00000000000075778958 )
( 23 , 0.00000000000018821591 )
( 24 , 0.00000000000004674813 )
( 25 , 0.00000000000001161107 )
( 26 , 0.00000000000000288390 )
( 27 , 0.00000000000000071629 )
( 28 , 0.00000000000000017791 )
( 29 , 0.00000000000000004419 )
( 30 , 0.00000000000000001098 )
( 31 , 0.00000000000000000273 )
( 32 , 0.00000000000000000068 )
( 33 , 0.00000000000000000017 )
( 34 , 0.00000000000000000004 )
( 35 , 0.00000000000000000001 )
( 36 , 0.00000000000000000000 )
( 37 , 0.00000000000000000000 )
( 38 , 0.00000000000000000000 )
( 39 , 0.00000000000000000000 )
( 40 , 0.00000000000000000000 )
( 41 , 0.00000000000000000000 )
( 42 , 0.00000000000000000000 )
( 43 , 0.00000000000000000000 )
( 44 , 0.00000000000000000000 )
( 45 , 0.00000000000000000000 )
( 46 , 0.00000000000000000000 )
( 47 , 0.00000000000000000000 )
( 48 , 0.00000000000000000000 )
( 49 , 0.00000000000000000000 )
( 50 , 0.00000000000000000000 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 mark options={solid,fill=red,draw=red}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 7.74686565383778269478 )
( 1 , 1.81158644539045554644 )
( 2 , 0.50709541013704051426 )
( 3 , 0.13754207638694676552 )
( 4 , 0.03548613326007428459 )
( 5 , 0.00863882693071199755 )
( 6 , 0.00200892384648385103 )
( 7 , 0.00045239441586384152 )
( 8 , 0.00009942877532394529 )
( 9 , 0.00002141208847431081 )
( 10 , 0.00000453117548290649 )
( 11 , 0.00000094478047976883 )
( 12 , 0.00000019454654431838 )
( 13 , 0.00000003963561753759 )
( 14 , 0.00000000800100795809 )
( 15 , 0.00000000160216275581 )
( 16 , 0.00000000031855349087 )
( 17 , 0.00000000006293699579 )
( 18 , 0.00000000001236386165 )
( 19 , 0.00000000000241636948 )
( 20 , 0.00000000000047004717 )
( 21 , 0.00000000000009104850 )
( 22 , 0.00000000000001756792 )
( 23 , 0.00000000000000337774 )
( 24 , 0.00000000000000064732 )
( 25 , 0.00000000000000012368 )
( 26 , 0.00000000000000002356 )
( 27 , 0.00000000000000000448 )
( 28 , 0.00000000000000000085 )
( 29 , 0.00000000000000000016 )
( 30 , 0.00000000000000000003 )
( 31 , 0.00000000000000000001 )
( 32 , 0.00000000000000000000 )
( 33 , 0.00000000000000000000 )
( 34 , 0.00000000000000000000 )
( 35 , 0.00000000000000000000 )
( 36 , 0.00000000000000000000 )
( 37 , 0.00000000000000000000 )
( 38 , 0.00000000000000000000 )
( 39 , 0.00000000000000000000 )
( 40 , 0.00000000000000000000 )
( 41 , 0.00000000000000000000 )
( 42 , 0.00000000000000000000 )
( 43 , 0.00000000000000000000 )
( 44 , 0.00000000000000000000 )
( 45 , 0.00000000000000000000 )
( 46 , 0.00000000000000000000 )
( 47 , 0.00000000000000000000 )
( 48 , 0.00000000000000000000 )
( 49 , 0.00000000000000000000 )
( 50 , 0.00000000000000000000 )
};
 \addlegendentry{Optimal Inertia};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 23.26847968746874073531 )
( 1 , 7.04456404451693973812 )
( 2 , 2.40106391843806754594 )
( 3 , 0.87535201599785761317 )
( 4 , 0.27007165133956623215 )
( 5 , 0.08390548178852262617 )
( 6 , 0.02204189836635983557 )
( 7 , 0.00549167868116513282 )
( 8 , 0.00128500297901635425 )
( 9 , 0.00029802431463821753 )
( 10 , 0.00007050242799236960 )
( 11 , 0.00001713253941811210 )
( 12 , 0.00000421123177961297 )
( 13 , 0.00000102246194174086 )
( 14 , 0.00000023836090991642 )
( 15 , 0.00000005199414078132 )
( 16 , 0.00000001036460307249 )
( 17 , 0.00000000184410545258 )
( 18 , 0.00000000028382704575 )
( 19 , 0.00000000003688261567 )
( 20 , 0.00000000000410586543 )
( 21 , 0.00000000000082470583 )
( 22 , 0.00000000000045762055 )
( 23 , 0.00000000000027263672 )
( 24 , 0.00000000000012646170 )
( 25 , 0.00000000000006811089 )
( 26 , 0.00000000000005776471 )
( 27 , 0.00000000000005317788 )
( 28 , 0.00000000000004180091 )
( 29 , 0.00000000000002764891 )
( 30 , 0.00000000000001582330 )
( 31 , 0.00000000000000847967 )
( 32 , 0.00000000000000549149 )
( 33 , 0.00000000000000505847 )
( 34 , 0.00000000000000484532 )
( 35 , 0.00000000000000364851 )
( 36 , 0.00000000000000192750 )
( 37 , 0.00000000000000073359 )
( 38 , 0.00000000000000045165 )
( 39 , 0.00000000000000063238 )
( 40 , 0.00000000000000069130 )
( 41 , 0.00000000000000047142 )
( 42 , 0.00000000000000018474 )
( 43 , 0.00000000000000004282 )
( 44 , 0.00000000000000005372 )
( 45 , 0.00000000000000009977 )
( 46 , 0.00000000000000009723 )
( 47 , 0.00000000000000005294 )
( 48 , 0.00000000000000001335 )
( 49 , 0.00000000000000000242 )
( 50 , 0.00000000000000000976 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 solid, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 mark options={solid,fill=magenta,draw=magenta}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 7.74686565383778269478 )
( 1 , 1.81158644539045554644 )
( 2 , 0.12919326204401818114 )
( 3 , 0.04622435587905576737 )
( 4 , 0.00329922700516520730 )
( 5 , 0.00124964551291827900 )
( 6 , 0.00008765662768466670 )
( 7 , 0.00003450237216473902 )
( 8 , 0.00000238647792711337 )
( 9 , 0.00000096348594167495 )
( 10 , 0.00000006597556315814 )
( 11 , 0.00000002708516219326 )
( 12 , 0.00000000184137030017 )
( 13 , 0.00000000076442516797 )
( 14 , 0.00000000005169455154 )
( 15 , 0.00000000002162535277 )
( 16 , 0.00000000000145650906 )
( 17 , 0.00000000000061263854 )
( 18 , 0.00000000000004112896 )
( 19 , 0.00000000000001737054 )
( 20 , 0.00000000000000116302 )
( 21 , 0.00000000000000049277 )
( 22 , 0.00000000000000003292 )
( 23 , 0.00000000000000001398 )
( 24 , 0.00000000000000000093 )
( 25 , 0.00000000000000000040 )
( 26 , 0.00000000000000000003 )
( 27 , 0.00000000000000000001 )
( 28 , 0.00000000000000000000 )
( 29 , 0.00000000000000000000 )
( 30 , 0.00000000000000000000 )
( 31 , 0.00000000000000000000 )
( 32 , 0.00000000000000000000 )
( 33 , 0.00000000000000000000 )
( 34 , 0.00000000000000000000 )
( 35 , 0.00000000000000000000 )
( 36 , 0.00000000000000000000 )
( 37 , 0.00000000000000000000 )
( 38 , 0.00000000000000000000 )
( 39 , 0.00000000000000000000 )
( 40 , 0.00000000000000000000 )
( 41 , 0.00000000000000000000 )
( 42 , 0.00000000000000000000 )
( 43 , 0.00000000000000000000 )
( 44 , 0.00000000000000000000 )
( 45 , 0.00000000000000000000 )
( 46 , 0.00000000000000000000 )
( 47 , 0.00000000000000000000 )
( 48 , 0.00000000000000000000 )
( 49 , 0.00000000000000000000 )
( 50 , 0.00000000000000000000 )
};
 \addlegendentry{Optimal Alt. Iner.};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 7.74686565383778269478 )
( 1 , 1.81158644539045554644 )
( 2 , 0.70540262656254659746 )
( 3 , 0.29516575397219035892 )
( 4 , 0.12726814000855943276 )
( 5 , 0.05555996649469908261 )
( 6 , 0.00568147913093340791 )
( 7 , 0.00250388124573995303 )
( 8 , 0.00025890302261087671 )
( 9 , 0.00011427124483128687 )
( 10 , 0.00000746082247402846 )
( 11 , 0.00000329375570958462 )
( 12 , 0.00000021518501034363 )
( 13 , 0.00000009500438500522 )
( 14 , 0.00000000611398932841 )
( 15 , 0.00000000269940030443 )
( 16 , 0.00000000017372396279 )
( 17 , 0.00000000007670221912 )
( 18 , 0.00000000000493358769 )
( 19 , 0.00000000000217828200 )
( 20 , 0.00000000000014011013 )
( 21 , 0.00000000000006186180 )
( 22 , 0.00000000000000397890 )
( 23 , 0.00000000000000175678 )
( 24 , 0.00000000000000011299 )
( 25 , 0.00000000000000004989 )
( 26 , 0.00000000000000000321 )
( 27 , 0.00000000000000000142 )
( 28 , 0.00000000000000000009 )
( 29 , 0.00000000000000000004 )
( 30 , 0.00000000000000000000 )
( 31 , 0.00000000000000000000 )
( 32 , 0.00000000000000000000 )
( 33 , 0.00000000000000000000 )
( 34 , 0.00000000000000000000 )
( 35 , 0.00000000000000000000 )
( 36 , 0.00000000000000000000 )
( 37 , 0.00000000000000000000 )
( 38 , 0.00000000000000000000 )
( 39 , 0.00000000000000000000 )
( 40 , 0.00000000000000000000 )
( 41 , 0.00000000000000000000 )
( 42 , 0.00000000000000000000 )
( 43 , 0.00000000000000000000 )
( 44 , 0.00000000000000000000 )
( 45 , 0.00000000000000000000 )
( 46 , 0.00000000000000000000 )
( 47 , 0.00000000000000000000 )
( 48 , 0.00000000000000000000 )
( 49 , 0.00000000000000000000 )
( 50 , 0.00000000000000000000 )
};
 \addlegendentry{OAIM};



 \addplot [ 
 color=gray, 
 dashdotted, 
 line width=1.0pt, 
 ] 
 coordinates{ 
( 0 , 23.26847968746874073531 )
( 1 , 2.56873415204792987510 )
( 2 , 2.56873415204792987510 )
( 3 , 2.56873415204792987510 )
( 4 , 2.56873415204792987510 )
( 5 , 2.56873415204792987510 )
( 6 , 2.56873415204792987510 )
( 7 , 2.56873415204792987510 )
( 8 , 2.56873415204792987510 )
( 9 , 2.56873415204792987510 )
( 10 , 2.56873415204792987510 )
( 11 , 2.56873415204792987510 )
( 12 , 2.56873415204792987510 )
( 13 , 2.56873415204792987510 )
( 14 , 2.56873415204792987510 )
( 15 , 2.56873415204792987510 )
( 16 , 2.56873415204792987510 )
( 17 , 2.56873415204792987510 )
( 18 , 2.56873415204792987510 )
( 19 , 2.56873415204792987510 )
( 20 , 2.56873415204792987510 )
( 21 , 2.56873415204792987510 )
( 22 , 2.56873415204792987510 )
( 23 , 2.56873415204792987510 )
( 24 , 2.56873415204792987510 )
( 25 , 2.56873415204792987510 )
( 26 , 2.56873415204792987510 )
( 27 , 2.56873415204792987510 )
( 28 , 2.56873415204792987510 )
( 29 , 2.56873415204792987510 )
( 30 , 2.56873415204792987510 )
( 31 , 2.56873415204792987510 )
( 32 , 2.56873415204792987510 )
( 33 , 2.56873415204792987510 )
( 34 , 2.56873415204792987510 )
( 35 , 2.56873415204792987510 )
( 36 , 2.56873415204792987510 )
( 37 , 2.56873415204792987510 )
( 38 , 2.56873415204792987510 )
( 39 , 2.56873415204792987510 )
( 40 , 2.56873415204792987510 )
( 41 , 2.56873415204792987510 )
( 42 , 2.56873415204792987510 )
( 43 , 2.56873415204792987510 )
( 44 , 2.56873415204792987510 )
( 45 , 2.56873415204792987510 )
( 46 , 2.56873415204792987510 )
( 47 , 2.56873415204792987510 )
( 48 , 2.56873415204792987510 )
( 49 , 2.56873415204792987510 )
( 50 , 2.56873415204792987510 )
};
 \addlegendentry{Opt. Relax. + Opt. Iner.};

  \end{axis} 
 \end{tikzpicture}


==> Figures/grad_log.tikz <==
\begin{tikzpicture} [scale = 0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.6\columnwidth, 
 xmin=0, 
 xmax=40, 
 xmajorgrids, 
 ymin=-1, 
 ymax=0.1, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={b) Convergence rate $\frac{1}{k} \log(\|x^k - x^\star\|)$ },
 legend columns=3, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 1.02364416489890319717 )
( 1 , 0.29710147527570240911 )
( 2 , -0.08724663441977824341 )
( 3 , -0.20336970042745874943 )
( 4 , -0.25768238495207562710 )
( 5 , -0.28902923641433486690 )
( 6 , -0.30948652302791418434 )
( 7 , -0.32392700614589037267 )
( 8 , -0.33468180759270194091 )
( 9 , -0.34300867661672146403 )
( 10 , -0.34964855380649123573 )
( 11 , -0.35506762550333031969 )
( 12 , -0.35957444380184178101 )
( 13 , -0.36338157405158155733 )
( 14 , -0.36664029602337905311 )
( 15 , -0.36946122236380635195 )
( 16 , -0.37192710307662119051 )
( 17 , -0.37410107479896420601 )
( 18 , -0.37603214287009101291 )
( 19 , -0.37775892275652706020 )
( 20 , -0.37931225335892643225 )
( 21 , -0.38071705995271998280 )
( 22 , -0.38199370650387381998 )
( 23 , -0.38315899339106906929 )
( 24 , -0.38422690437803025398 )
( 25 , -0.38520917334068249804 )
( 26 , -0.38611571949092948763 )
( 27 , -0.38695498534585748285 )
( 28 , -0.38773420187225265954 )
( 29 , -0.38845959847160699274 )
( 30 , -0.38913657073954277532 )
( 31 , -0.38976981558524781413 )
( 32 , -0.39036344088096475158 )
( 33 , -0.39092105508514457535 )
( 34 , -0.39144584096679074792 )
( 35 , -0.39194061663918916549 )
( 36 , -0.39240788637396772920 )
( 37 , -0.39284988314561331002 )
( 38 , -0.39326860441640892896 )
( 39 , -0.39366584242950242167 )
( 40 , -0.39404320993604025070 )
( 41 , -0.39440216210791467777 )
( 42 , -0.39474401531738478877 )
( 43 , -0.39506996333618593642 )
( 44 , -0.39538109138217636396 )
( 45 , -0.39567838793570231370 )
( 46 , -0.39596275538270059302 )
( 47 , -0.39623501957764795112 )
( 48 , -0.39649593757911832936 )
( 49 , -0.39674620407740307515 )
( 50 , -0.39698645877959259920 )
};
 \addlegendentry{Original Gradient};






 \addplot [ 
 color=blue, 
 dotted, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , -0.40875838596521996138 )
( 50 , -0.40875838596521996138 )
};
\addlegendentry{Theo. rate};

 \addlegendimage{empty legend} 
 \addlegendentry{}






 \addplot [ 
 color=black, 
 solid, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*, 
 mark options={solid,fill=black,draw=black}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 1.02364416489890319717 )
( 1 , 0.17501682215168373746 )
( 2 , -0.26837083686930196524 )
( 3 , -0.41255668847974774627 )
( 4 , -0.48426835785076693952 )
( 5 , -0.52718361580216721585 )
( 6 , -0.55574354406619785873 )
( 7 , -0.57611824955832735551 )
( 8 , -0.59138602732290168618 )
( 9 , -0.60325380029049113784 )
( 10 , -0.61274404253605352366 )
( 11 , -0.62050652409248696628 )
( 12 , -0.62697393953285729395 )
( 13 , -0.63244557946242174751 )
( 14 , -0.63713507361712107269 )
( 15 , -0.64119899906900945652 )
( 16 , -0.64475473968929497559 )
( 17 , -0.64789203082285207191 )
( 18 , -0.65068064935626412915 )
( 19 , -0.65317567170788404241 )
( 20 , -0.65542115241258891434 )
( 21 , -0.65745275037863515344 )
( 22 , -0.65929963843206962348 )
( 23 , -0.66098591383795590737 )
( 24 , -0.66253165669666402859 )
( 25 , -0.66395373281247260788 )
( 26 , -0.66526641435965727656 )
( 27 , -0.66648185550647986997 )
( 28 , -0.66761047851441435164 )
( 29 , -0.66866126109123225074 )
( 30 , -0.66964199667025758878 )
( 31 , -0.67055944622168439651 )
( 32 , -0.67141959120689664875 )
( 33 , -0.67222755951175672262 )
( 34 , -0.67298811404452330009 )
( 35 , -0.67370492119884273219 )
( 36 , -0.67438222161048311243 )
( 37 , -0.67502247039548313179 )
( 38 , -0.67563049709740607973 )
( 39 , -0.67620488347845630894 )
( 40 , -0.67675386810800008952 )
( 41 , -0.67726705105210238678 )
( 42 , -0.67779515063453998902 )
( 43 , -0.67824270429607758093 )
( 44 , -0.67874368721026501206 )
( 45 , -0.67909306365802590832 )
( 46 , -0.67979992377610665155 )
( 47 , -0.67963927934494650085 )
( 48 , -0.67982062777720031477 )
( 49 , -0.67833533133413048688 )
( 50 , -0.68151201102290215328 )
};
 \addlegendentry{Optimal Relaxation};



 \addplot [ 
 color=black, 
 dotted, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , -0.69808303912517666312 )
( 50 , -0.69808303912517666312 )
};
\addlegendentry{Theo. rate};






 \addplot [ 
 color=black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 1.02364416489890319717 )
( 1 , 0.29710147527570240911 )
( 2 , -0.08724663441977824341 )
( 3 , -0.23468246454823171732 )
( 4 , -0.34777708586651412404 )
( 5 , -0.42342776309458401984 )
( 6 , -0.46976638972120648985 )
( 7 , -0.50126528291470950904 )
( 8 , -0.52532321872262333073 )
( 9 , -0.54444169376080919776 )
( 10 , -0.55973726579934912628 )
( 11 , -0.57216650979131644661 )
( 12 , -0.58250325369961630795 )
( 13 , -0.59126217104379352740 )
( 14 , -0.59877670617848732793 )
( 15 , -0.60528788292499191570 )
( 16 , -0.61098309817962415114 )
( 17 , -0.61600796509088950881 )
( 18 , -0.62047479292990881383 )
( 19 , -0.62447149482947705845 )
( 20 , -0.62806842859806200075 )
( 21 , -0.63132272286650725768 )
( 22 , -0.63428115107342641910 )
( 23 , -0.63698231823171558297 )
( 24 , -0.63945837817608774944 )
( 25 , -0.64173634284942127071 )
( 26 , -0.64383907245225002747 )
( 27 , -0.64578603982494042768 )
( 28 , -0.64759393517275765095 )
( 29 , -0.64927714660420432491 )
( 30 , -0.65084814265846202552 )
( 31 , -0.65231778245801708138 )
( 32 , -0.65369557247973475445 )
( 33 , -0.65498984507603263960 )
( 34 , -0.65620797984192058561 )
( 35 , -0.65735654542081589646 )
( 36 , -0.65844124411632942717 )
( 37 , -0.65946749541963589625 )
( 38 , -0.66043984101357577909 )
( 39 , -0.66136151451593350181 )
( 40 , -0.66223833515599295207 )
( 41 , -0.66307328769272011471 )
( 42 , -0.66387343817950050795 )
( 43 , -0.66462107884539678437 )
( 44 , -0.66535419663646122590 )
( 45 , -0.66603801116079153211 )
( 46 , -0.66665782736518586216 )
( 47 , -0.66713717717965848042 )
( 48 , -0.66798168451791595235 )
( 49 , -0.66953942743579575314 )
( 50 , -0.67129061871339990031 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 mark options={solid,fill=red,draw=red}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 1.02364416489890319717 )
( 1 , 0.29710147527570240911 )
( 2 , -0.16976402685525518454 )
( 3 , -0.33063756643336039698 )
( 4 , -0.41732665890024167599 )
( 5 , -0.47514884772923460243 )
( 6 , -0.51751300833733837603 )
( 7 , -0.55006829693990699770 )
( 8 , -0.57600431225096293542 )
( 9 , -0.59730860630250526278 )
( 10 , -0.61522645818151600050 )
( 11 , -0.63055969240811837739 )
( 12 , -0.64385810000450272028 )
( 13 , -0.65552068039098898566 )
( 14 , -0.66584636815865538839 )
( 15 , -0.67506371326918790388 )
( 16 , -0.68335095964972358829 )
( 17 , -0.69084961637692376968 )
( 18 , -0.69767342448366254093 )
( 19 , -0.70391460313504550239 )
( 20 , -0.70964858338097980273 )
( 21 , -0.71493771681180362521 )
( 22 , -0.71983413730772904948 )
( 23 , -0.72438191818299868530 )
( 24 , -0.72861867545526071144 )
( 25 , -0.73257675822440826430 )
( 26 , -0.73628413912362866700 )
( 27 , -0.73976509949450908188 )
( 28 , -0.74304079442287829238 )
( 29 , -0.74612970689016311354 )
( 30 , -0.74904807445684096212 )
( 31 , -0.75181030812435312161 )
( 32 , -0.75442905550227989941 )
( 33 , -0.75691576388770476225 )
( 34 , -0.75928084378400295673 )
( 35 , -0.76153393582774964177 )
( 36 , -0.76368274918844891719 )
( 37 , -0.76574071455679837417 )
( 38 , -0.76771582438385710390 )
( 39 , -0.76963888731124652232 )
( 40 , -0.77151848955075041925 )
( 41 , -0.77332210933531542185 )
( 42 , -0.77516942896585150358 )
( 43 , -0.77784430672005899776 )
( 44 , -0.77837349314697301672 )
( 45 , -0.77424815927846502017 )
( 46 , -0.76029609363845696013 )
( 47 , -0.74265999460877185623 )
( 48 , -0.72718791138775573657 )
( 49 , -0.71234734176759750834 )
( 50 , -0.69810039493224551599 )
};
 \addlegendentry{Optimal Inertia};



 \addplot [ 
 color=red, 
 dotted, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=none, 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , -0.86570552793035282502 )
( 50 , -0.86570552793035282502 )
};
\addlegendentry{Theo. rate};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 only marks, 
  mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 1.57354982079725602695 )
( 1 , 0.97612813094555461735 )
( 2 , 0.21897798461874173892 )
( 3 , -0.02218819492158780396 )
( 4 , -0.16363349748223007807 )
( 5 , -0.24780643304738375621 )
( 6 , -0.31790084713597427379 )
( 7 , -0.37175152139250006167 )
( 8 , -0.41606214014606102136 )
( 9 , -0.45101863789120444359 )
( 10 , -0.47799317045655004277 )
( 11 , -0.49884231875950690860 )
( 12 , -0.51573980703472055431 )
( 13 , -0.53051142963513464590 )
( 14 , -0.54462428155967534948 )
( 15 , -0.55907116006652723961 )
( 16 , -0.57452716833674377650 )
( 17 , -0.59150798607587762312 )
( 18 , -0.61062933491980464495 )
( 19 , -0.63219159989393025612 )
( 20 , -0.65546511428210330052 )
( 21 , -0.66247022966370427977 )
( 22 , -0.64574400092710382282 )
( 23 , -0.62892687345732500859 )
( 24 , -0.61872576955701086288 )
( 25 , -0.60635278636367051508 )
( 26 , -0.58619996998168055757 )
( 27 , -0.56602099886148082852 )
( 28 , -0.55010461178898417689 )
( 29 , -0.53826190097986348349 )
( 30 , -0.52962154733296429310 )
( 31 , -0.52259847414001336929 )
( 32 , -0.51305587780792394348 )
( 33 , -0.49875322784659192887 )
( 34 , -0.48471710286861136030 )
( 35 , -0.47492080824052740340 )
( 36 , -0.47059100605476000823 )
( 37 , -0.47092669550568988512 )
( 38 , -0.46491608512513143969 )
( 39 , -0.44867998659326602251 )
( 40 , -0.43634949638587838816 )
( 41 , -0.43037545381138747613 )
( 42 , -0.43128071257056954657 )
( 43 , -0.43825051358685657155 )
( 44 , -0.42571335597952697505 )
( 45 , -0.40937426936182297332 )
( 46 , -0.40075528367546692232 )
( 47 , -0.39869591171624485515 )
( 48 , -0.40474234390119967486 )
( 49 , -0.41392397255914659127 )
( 50 , -0.39168032608946296014 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 solid, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 mark options={solid,fill=magenta,draw=magenta}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 1.02364416489890319717 )
( 1 , 0.29710147527570240911 )
( 2 , -0.51161146008891356107 )
( 3 , -0.51237473937958599723 )
( 4 , -0.71425838485092563168 )
( 5 , -0.66848953575524572290 )
( 6 , -0.77850694450953383807 )
( 7 , -0.73389160556374843924 )
( 8 , -0.80910574685033154196 )
( 9 , -0.76959488556061517173 )
( 10 , -0.82669907093305639023 )
( 11 , -0.79201271725221777942 )
( 12 , -0.83803149225595019445 )
( 13 , -0.80738065303727724054 )
( 14 , -0.84591674021772644831 )
( 15 , -0.81857182499912672924 )
( 16 , -0.85171808128419002060 )
( 17 , -0.82708827340257151661 )
( 18 , -0.85616844057730179252 )
( 19 , -0.83378949202531449370 )
( 20 , -0.85969399185379846706 )
( 21 , -0.83920210857860599862 )
( 22 , -0.86255842288328576917 )
( 23 , -0.84366662396831770820 )
( 24 , -0.86493337850161078340 )
( 25 , -0.84741296192207116178 )
( 26 , -0.86693532753555058168 )
( 27 , -0.85060200235677330127 )
( 28 , -0.86864611506756850279 )
( 29 , -0.85334964603213603329 )
( 30 , -0.87012483536812057494 )
( 31 , -0.85574107518499431535 )
( 32 , -0.87141660220958661043 )
( 33 , -0.85784600090463325461 )
( 34 , -0.87257258169208629095 )
( 35 , -0.85977036234997838982 )
( 36 , -0.87381202051789008678 )
( 37 , -0.86200001949026128223 )
( 38 , -0.87639324881459534922 )
( 39 , -0.86551928098819186363 )
( 40 , -0.87557100859439118690 )
( 41 , -0.85335611499677677116 )
( 42 , -0.83578494226567356939 )
( 43 , -0.81518959662055501258 )
( 44 , -0.79485500698565947353 )
( 45 , -0.77719156238597819630 )
( 46 , -0.76029609363845696013 )
( 47 , -0.74411958100785147163 )
( 48 , -0.72861708973685457291 )
( 49 , -0.71374735321161264512 )
( 50 , -0.69947240614738037667 )
};
 \addlegendentry{Optimal Alt. Iner.};



 \addplot [ 
 color=magenta, 
 dotted, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , -0.89035683727405445786 )
( 50 , -0.89035683727405445786 )
};
\addlegendentry{Theo. rate};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks, 
  mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 1.02364416489890319717 )
( 1 , 0.29710147527570240911 )
( 2 , -0.08724663441977824341 )
( 3 , -0.20336970042745874943 )
( 4 , -0.25768238495207562710 )
( 5 , -0.28902923641433486690 )
( 6 , -0.43087863914786445063 )
( 7 , -0.42785094662083050787 )
( 8 , -0.51619106227843836177 )
( 9 , -0.50427419972740750165 )
( 10 , -0.59029224493077858682 )
( 11 , -0.57379464050900064187 )
( 12 , -0.63965698606757492861 )
( 13 , -0.62189779955620716478 )
( 14 , -0.67545308424692229732 )
( 15 , -0.65767453993593771866 )
( 16 , -0.70229854678710856852 )
( 17 , -0.68503207280814248925 )
( 18 , -0.72319318517711295158 )
( 19 , -0.70664433214534938532 )
( 20 , -0.73990869048225738069 )
( 21 , -0.72413984662571040385 )
( 22 , -0.75358573220193736386 )
( 23 , -0.73859338681070008104 )
( 24 , -0.76498322921685690812 )
( 25 , -0.75073434281402329216 )
( 26 , -0.77462735109013602930 )
( 27 , -0.76107673383848828408 )
( 28 , -0.78289375932302862626 )
( 29 , -0.76999261462928814126 )
( 30 , -0.79005799537540988275 )
( 31 , -0.77775819334560991614 )
( 32 , -0.79632715275770904473 )
( 33 , -0.78458242201241834568 )
( 34 , -0.80185565815948134372 )
( 35 , -0.79062485257756520696 )
( 36 , -0.80679660982648637724 )
( 37 , -0.79605676563110883137 )
( 38 , -0.81133895019207435961 )
( 39 , -0.80105940858000601601 )
( 40 , -0.81525792430441756942 )
( 41 , -0.80625052954694809149 )
( 42 , -0.82285836414636737146 )
( 43 , -0.81225898544420216396 )
( 44 , -0.79357240447595556176 )
( 45 , -0.77566710548027273386 )
( 46 , -0.75859773150275933151 )
( 47 , -0.74245735423674319442 )
( 48 , -0.72698949269014434549 )
( 49 , -0.71215297243116182369 )
( 50 , -0.69790991298253857167 )
};
 \addlegendentry{OAIM};


  \end{axis} 
 \end{tikzpicture}


==> Figures/grad_param.tikz <==
\begin{tikzpicture} [scale = 0.5]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.35\columnwidth, 
 xmin=0, 
 xmax=40, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymin=0, 
 ymax=2.5, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={c) Parameters values},
 legend columns=3, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=black, 
 solid, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*, 
 mark options={solid,fill=black,draw=black}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 1.5726 )
( 50 , 1.5726 )
};
 \addlegendentry{Optimal Relax.};


 \addplot [ 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 mark options={solid,fill=red,draw=red}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 0.31467 )
( 50 , 0.31467 )
};
 \addlegendentry{Optimal Iner.};


 \addplot [ 
 color=magenta, 
 solid, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 mark options={solid,fill=magenta,draw=magenta}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 1.5208 )
( 50 , 1.5208 )
};
 \addlegendentry{Optimal Alt. Iner.};


 \addplot [ 
 color=black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 1.00000000000000000000 )
( 1 , 1.00000000000000000000 )
( 2 , 1.00000000000000000000 )
( 3 , 1.32705610255330319625 )
( 4 , 1.49664782795655715297 )
( 5 , 1.45852458785632643767 )
( 6 , 1.43124420937204632764 )
( 7 , 1.46288518715235738021 )
( 8 , 1.49909847330097534268 )
( 9 , 1.51570888010670135060 )
( 10 , 1.52394860940662191240 )
( 11 , 1.53310492008635779193 )
( 12 , 1.54261844212827314848 )
( 13 , 1.55031072676672931898 )
( 14 , 1.55600543707946026295 )
( 15 , 1.56032676379912582654 )
( 16 , 1.56363758218511739173 )
( 17 , 1.56609159346040782701 )
( 18 , 1.56785332869465521277 )
( 19 , 1.56910849375070360345 )
( 20 , 1.57000865421035062930 )
( 21 , 1.57065822537030563844 )
( 22 , 1.57112908506803816699 )
( 23 , 1.57147299284599828439 )
( 24 , 1.57172708686550377521 )
( 25 , 1.57191725804236059894 )
( 26 , 1.57206137060115924697 )
( 27 , 1.57217189026394699169 )
( 28 , 1.57225763209082569638 )
( 29 , 1.57232487876337012622 )
( 30 , 1.57237813615081867269 )
( 31 , 1.57242067867359724964 )
( 32 , 1.57245491421387550979 )
( 33 , 1.57248263662539367047 )
( 34 , 1.57250521249620867081 )
( 35 , 1.57252368236145945168 )
( 36 , 1.57253883534924066012 )
( 37 , 1.57255135049332284147 )
( 38 , 1.57256171442594427923 )
( 39 , 1.57257014940604822328 )
( 40 , 1.57257718896936249386 )
( 41 , 1.57258329118784345724 )
( 42 , 1.57258781035775574431 )
( 43 , 1.57259220145696576587 )
( 44 , 1.57259672307899278643 )
( 45 , 1.57259571458720759374 )
( 46 , 1.57259888314980922353 )
( 47 , 1.57261074847703108404 )
( 48 , 1.57260797129177154474 )
( 49 , 1.57260095389457310588 )
( 50 , 1.57259227330226125652 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 only marks, 
  mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 0.00000000000000000000 )
( 1 , 0.00000000000000000000 )
( 2 , 0.00000000000000000000 )
( 3 , 0.00000000000000000000 )
( 4 , 0.17419753547129232518 )
( 5 , 0.17419753547129232518 )
( 6 , 0.30042694461027041886 )
( 7 , 0.30042694461027041886 )
( 8 , 0.33077383068126542387 )
( 9 , 0.33077383068126542387 )
( 10 , 0.33126792060069026880 )
( 11 , 0.33126792060069026880 )
( 12 , 0.33235693636489455072 )
( 13 , 0.33235693636489455072 )
( 14 , 0.33268605567240872034 )
( 15 , 0.33268605567240872034 )
( 16 , 0.33269896234793983059 )
( 17 , 0.33269896234793983059 )
( 18 , 0.33374542766818121597 )
( 19 , 0.33374542766818121597 )
( 20 , 0.34645881338654249681 )
( 21 , 0.34645881338654249681 )
( 22 , 0.43621351597760910090 )
( 23 , 0.43621351597760910090 )
( 24 , 0.98019801980198129066 )
( 25 , 0.98019801980198129066 )
( 26 , 0.98019801980198129066 )
( 27 , 0.98019801980198129066 )
( 28 , 0.98019801980198129066 )
( 29 , 0.98019801980198129066 )
( 30 , 0.98019801980198129066 )
( 31 , 0.98019801980198129066 )
( 32 , 0.98019801980198129066 )
( 33 , 0.98019801980198129066 )
( 34 , 0.98019801980198129066 )
( 35 , 0.98019801980198129066 )
( 36 , 0.98019801980198129066 )
( 37 , 0.98019801980198129066 )
( 38 , 0.98019801980198129066 )
( 39 , 0.98019801980198129066 )
( 40 , 0.98019801980198129066 )
( 41 , 0.98019801980198129066 )
( 42 , 0.98019801980198129066 )
( 43 , 0.98019801980198129066 )
( 44 , 0.98019801980198129066 )
( 45 , 0.98019801980198129066 )
( 46 , 0.98019801980198129066 )
( 47 , 0.98019801980198129066 )
( 48 , 0.98019801980198129066 )
( 49 , 0.98019801980198129066 )
( 50 , 0.98019801980198129066 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks, 
  mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 0.00000000000000000000 )
( 1 , 0.00000000000000000000 )
( 2 , 0.00000000000000000000 )
( 3 , 0.00000000000000000000 )
( 4 , 0.00000000000000000000 )
( 5 , 0.00000000000000000000 )
( 6 , 0.90525740485448114026 )
( 7 , 0.90525740485448114026 )
( 8 , 0.90525740485448114026 )
( 9 , 0.90525740485448114026 )
( 10 , 1.15821479836835616872 )
( 11 , 1.15821479836835616872 )
( 12 , 1.15821479836835616872 )
( 13 , 1.15821479836835616872 )
( 14 , 1.39652936673048500005 )
( 15 , 1.39652936673048500005 )
( 16 , 1.39652936673048500005 )
( 17 , 1.39652936673048500005 )
( 18 , 1.49617361759215672379 )
( 19 , 1.49617361759215672379 )
( 20 , 1.49617361759215672379 )
( 21 , 1.49617361759215672379 )
( 22 , 1.51711099400369264778 )
( 23 , 1.51711099400369264778 )
( 24 , 1.51711099400369264778 )
( 25 , 1.51711099400369264778 )
( 26 , 1.52002473286598016600 )
( 27 , 1.52002473286598016600 )
( 28 , 1.52002473286598016600 )
( 29 , 1.52002473286598016600 )
( 30 , 1.52062479081839252437 )
( 31 , 1.52062479081839252437 )
( 32 , 1.52062479081839252437 )
( 33 , 1.52062479081839252437 )
( 34 , 1.52077665492915059531 )
( 35 , 1.52077665492915059531 )
( 36 , 1.52077665492915059531 )
( 37 , 1.52077665492915059531 )
( 38 , 1.52081690481482678656 )
( 39 , 1.52081690481482678656 )
( 40 , 1.52081690481482678656 )
( 41 , 1.52081690481482678656 )
( 42 , 1.52084012642299515328 )
( 43 , 1.52084012642299515328 )
( 44 , 1.52084012642299515328 )
( 45 , 1.52084012642299515328 )
( 46 , 1.52102846140067327063 )
( 47 , 1.52102846140067327063 )
( 48 , 1.52102846140067327063 )
( 49 , 1.52102846140067327063 )
( 50 , 1.51767837627279988943 )
};
 \addlegendentry{OAIM};


  \end{axis} 
 \end{tikzpicture}






==> Figures/iner.tex <==
\begin{figure}
\centering
\centering
\setlength\figureheight{0.3\columnwidth} 
\setlength\figurewidth{0.4\columnwidth}

\begin{tikzpicture}[x=\figurewidth,y=\figurewidth]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=1,
xmajorgrids,
xlabel={$\lambda$},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={},
legend style={at={(0.1,0.99)},anchor=north west,cells={anchor=west}},
]

\addplot [
color=blue,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=none]
coordinates{
(0,0)
(1,1)
};
\addlegendentry{$\lambda$};


\addplot[color=black,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=none,
domain=0:1]{1 - sqrt(1-x)};
\addlegendentry{$\nu^\star$};

\addplot[color=red,
solid,
line width=1.0pt,
mark size=1.0pt,
mark=none,
domain=0:1]{(2-x - 2*sqrt(1-x))/x};
\addlegendentry{$\gamma^{\star}$};

\end{axis}
\end{tikzpicture}
\caption{Unit Memory Acceleration of a positive eigenvalue}
\label{fig:UMA1}
\end{figure}



==> Figures/ista.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=175, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymode=log,
 ymin=5e-13, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Functional error $\frac{1}{2}\|Az^k - b \|_2^2 + \lambda \|z^k \|_1$ }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 27.01704218953081237942 )
( 2 , 13.85256472541663441689 )
( 3 , 8.64133012407123857201 )
( 4 , 6.04775225566705643132 )
( 5 , 4.55518358201306128308 )
( 6 , 3.58993939832201292006 )
( 7 , 2.92895212295421458748 )
( 8 , 2.44788742167508388548 )
( 9 , 2.07768901127111504934 )
( 10 , 1.78677305490100124530 )
( 11 , 1.55091662402772811902 )
( 12 , 1.35809203299684000399 )
( 13 , 1.19576082622732826621 )
( 14 , 1.05748454908831135413 )
( 15 , 0.93893977431758202101 )
( 16 , 0.83525361279503584910 )
( 17 , 0.74526095651935975184 )
( 18 , 0.66663888429687290227 )
( 19 , 0.59735166259321559323 )
( 20 , 0.53610681792171988036 )
( 21 , 0.48203969900826493244 )
( 22 , 0.43397560118778599758 )
( 23 , 0.39130525650188019426 )
( 24 , 0.35312785332673968242 )
( 25 , 0.31874860091082624081 )
( 26 , 0.28843549259159573239 )
( 27 , 0.26135345836733137048 )
( 28 , 0.23708671630965483246 )
( 29 , 0.21511530454950289482 )
( 30 , 0.19531624643181189072 )
( 31 , 0.17742039145124977040 )
( 32 , 0.16126854194286721622 )
( 33 , 0.14692039701779435745 )
( 34 , 0.13409070395368161144 )
( 35 , 0.12250194688109417029 )
( 36 , 0.11204044428745874029 )
( 37 , 0.10252339151920608629 )
( 38 , 0.09384000266618741648 )
( 39 , 0.08590574944207673980 )
( 40 , 0.07863148045040091461 )
( 41 , 0.07195842653528927713 )
( 42 , 0.06585117047482569319 )
( 43 , 0.06023647785358221540 )
( 44 , 0.05506161815820931338 )
( 45 , 0.05028212781763130579 )
( 46 , 0.04593781651898964924 )
( 47 , 0.04198464701323345594 )
( 48 , 0.03834776755556745798 )
( 49 , 0.03502609059769312694 )
( 50 , 0.03200378392642377889 )
( 51 , 0.02922513439947493907 )
( 52 , 0.02667919155517139984 )
( 53 , 0.02435353033452969385 )
( 54 , 0.02224681255333749164 )
( 55 , 0.02032619957167369762 )
( 56 , 0.01857315870035591843 )
( 57 , 0.01698376779250310165 )
( 58 , 0.01553015615417407957 )
( 59 , 0.01420247091245840920 )
( 60 , 0.01298905827647445221 )
( 61 , 0.01187698623520816454 )
( 62 , 0.01086213207973685257 )
( 63 , 0.00993061479315926476 )
( 64 , 0.00907344938923770883 )
( 65 , 0.00829090507495422457 )
( 66 , 0.00758322537764044569 )
( 67 , 0.00693718076390581473 )
( 68 , 0.00634676972932624039 )
( 69 , 0.00580886955446757725 )
( 70 , 0.00531907078114457477 )
( 71 , 0.00487058103462345571 )
( 72 , 0.00446059215411054311 )
( 73 , 0.00408482964180478803 )
( 74 , 0.00373990209337549118 )
( 75 , 0.00342296440143385894 )
( 76 , 0.00313294247830597783 )
( 77 , 0.00286681560042723049 )
( 78 , 0.00262332778327944993 )
( 79 , 0.00240385563062872620 )
( 80 , 0.00220364262345285056 )
( 81 , 0.00202063708281130516 )
( 82 , 0.00185407075218790851 )
( 83 , 0.00170218626097451420 )
( 84 , 0.00156336150424607467 )
( 85 , 0.00143635454456614298 )
( 86 , 0.00132007394562805302 )
( 87 , 0.00121354673841267413 )
( 88 , 0.00111589988712879062 )
( 89 , 0.00102634707990034713 )
( 90 , 0.00094417831198967406 )
( 91 , 0.00086875124845775531 )
( 92 , 0.00079948386882477962 )
( 93 , 0.00073584810649052201 )
( 94 , 0.00067736429399190001 )
( 95 , 0.00062359627932551120 )
( 96 , 0.00057414711033132448 )
( 97 , 0.00052865520595091198 )
( 98 , 0.00048679094825487823 )
( 99 , 0.00044825364095402165 )
( 100 , 0.00041279356976531290 )
( 101 , 0.00038034673886144788 )
( 102 , 0.00035060605750913965 )
( 103 , 0.00032328243089807529 )
( 104 , 0.00029816405713845029 )
( 105 , 0.00027506255579012873 )
( 106 , 0.00025380803921137840 )
( 107 , 0.00023424638883540183 )
( 108 , 0.00021623735135278821 )
( 109 , 0.00019965304359104152 )
( 110 , 0.00018437670609117163 )
( 111 , 0.00017030162970144147 )
( 112 , 0.00015733021386310497 )
( 113 , 0.00014537313062135127 )
( 114 , 0.00013434857750738161 )
( 115 , 0.00012418160619631635 )
( 116 , 0.00011480351719939108 )
( 117 , 0.00010615131271052292 )
( 118 , 0.00009816720131183843 )
( 119 , 0.00009079814842039013 )
( 120 , 0.00008399546816661996 )
( 121 , 0.00007771445233473173 )
( 122 , 0.00007191403258133278 )
( 123 , 0.00006655647293030142 )
( 124 , 0.00006160708946723048 )
( 125 , 0.00005703399463641290 )
( 126 , 0.00005280786403361049 )
( 127 , 0.00004890172341376342 )
( 128 , 0.00004529075408399308 )
( 129 , 0.00004195211513291497 )
( 130 , 0.00003886478085135536 )
( 131 , 0.00003600939196957142 )
( 132 , 0.00003336811968068787 )
( 133 , 0.00003092454090136698 )
( 134 , 0.00002866352429720109 )
( 135 , 0.00002657112581516685 )
( 136 , 0.00002463449274969776 )
( 137 , 0.00002284177607236870 )
( 138 , 0.00002118204986345518 )
( 139 , 0.00001964523744391045 )
( 140 , 0.00001822204366419555 )
( 141 , 0.00001690389270692094 )
( 142 , 0.00001568287090236709 )
( 143 , 0.00001455167437924842 )
( 144 , 0.00001350356084728332 )
( 145 , 0.00001253230542275219 )
( 146 , 0.00001163215983268628 )
( 147 , 0.00001079781514334854 )
( 148 , 0.00001002436733443801 )
( 149 , 0.00000930728567638539 )
( 150 , 0.00000864238366560244 )
( 151 , 0.00000802579226899525 )
( 152 , 0.00000745393528234217 )
( 153 , 0.00000692350671016584 )
( 154 , 0.00000643144980116972 )
( 155 , 0.00000597493796306026 )
( 156 , 0.00000555135691016062 )
( 157 , 0.00000515828853764333 )
( 158 , 0.00000479349568749399 )
( 159 , 0.00000445490851319619 )
( 160 , 0.00000414061152298473 )
( 161 , 0.00000384883202286801 )
( 162 , 0.00000357792905703036 )
( 163 , 0.00000332638351352443 )
( 164 , 0.00000309278891919007 )
( 165 , 0.00000287584280656006 )
( 166 , 0.00000267433905065673 )
( 167 , 0.00000248716040118779 )
( 168 , 0.00000231327191713149 )
( 169 , 0.00000215171481343646 )
( 170 , 0.00000200160060970234 )
( 171 , 0.00000186210604979919 )
( 172 , 0.00000173246807477767 )
( 173 , 0.00000161197941039859 )
( 174 , 0.00000149998444598509 )
( 175 , 0.00000139587530156859 )
( 176 , 0.00000129908833201853 )
( 177 , 0.00000120910087986204 )
( 178 , 0.00000112542819152850 )
( 179 , 0.00000104762063202202 )
( 180 , 0.00000097526111630941 )
( 181 , 0.00000090796270413307 )
( 182 , 0.00000084536633693233 )
( 183 , 0.00000078713888740367 )
( 184 , 0.00000073297115932291 )
( 185 , 0.00000068257617868994 )
( 186 , 0.00000063568757369126 )
( 187 , 0.00000059205810387652 )
( 188 , 0.00000055145816091340 )
( 189 , 0.00000051367460685015 )
( 190 , 0.00000047850948448058 )
( 191 , 0.00000044577899060982 )
( 192 , 0.00000041531239602932 )
( 193 , 0.00000038695110404774 )
( 194 , 0.00000036054780494510 )
( 195 , 0.00000033596562332150 )
( 196 , 0.00000031307742887066 )
( 197 , 0.00000029176502280848 )
( 198 , 0.00000027191861562414 )
( 199 , 0.00000025343617693352 )
( 200 , 0.00000023622284572866 )
};
 \addlegendentry{ISTA};


 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 27.01704218953081237942 )
( 2 , 11.39754882354739962125 )
( 3 , 5.85583625000189655907 )
( 4 , 3.49003848383321368942 )
( 5 , 2.29355698597361268298 )
( 6 , 1.58555801111370442413 )
( 7 , 1.12091298917427550919 )
( 8 , 0.78506118023698689967 )
( 9 , 0.54097958753755648331 )
( 10 , 0.36209961010563773698 )
( 11 , 0.23784856034818346870 )
( 12 , 0.15620854074702350545 )
( 13 , 0.10205316480214321473 )
( 14 , 0.06697089073403006410 )
( 15 , 0.04459466920114252275 )
( 16 , 0.03013710593619833844 )
( 17 , 0.02151191671115171289 )
( 18 , 0.01696727065223058162 )
( 19 , 0.01454613379435087950 )
( 20 , 0.01327944273585046631 )
( 21 , 0.01217392830162467021 )
( 22 , 0.01094714839061694533 )
( 23 , 0.00969186224979878830 )
( 24 , 0.00845502201749326332 )
( 25 , 0.00727875688189527636 )
( 26 , 0.00619596148232304245 )
( 27 , 0.00522063312158849158 )
( 28 , 0.00435601765368431870 )
( 29 , 0.00359105968013295751 )
( 30 , 0.00291469938726152122 )
( 31 , 0.00232397855207722159 )
( 32 , 0.00182478356296655875 )
( 33 , 0.00143213367008598880 )
( 34 , 0.00113843898504839558 )
( 35 , 0.00093503224444546618 )
( 36 , 0.00081108840966948037 )
( 37 , 0.00074515477112058193 )
( 38 , 0.00071637482488995374 )
( 39 , 0.00070546611893362865 )
( 40 , 0.00069600873304764832 )
( 41 , 0.00067634072282629631 )
( 42 , 0.00064020209213566659 )
( 43 , 0.00058655574912336306 )
( 44 , 0.00051857137263766617 )
( 45 , 0.00044215887652043762 )
( 46 , 0.00036459334825167389 )
( 47 , 0.00029312301299100341 )
( 48 , 0.00023278226854728246 )
( 49 , 0.00018632907174165325 )
( 50 , 0.00015412582959584142 )
( 51 , 0.00013456859739946481 )
( 52 , 0.00012477589352855034 )
( 53 , 0.00012132712222268083 )
( 54 , 0.00012090317783730598 )
( 55 , 0.00012074962619124108 )
( 56 , 0.00011893945969632114 )
( 57 , 0.00011445044458824327 )
( 58 , 0.00010709312011059069 )
( 59 , 0.00009733474105644291 )
( 60 , 0.00008606628950147410 )
( 61 , 0.00007435665379063039 )
( 62 , 0.00006323130764585017 )
( 63 , 0.00005350299590745067 )
( 64 , 0.00004567006239142302 )
( 65 , 0.00003988569634216788 )
( 66 , 0.00003599028846679175 )
( 67 , 0.00003359076302800190 )
( 68 , 0.00003216606067724115 )
( 69 , 0.00003117707923649959 )
( 70 , 0.00003016193232241449 )
( 71 , 0.00002880253439840885 )
( 72 , 0.00002695519279072300 )
( 73 , 0.00002464491951670311 )
( 74 , 0.00002202946021867547 )
( 75 , 0.00001934364931344135 )
( 76 , 0.00001683701345100985 )
( 77 , 0.00001471732830182759 )
( 78 , 0.00001311029287620613 )
( 79 , 0.00001204125191733851 )
( 80 , 0.00001143990609975276 )
( 81 , 0.00001116425668712395 )
( 82 , 0.00001103657226053656 )
( 83 , 0.00001088255434567031 )
( 84 , 0.00001056527739962121 )
( 85 , 0.00001000759019476050 )
( 86 , 0.00000919984307046207 )
( 87 , 0.00000819323685874451 )
( 88 , 0.00000708200307641960 )
( 89 , 0.00000597946725378051 )
( 90 , 0.00000499357309280413 )
( 91 , 0.00000420673951495587 )
( 92 , 0.00000366332102785805 )
( 93 , 0.00000336593108940519 )
( 94 , 0.00000327995203264209 )
( 95 , 0.00000334409111957257 )
( 96 , 0.00000348406291195147 )
( 97 , 0.00000362641803164365 )
( 98 , 0.00000371006547439379 )
( 99 , 0.00000369392235199939 )
( 100 , 0.00000356011793556377 )
( 101 , 0.00000331305690082218 )
( 102 , 0.00000297527042647516 )
( 103 , 0.00000258129851005151 )
( 104 , 0.00000217087765719270 )
( 105 , 0.00000178252969718073 )
( 106 , 0.00000144835013315969 )
( 107 , 0.00000119046335456119 )
( 108 , 0.00000101930653428894 )
( 109 , 0.00000093365527575884 )
( 110 , 0.00000092212413704829 )
( 111 , 0.00000096575710628599 )
( 112 , 0.00000104126194599985 )
( 113 , 0.00000112442882738151 )
( 114 , 0.00000119330309900079 )
( 115 , 0.00000123075118096949 )
( 116 , 0.00000122616052777857 )
( 117 , 0.00000117613962302698 )
( 118 , 0.00000108421815880888 )
( 119 , 0.00000095967433111355 )
( 120 , 0.00000081571823429272 )
( 121 , 0.00000066732681602844 )
( 122 , 0.00000052904679392896 )
( 123 , 0.00000041306047293688 )
( 124 , 0.00000032774853053752 )
( 125 , 0.00000027689749870774 )
( 126 , 0.00000025960019911508 )
( 127 , 0.00000027080012188208 )
( 128 , 0.00000030234800973972 )
( 129 , 0.00000034438158635908 )
( 130 , 0.00000038681147884745 )
( 131 , 0.00000042070085015666 )
( 132 , 0.00000043935924054495 )
( 133 , 0.00000043902548085839 )
( 134 , 0.00000041908322501172 )
( 135 , 0.00000038182195183367 )
( 136 , 0.00000033181957448392 )
( 137 , 0.00000027506920119436 )
( 138 , 0.00000021799786509291 )
( 139 , 0.00000016652591128263 )
( 140 , 0.00000012529604376255 )
( 141 , 0.00000009716328364107 )
( 142 , 0.00000008299004505830 )
( 143 , 0.00000008174180621268 )
( 144 , 0.00000009083586505199 )
( 145 , 0.00000010666484584476 )
( 146 , 0.00000012520052905529 )
( 147 , 0.00000014258382918797 )
( 148 , 0.00000015562056887575 )
( 149 , 0.00000016212614539768 )
( 150 , 0.00000016109184741708 )
( 151 , 0.00000015267284325660 )
( 152 , 0.00000013802374709826 )
( 153 , 0.00000011902369223549 )
( 154 , 0.00000009794224808957 )
( 155 , 0.00000007709735072581 )
( 156 , 0.00000005855041251834 )
( 157 , 0.00000004387180396748 )
( 158 , 0.00000003399715353680 )
( 159 , 0.00000002917988695117 )
( 160 , 0.00000002903380291741 )
( 161 , 0.00000003264958436944 )
( 162 , 0.00000003876230891819 )
( 163 , 0.00000004594467384322 )
( 164 , 0.00000005280005055397 )
( 165 , 0.00000005813264891685 )
( 166 , 0.00000006107683248047 )
( 167 , 0.00000006117378958947 )
( 168 , 0.00000005839092054316 )
( 169 , 0.00000005308651651603 )
( 170 , 0.00000004592782687496 )
( 171 , 0.00000003777702417551 )
( 172 , 0.00000002956137734600 )
( 173 , 0.00000002214525807176 )
( 174 , 0.00000001622131406975 )
( 175 , 0.00000001223258649929 )
( 176 , 0.00000001033465935052 )
( 177 , 0.00000001039940755732 )
( 178 , 0.00000001205690836059 )
( 179 , 0.00000001476682953694 )
( 180 , 0.00000001790719394990 )
( 181 , 0.00000002086645878308 )
( 182 , 0.00000002312612323863 )
( 183 , 0.00000002432287971033 )
( 184 , 0.00000002428302536828 )
( 185 , 0.00000002302740753635 )
( 186 , 0.00000002074811789043 )
( 187 , 0.00000001776377089868 )
( 188 , 0.00000001446120379001 )
( 189 , 0.00000001123373749579 )
( 190 , 0.00000000842533509626 )
( 191 , 0.00000000628755714160 )
( 192 , 0.00000000495478147400 )
( 193 , 0.00000000443874981215 )
( 194 , 0.00000000464135041511 )
( 195 , 0.00000000538132383099 )
( 196 , 0.00000000642976516474 )
( 197 , 0.00000000754781837031 )
( 198 , 0.00000000852113402061 )
( 199 , 0.00000000918635478797 )
( 200 , 0.00000000944672962078 )
};
 \addlegendentry{FISTA};






 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 27.01704218953081237942 )
( 2 , 13.85256472541663441689 )
( 3 , 8.48587080807529048343 )
( 4 , 5.62960965084007725068 )
( 5 , 4.01666388648486005764 )
( 6 , 3.04133930149354370087 )
( 7 , 2.39694195464424453235 )
( 8 , 1.93264496956621911750 )
( 9 , 1.58267121656264819762 )
( 10 , 1.31559011986227858415 )
( 11 , 1.10416777654673126108 )
( 12 , 0.93219854373478128196 )
( 13 , 0.79240412876906418660 )
( 14 , 0.67461848530903623100 )
( 15 , 0.57568745518670993988 )
( 16 , 0.49331987559941836707 )
( 17 , 0.42356095333619236953 )
( 18 , 0.36447796973778778806 )
( 19 , 0.31500050333474405306 )
( 20 , 0.27236656410502391168 )
( 21 , 0.23650855022513184167 )
( 22 , 0.20546059800082616675 )
( 23 , 0.17859495832170324547 )
( 24 , 0.15642819738907220994 )
( 25 , 0.13641780420347515701 )
( 26 , 0.11957009015259956186 )
( 27 , 0.10474077479912224931 )
( 28 , 0.09223510477906771143 )
( 29 , 0.08086556372248665525 )
( 30 , 0.07132936274681256350 )
( 31 , 0.06238311574292509931 )
( 32 , 0.05476757778686547340 )
( 33 , 0.04840952572062562353 )
( 34 , 0.04202134744660668275 )
( 35 , 0.03699805384422205634 )
( 36 , 0.03241279826058018898 )
( 37 , 0.02834614877929908516 )
( 38 , 0.02487462957102337668 )
( 39 , 0.02185073079037991306 )
( 40 , 0.01912277536601436623 )
( 41 , 0.01671617072431175188 )
( 42 , 0.01478396478993815322 )
( 43 , 0.01288358163989755667 )
( 44 , 0.01140537131396612835 )
( 45 , 0.00988670523221912845 )
( 46 , 0.00873176235349149010 )
( 47 , 0.00771046453655799269 )
( 48 , 0.00672999397862739102 )
( 49 , 0.00597007866938170650 )
( 50 , 0.00515984915520917298 )
( 51 , 0.00457239640091700039 )
( 52 , 0.00398221705221146749 )
( 53 , 0.00350576841297822739 )
( 54 , 0.00309345144515660309 )
( 55 , 0.00269812251355716626 )
( 56 , 0.00239059220078630119 )
( 57 , 0.00208946129137999037 )
( 58 , 0.00189391817978545873 )
( 59 , 0.00162571666978550411 )
( 60 , 0.00144634479282501616 )
( 61 , 0.00126914382150289384 )
( 62 , 0.00112441714427546913 )
( 63 , 0.00099292384214066942 )
( 64 , 0.00087925270305078129 )
( 65 , 0.00077809471329359781 )
( 66 , 0.00068919711802095662 )
( 67 , 0.00061043248504333292 )
( 68 , 0.00054084326102099567 )
( 69 , 0.00047920003984103232 )
( 70 , 0.00042461294501450197 )
( 71 , 0.00039708603389598807 )
( 72 , 0.00033421736745964381 )
( 73 , 0.00030103689948646206 )
( 74 , 0.00026374890027369702 )
( 75 , 0.00023532473568010914 )
( 76 , 0.00020850873309541385 )
( 77 , 0.00018569003450252808 )
( 78 , 0.00016511429465282390 )
( 79 , 0.00014705482565346983 )
( 80 , 0.00013095275262742234 )
( 81 , 0.00011669324645779966 )
( 82 , 0.00010400896601581167 )
( 83 , 0.00009274275480564143 )
( 84 , 0.00008272137559472981 )
( 85 , 0.00007380829067926697 )
( 86 , 0.00006587569296101492 )
( 87 , 0.00005881405759566860 )
( 88 , 0.00005252503526520513 )
( 89 , 0.00004692233378023047 )
( 90 , 0.00004192925776180800 )
( 91 , 0.00003747803748410661 )
( 92 , 0.00003350856287198667 )
( 93 , 0.00002996758302131752 )
( 94 , 0.00002680786064601648 )
( 95 , 0.00002398749364473929 )
( 96 , 0.00002146928805402126 )
( 97 , 0.00001922021955280684 )
( 98 , 0.00001721095252094074 )
( 99 , 0.00001541541871930008 )
( 100 , 0.00001381044431170153 )
( 101 , 0.00001237542116072632 )
( 102 , 0.00001109201598836762 )
( 103 , 0.00000994391366049285 )
( 104 , 0.00000891659012580703 )
( 105 , 0.00000799711132160041 )
( 106 , 0.00000717395545990485 )
( 107 , 0.00000643685548240569 )
( 108 , 0.00000577665963774621 )
( 109 , 0.00000518520763748143 )
( 110 , 0.00000465522122539141 )
( 111 , 0.00000418020687220633 )
( 112 , 0.00000375436943755858 )
( 113 , 0.00000337253561255579 )
( 114 , 0.00000303008596347354 )
( 115 , 0.00000272289437575068 )
( 116 , 0.00000244727449327797 )
( 117 , 0.00000219993193439905 )
( 118 , 0.00000197792179434941 )
( 119 , 0.00000177861098293874 )
( 120 , 0.00000159964455193062 )
( 121 , 0.00000143891581672051 )
( 122 , 0.00000129453974651028 )
( 123 , 0.00000116482916467930 )
( 124 , 0.00000104827372737759 )
( 125 , 0.00000094352095914019 )
( 126 , 0.00000084935960842358 )
( 127 , 0.00000076470454857258 )
( 128 , 0.00000068858347290757 )
( 129 , 0.00000062012497181740 )
( 130 , 0.00000055854790304011 )
( 131 , 0.00000050315188104832 )
( 132 , 0.00000045330878606364 )
( 133 , 0.00000040845524296174 )
( 134 , 0.00000036808578940395 )
( 135 , 0.00000033174682556592 )
( 136 , 0.00000029903130283060 )
( 137 , 0.00000026957381038528 )
( 138 , 0.00000024304621959459 )
( 139 , 0.00000021915390391314 )
( 140 , 0.00000019763221459357 )
( 141 , 0.00000017824340403649 )
( 142 , 0.00000016077389020097 )
( 143 , 0.00000014503170575608 )
( 144 , 0.00000013084432026744 )
( 145 , 0.00000011805661870312 )
( 146 , 0.00000010652918192022 )
( 147 , 0.00000009613658846774 )
( 148 , 0.00000008676602547553 )
( 149 , 0.00000007831608428432 )
( 150 , 0.00000007069546015259 )
( 151 , 0.00000006382204631450 )
( 152 , 0.00000005762190369296 )
( 153 , 0.00000005202853259334 )
( 154 , 0.00000004698200939401 )
( 155 , 0.00000004242845008662 )
( 156 , 0.00000003831930328602 )
( 157 , 0.00000003461081021783 )
( 158 , 0.00000003126365655248 )
( 159 , 0.00000002824228317877 )
( 160 , 0.00000002551479738599 )
( 161 , 0.00000002305237245537 )
( 162 , 0.00000002082907357703 )
( 163 , 0.00000001882150257870 )
( 164 , 0.00000001700855634112 )
( 165 , 0.00000001537126337325 )
( 166 , 0.00000001389249248973 )
( 167 , 0.00000001255676806977 )
( 168 , 0.00000001135017768661 )
( 169 , 0.00000001026014828653 )
( 170 , 0.00000000927536092377 )
( 171 , 0.00000000838558023020 )
( 172 , 0.00000000758157980840 )
( 173 , 0.00000000685506051923 )
( 174 , 0.00000000619849416239 )
( 175 , 0.00000000560510571290 )
( 176 , 0.00000000506877739781 )
( 177 , 0.00000000458402737991 )
( 178 , 0.00000000414584278019 )
( 179 , 0.00000000374970809958 )
( 180 , 0.00000000339161232432 )
( 181 , 0.00000000306784642135 )
( 182 , 0.00000000277510636693 )
( 183 , 0.00000000251042209243 )
( 184 , 0.00000000227106866646 )
( 185 , 0.00000000205463024372 )
( 186 , 0.00000000185890414173 )
( 187 , 0.00000000168188662997 )
( 188 , 0.00000000152179779889 )
( 189 , 0.00000000137698918934 )
( 190 , 0.00000000124602195228 )
( 191 , 0.00000000112753539838 )
( 192 , 0.00000000102035713212 )
( 193 , 0.00000000092342133939 )
( 194 , 0.00000000083570128595 )
( 195 , 0.00000000075633721508 )
( 196 , 0.00000000068455818791 )
( 197 , 0.00000000061959681830 )
( 198 , 0.00000000056081361777 )
( 199 , 0.00000000050762949400 )
( 200 , 0.00000000045950443450 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 27.01704218953081237942 )
( 2 , 13.85256472541663441689 )
( 3 , 8.64133012407123857201 )
( 4 , 5.74484557898355419070 )
( 5 , 4.16277651845039287082 )
( 6 , 3.00085919161335468175 )
( 7 , 2.24523533447931100682 )
( 8 , 1.63629773198585581895 )
( 9 , 1.19630658423260882728 )
( 10 , 0.83438778986738171284 )
( 11 , 0.56085808497710232245 )
( 12 , 0.34203469746338299728 )
( 13 , 0.20213326207214876717 )
( 14 , 0.50297466320241568383 )
( 15 , 0.45287797611385371965 )
( 16 , 0.38845029608930303766 )
( 17 , 0.32598615681118658927 )
( 18 , 0.24721837411927793937 )
( 19 , 0.16740225634931960030 )
( 20 , 0.10134032759792077627 )
( 21 , 0.05437782073099128866 )
( 22 , 0.15292149097349749809 )
( 23 , 0.13988226763758149218 )
( 24 , 0.12803096516905299040 )
( 25 , 0.11728474201824212741 )
( 26 , 0.10148057294722434563 )
( 27 , 0.08437092817704794356 )
( 28 , 0.06346646824488288985 )
( 29 , 0.04222684133847209864 )
( 30 , 0.02411291303069162950 )
( 31 , 0.01188096131417637480 )
( 32 , 0.03868975382318495804 )
( 33 , 0.03544694066313525127 )
( 34 , 0.03107117139945003714 )
( 35 , 0.02658238257072298438 )
( 36 , 0.02063294391912506853 )
( 37 , 0.01437517329958382106 )
( 38 , 0.00869401840489558708 )
( 39 , 0.00440007624050409163 )
( 40 , 0.01317128867149008897 )
( 41 , 0.01207294398229663557 )
( 42 , 0.01106542871590932009 )
( 43 , 0.01013718844276567665 )
( 44 , 0.00873533929166114831 )
( 45 , 0.00721238057602846538 )
( 46 , 0.00538484823228557730 )
( 47 , 0.00355950609856847677 )
( 48 , 0.00199251229383534678 )
( 49 , 0.00090285432974113178 )
( 50 , 0.00034289199156845029 )
( 51 , 0.00028532764155642099 )
( 52 , 0.00082472431550684178 )
( 53 , 0.00075717122430063455 )
( 54 , 0.00066721812583381279 )
( 55 , 0.00057576988826824049 )
( 56 , 0.00045541214379696271 )
( 57 , 0.00032557108815112201 )
( 58 , 0.00020517777294415396 )
( 59 , 0.00010775081112512908 )
( 60 , 0.00004220324302295353 )
( 61 , 0.00001193149736877785 )
( 62 , 0.00001489397214271548 )
( 63 , 0.00004455373520073636 )
( 64 , 0.00001062068238510960 )
( 65 , 0.00000952792196073915 )
( 66 , 0.00000814730795895002 )
( 67 , 0.00000684453879529201 )
( 68 , 0.00000528482770789651 )
( 69 , 0.00000375981144529192 )
( 70 , 0.00000246276970017334 )
( 71 , 0.00000148598419613677 )
( 72 , 0.00000084701000702125 )
( 73 , 0.00000052043737497343 )
( 74 , 0.00000046160158717612 )
( 75 , 0.00000061871514489553 )
( 76 , 0.00000043764072188424 )
( 77 , 0.00000037100919669797 )
( 78 , 0.00000029126890055409 )
( 79 , 0.00000022208500638499 )
( 80 , 0.00000014851360319312 )
( 81 , 0.00000008960310537987 )
( 82 , 0.00000005388530510686 )
( 83 , 0.00000003978223617196 )
( 84 , 0.00000008215916480481 )
( 85 , 0.00000007548984370942 )
( 86 , 0.00000006949046138516 )
( 87 , 0.00000006407379515849 )
( 88 , 0.00000005619252263500 )
( 89 , 0.00000004776706319376 )
( 90 , 0.00000003748045429575 )
( 91 , 0.00000002691881917372 )
( 92 , 0.00000001740956534491 )
( 93 , 0.00000000986777237699 )
( 94 , 0.00000000476424588669 )
( 95 , 0.00000000217912443645 )
( 96 , 0.00000000189515958482 )
( 97 , 0.00000000349517392806 )
( 98 , 0.00000000189772464410 )
( 99 , 0.00000000166019020753 )
( 100 , 0.00000000136122224603 )
( 101 , 0.00000000108493125595 )
( 102 , 0.00000000076835249274 )
( 103 , 0.00000000048627413207 )
( 104 , 0.00000000028499158589 )
( 105 , 0.00000000017655565898 )
( 106 , 0.00000000014540546545 )
( 107 , 0.00000000016197176933 )
( 108 , 0.00000000016236967326 )
( 109 , 0.00000000014966516915 )
( 110 , 0.00000000013258727449 )
( 111 , 0.00000000011527134802 )
( 112 , 0.00000000009289280456 )
( 113 , 0.00000000006901501592 )
( 114 , 0.00000000004668621045 )
( 115 , 0.00000000002811262334 )
( 116 , 0.00000000001451283538 )
( 117 , 0.00000000000629185593 )
( 118 , 0.00000000000335731443 )
( 119 , 0.00000000000508393327 )
( 120 , 0.00000000000553868063 )
( 121 , 0.00000000000489208674 )
( 122 , 0.00000000000409627887 )
( 123 , 0.00000000000335020900 )
( 124 , 0.00000000000247979415 )
( 125 , 0.00000000000170174985 )
( 126 , 0.00000000000109423581 )
( 127 , 0.00000000000072120088 )
( 128 , 0.00000000000051869620 )
( 129 , 0.00000000000041922021 )
( 130 , 0.00000000000066435746 )
( 131 , 0.00000000000060396133 )
( 132 , 0.00000000000055422333 )
( 133 , 0.00000000000047961635 )
( 134 , 0.00000000000038014036 )
( 135 , 0.00000000000028421709 )
( 136 , 0.00000000000020250468 )
( 137 , 0.00000000000011368684 )
( 138 , 0.00000000000005684342 )
( 139 , 0.00000000000002486900 )
( 140 , 0.00000000000001065814 )
( 141 , 0.00000000000001065814 )
( 142 , 0.00000000000001065814 )
( 143 , 0.00000000000001776357 )
( 144 , 0.00000000000001065814 )
( 145 , 0.00000000000000355271 )
( 146 , 0.00000000000001421085 )
( 147 , 0.00000000000001065814 )
( 148 , 0.00000000000000355271 )
( 149 , 0.00000000000000355271 )
( 150 , 0.00000000000001421085 )
( 151 , 0.00000000000001065814 )
( 152 , 0.00000000000000355271 )
( 153 , 0.00000000000000000000 )
( 154 , 0.00000000000001421085 )
( 155 , 0.00000000000001421085 )
( 156 , 0.00000000000000710543 )
( 157 , 0.00000000000000710543 )
( 158 , 0.00000000000001421085 )
( 159 , 0.00000000000000710543 )
( 160 , 0.00000000000000710543 )
( 161 , 0.00000000000000355271 )
( 162 , 0.00000000000001065814 )
( 163 , 0.00000000000000000000 )
( 164 , 0.00000000000000355271 )
( 165 , 0.00000000000001065814 )
( 166 , 0.00000000000000710543 )
( 167 , 0.00000000000001421085 )
( 168 , 0.00000000000000710543 )
( 169 , 0.00000000000001065814 )
( 170 , 0.00000000000000000000 )
( 171 , 0.00000000000000710543 )
( 172 , 0.00000000000000355271 )
( 173 , 0.00000000000001421085 )
( 174 , 0.00000000000001776357 )
( 175 , 0.00000000000000355271 )
( 176 , 0.00000000000001065814 )
( 177 , 0.00000000000001065814 )
( 178 , 0.00000000000000710543 )
( 179 , 0.00000000000001421085 )
( 180 , 0.00000000000000710543 )
( 181 , 0.00000000000000355271 )
( 182 , 0.00000000000001065814 )
( 183 , 0.00000000000000710543 )
( 184 , 0.00000000000000355271 )
( 185 , 0.00000000000000355271 )
( 186 , 0.00000000000002131628 )
( 187 , 0.00000000000000355271 )
( 188 , 0.00000000000000000000 )
( 189 , 0.00000000000000355271 )
( 190 , 0.00000000000000710543 )
( 191 , 0.00000000000001421085 )
( 192 , 0.00000000000001065814 )
( 193 , 0.00000000000000355271 )
( 194 , 0.00000000000000710543 )
( 195 , 0.00000000000000710543 )
( 196 , 0.00000000000000000000 )
( 197 , 0.00000000000001065814 )
( 198 , 0.00000000000000355271 )
( 199 , 0.00000000000002131628 )
( 200 , 0.00000000000000710543 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 27.01704218953081237942 )
( 2 , 13.85256472541663441689 )
( 3 , 8.64133012407123857201 )
( 4 , 6.04775225566705643132 )
( 5 , 4.55518358201306128308 )
( 6 , 2.65841276395097381169 )
( 7 , 2.25347314234210926998 )
( 8 , 1.58163349735016822706 )
( 9 , 1.38919086516087020300 )
( 10 , 0.88040163703104568071 )
( 11 , 0.78692836282923650515 )
( 12 , 0.52502005442361010523 )
( 13 , 0.47320412037954540097 )
( 14 , 0.29175966597339098030 )
( 15 , 0.26496398640672325087 )
( 16 , 0.16865294678080999802 )
( 17 , 0.15383118141823359792 )
( 18 , 0.09837129386207976722 )
( 19 , 0.09018372461476786839 )
( 20 , 0.05828585816716014278 )
( 21 , 0.05334171186781233587 )
( 22 , 0.03380982102660112787 )
( 23 , 0.03092345698539133991 )
( 24 , 0.01948517811835159819 )
( 25 , 0.01783905992921575034 )
( 26 , 0.01125926211400596344 )
( 27 , 0.01030628043787729098 )
( 28 , 0.00649812959805018409 )
( 29 , 0.00595009340723606783 )
( 30 , 0.00377468976959249858 )
( 31 , 0.00345688914473996078 )
( 32 , 0.00219126328783048052 )
( 33 , 0.00201033738540346008 )
( 34 , 0.00129156981534350734 )
( 35 , 0.00118791181029820336 )
( 36 , 0.00077084789042203283 )
( 37 , 0.00070983143283243066 )
( 38 , 0.00046236962951695659 )
( 39 , 0.00042594608734347617 )
( 40 , 0.00027903521866790015 )
( 41 , 0.00025755281703254695 )
( 42 , 0.00016962968464184769 )
( 43 , 0.00015676780498452558 )
( 44 , 0.00010392608824005833 )
( 45 , 0.00009614993969364605 )
( 46 , 0.00006396436594258148 )
( 47 , 0.00005923506427052416 )
( 48 , 0.00003960818004600242 )
( 49 , 0.00003671155330664533 )
( 50 , 0.00002460827080241756 )
( 51 , 0.00002282664823383129 )
( 52 , 0.00001536648766986559 )
( 53 , 0.00001426432385187582 )
( 54 , 0.00000962443066399032 )
( 55 , 0.00000894007945007047 )
( 56 , 0.00000605398770758825 )
( 57 , 0.00000562697969286319 )
( 58 , 0.00000381805683957737 )
( 59 , 0.00000355076703328905 )
( 60 , 0.00000241675013512577 )
( 61 , 0.00000224873574694584 )
( 62 , 0.00000153316751649868 )
( 63 , 0.00000142726466378917 )
( 64 , 0.00000097564916501369 )
( 65 , 0.00000090865728452627 )
( 66 , 0.00000062203401540728 )
( 67 , 0.00000057955647747576 )
( 68 , 0.00000039761924242043 )
( 69 , 0.00000037060358337726 )
( 70 , 0.00000025456680319280 )
( 71 , 0.00000023735062981700 )
( 72 , 0.00000016333612506969 )
( 73 , 0.00000015233673522630 )
( 74 , 0.00000010493648971988 )
( 75 , 0.00000009789724586540 )
( 76 , 0.00000006753916181879 )
( 77 , 0.00000006302464683472 )
( 78 , 0.00000004351599258712 )
( 79 , 0.00000004061664782284 )
( 80 , 0.00000002807952981243 )
( 81 , 0.00000002621419525894 )
( 82 , 0.00000001813474170831 )
( 83 , 0.00000001693327078556 )
( 84 , 0.00000001172642427605 )
( 85 , 0.00000001095139978702 )
( 86 , 0.00000000758804930001 )
( 87 , 0.00000000708766023649 )
( 88 , 0.00000000491510832035 )
( 89 , 0.00000000459162663446 )
( 90 , 0.00000000318560111623 )
( 91 , 0.00000000297630720070 )
( 92 , 0.00000000206635064615 )
( 93 , 0.00000000193085014644 )
( 94 , 0.00000000134100019977 )
( 95 , 0.00000000125317711763 )
( 96 , 0.00000000087085538780 )
( 97 , 0.00000000081389117668 )
( 98 , 0.00000000056575544249 )
( 99 , 0.00000000052879656209 )
( 100 , 0.00000000036775560375 )
( 101 , 0.00000000034377478642 )
( 102 , 0.00000000023912960501 )
( 103 , 0.00000000022352608653 )
( 104 , 0.00000000015556267385 )
( 105 , 0.00000000014543743987 )
( 106 , 0.00000000010120970728 )
( 107 , 0.00000000009463718698 )
( 108 , 0.00000000006589218060 )
( 109 , 0.00000000006161116062 )
( 110 , 0.00000000004290612310 )
( 111 , 0.00000000004011724286 )
( 112 , 0.00000000002793143494 )
( 113 , 0.00000000002612310368 )
( 114 , 0.00000000001819699946 )
( 115 , 0.00000000001701749852 )
( 116 , 0.00000000001186251097 )
( 117 , 0.00000000001109512482 )
( 118 , 0.00000000000771649411 )
( 119 , 0.00000000000722266691 )
( 120 , 0.00000000000503774800 )
( 121 , 0.00000000000470379291 )
( 122 , 0.00000000000327915473 )
( 123 , 0.00000000000306954462 )
( 124 , 0.00000000000213162821 )
( 125 , 0.00000000000198951966 )
( 126 , 0.00000000000140332190 )
( 127 , 0.00000000000130384592 )
( 128 , 0.00000000000090238927 )
( 129 , 0.00000000000084909857 )
( 130 , 0.00000000000058264504 )
( 131 , 0.00000000000054356519 )
( 132 , 0.00000000000036948222 )
( 133 , 0.00000000000034461323 )
( 134 , 0.00000000000024868996 )
( 135 , 0.00000000000024513724 )
( 136 , 0.00000000000015631940 )
( 137 , 0.00000000000015276669 )
( 138 , 0.00000000000011013412 )
( 139 , 0.00000000000008171241 )
( 140 , 0.00000000000005329071 )
( 141 , 0.00000000000006394885 )
( 142 , 0.00000000000003907985 )
( 143 , 0.00000000000003552714 )
( 144 , 0.00000000000001776357 )
( 145 , 0.00000000000002131628 )
( 146 , 0.00000000000001065814 )
( 147 , 0.00000000000001776357 )
( 148 , 0.00000000000001421085 )
( 149 , 0.00000000000000710543 )
( 150 , 0.00000000000000000000 )
( 151 , 0.00000000000000355271 )
( 152 , 0.00000000000000000000 )
( 153 , 0.00000000000000355271 )
( 154 , 0.00000000000000000000 )
( 155 , 0.00000000000000000000 )
( 156 , 0.00000000000000355271 )
( 157 , 0.00000000000000355271 )
( 158 , 0.00000000000000710543 )
( 159 , 0.00000000000000710543 )
( 160 , 0.00000000000000355271 )
( 161 , 0.00000000000000355271 )
( 162 , 0.00000000000000355271 )
( 163 , 0.00000000000001421085 )
( 164 , 0.00000000000000000000 )
( 165 , 0.00000000000000710543 )
( 166 , 0.00000000000001421085 )
( 167 , 0.00000000000000000000 )
( 168 , 0.00000000000000710543 )
( 169 , 0.00000000000000710543 )
( 170 , 0.00000000000000710543 )
( 171 , 0.00000000000001065814 )
( 172 , 0.00000000000000000000 )
( 173 , 0.00000000000001065814 )
( 174 , 0.00000000000000000000 )
( 175 , 0.00000000000001065814 )
( 176 , 0.00000000000001065814 )
( 177 , 0.00000000000000355271 )
( 178 , 0.00000000000000355271 )
( 179 , 0.00000000000000355271 )
( 180 , 0.00000000000000355271 )
( 181 , 0.00000000000000000000 )
( 182 , 0.00000000000000710543 )
( 183 , 0.00000000000000355271 )
( 184 , 0.00000000000000000000 )
( 185 , 0.00000000000000710543 )
( 186 , 0.00000000000000710543 )
( 187 , 0.00000000000000355271 )
( 188 , 0.00000000000000000000 )
( 189 , 0.00000000000001065814 )
( 190 , 0.00000000000000355271 )
( 191 , 0.00000000000000710543 )
( 192 , 0.00000000000000710543 )
( 193 , 0.00000000000000000000 )
( 194 , 0.00000000000001065814 )
( 195 , 0.00000000000001421085 )
( 196 , 0.00000000000001421085 )
( 197 , 0.00000000000001776357 )
( 198 , 0.00000000000001421085 )
( 199 , 0.00000000000000710543 )
( 200 , 0.00000000000000355271 )
};
 \addlegendentry{OAIM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/ista_step.tikz <==
\begin{tikzpicture} [scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=175, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymin=0, 
 ymax=4.5, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Parameters values},
 legend columns=3, 
 legend style={at={(0.99,0.79)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 0.00000000000000000000 )
( 1 , 0.00000000000000000000 )
( 2 , 0.28175352512532086946 )
( 3 , 0.43404278278030200555 )
( 4 , 0.53106380540447950533 )
( 5 , 0.59877859405603883758 )
( 6 , 0.64892332612240055667 )
( 7 , 0.68764585401055966507 )
( 8 , 0.71849985345913403023 )
( 9 , 0.74369104660538321028 )
( 10 , 0.76466471761730880896 )
( 11 , 0.78240924322801397306 )
( 12 , 0.79762438096014354194 )
( 13 , 0.81081998380008613037 )
( 14 , 0.82237663901857316340 )
( 15 , 0.83258438152330849213 )
( 16 , 0.84166823162991932783 )
( 17 , 0.84980552243520635081 )
( 18 , 0.85713794799880860253 )
( 19 , 0.86378012300520856659 )
( 20 , 0.86982578104191687896 )
( 21 , 0.87535233994114880485 )
( 22 , 0.88042431614732974410 )
( 23 , 0.88509591376411989039 )
( 24 , 0.88941301252621030038 )
( 25 , 0.89341471178323983438 )
( 26 , 0.89713454227019207021 )
( 27 , 0.90060142634048379051 )
( 28 , 0.90384044566054033698 )
( 29 , 0.90687346003630497915 )
( 30 , 0.90971961005928447808 )
( 31 , 0.91239572829374848695 )
( 32 , 0.91491667788302699638 )
( 33 , 0.91729563312055395485 )
( 34 , 0.91954431328773467147 )
( 35 , 0.92167317860978092980 )
( 36 , 0.92369159531260758289 )
( 37 , 0.92560797532849392599 )
( 38 , 0.92742989508681827893 )
( 39 , 0.92916419695943419654 )
( 40 , 0.93081707624968490489 )
( 41 , 0.93239415607622155857 )
( 42 , 0.93390055207516486924 )
( 43 , 0.93534092850215777570 )
( 44 , 0.93671954704086601851 )
( 45 , 0.93804030940218241508 )
( 46 , 0.93930679461779997830 )
( 47 , 0.94052229178441570934 )
( 48 , 0.94168982889394670099 )
( 49 , 0.94281219828560347551 )
( 50 , 0.94389197917334166643 )
( 51 , 0.94493155763386837975 )
( 52 , 0.94593314438341347117 )
( 53 , 0.94689879062382809050 )
( 54 , 0.94783040219857406239 )
( 55 , 0.94872975226547351379 )
( 56 , 0.94959849266462426076 )
( 57 , 0.95043816413574910840 )
( 58 , 0.95125020551873207264 )
( 59 , 0.95203596205359630744 )
( 60 , 0.95279669288122237347 )
( 61 , 0.95353357783327108432 )
( 62 , 0.95424772358875686873 )
( 63 , 0.95494016926520464139 )
( 64 , 0.95561189150412539917 )
( 65 , 0.95626380910342134722 )
( 66 , 0.95689678724317372982 )
( 67 , 0.95751164134589028532 )
( 68 , 0.95810914060761365185 )
( 69 , 0.95869001123220287663 )
( 70 , 0.95925493939752237704 )
( 71 , 0.95980457397913476747 )
( 72 , 0.96033952905433617175 )
( 73 , 0.96086038620694425028 )
( 74 , 0.96136769665111354577 )
( 75 , 0.96186198319054927452 )
( 76 , 0.96234374202783423691 )
( 77 , 0.96281344443708161140 )
( 78 , 0.96327153831182543708 )
( 79 , 0.96371844959887720261 )
( 80 , 0.96415458362783879043 )
( 81 , 0.96458032634503465541 )
( 82 , 0.96499604545978800996 )
( 83 , 0.96540209151022748912 )
( 84 , 0.96579879885514463567 )
( 85 , 0.96618648659782280230 )
( 86 , 0.96656545944722505048 )
( 87 , 0.96693600852144390156 )
( 88 , 0.96729841209788225420 )
( 89 , 0.96765293631424476040 )
( 90 , 0.96799983582406490257 )
( 91 , 0.96833935441017027212 )
( 92 , 0.96867172555921055022 )
( 93 , 0.96899717300009469145 )
( 94 , 0.96931591120896409830 )
( 95 , 0.96962814588310097808 )
( 96 , 0.96993407438598144843 )
( 97 , 0.97023388616550421126 )
( 98 , 0.97052776314726296736 )
( 99 , 0.97081588010458486071 )
( 100 , 0.97109840500691968490 )
( 101 , 0.97137549934804845453 )
( 102 , 0.97164731845545715405 )
( 103 , 0.97191401178213132628 )
( 104 , 0.97217572318192235770 )
( 105 , 0.97243259116955804711 )
( 106 , 0.97268474916628544502 )
( 107 , 0.97293232573206689384 )
( 108 , 0.97317544478517881146 )
( 109 , 0.97341422581000469627 )
( 110 , 0.97364878405375721027 )
( 111 , 0.97387923071280990683 )
( 112 , 0.97410567310927687057 )
( 113 , 0.97432821485842757703 )
( 114 , 0.97454695602748964145 )
( 115 , 0.97476199328635126928 )
( 116 , 0.97497342005064258075 )
( 117 , 0.97518132661764023172 )
( 118 , 0.97538580029541432914 )
( 119 , 0.97558692552560466460 )
( 120 , 0.97578478400019119654 )
( 121 , 0.97597945477259884228 )
( 122 , 0.97617101436345454779 )
( 123 , 0.97635953686129473006 )
( 124 , 0.97654509401850286832 )
( 125 , 0.97672775534273836850 )
( 126 , 0.97690758818410183828 )
( 127 , 0.97708465781826814300 )
( 128 , 0.97725902752580218191 )
( 129 , 0.97743075866786088834 )
( 130 , 0.97759991075847252340 )
( 131 , 0.97776654153357234200 )
( 132 , 0.97793070701696216407 )
( 133 , 0.97809246158335483301 )
( 134 , 0.97825185801865133239 )
( 135 , 0.97840894757759067080 )
( 136 , 0.97856378003890864825 )
( 137 , 0.97871640375812440915 )
( 138 , 0.97886686571808012580 )
( 139 , 0.97901521157733739642 )
( 140 , 0.97916148571654226807 )
( 141 , 0.97930573128285347551 )
( 142 , 0.97944799023252748782 )
( 143 , 0.97958830337175384351 )
( 144 , 0.97972671039581749053 )
( 145 , 0.97986324992667250822 )
( 146 , 0.97999795954899970862 )
( 147 , 0.98013087584481950465 )
( 148 , 0.98026203442672776855 )
( 149 , 0.98039146996981729743 )
( 150 , 0.98051921624234494868 )
( 151 , 0.98064530613520339841 )
( 152 , 0.98076977169024903702 )
( 153 , 0.98089264412753995881 )
( 154 , 0.98101395387153078609 )
( 155 , 0.98113373057627129015 )
( 156 , 0.98125200314965366211 )
( 157 , 0.98136879977674773556 )
( 158 , 0.98148414794226757074 )
( 159 , 0.98159807445220281785 )
( 160 , 0.98171060545465471670 )
( 161 , 0.98182176645990626440 )
( 162 , 0.98193158235976529813 )
( 163 , 0.98204007744620425147 )
( 164 , 0.98214727542933111248 )
( 165 , 0.98225319945471811778 )
( 166 , 0.98235787212011316250 )
( 167 , 0.98246131549156179297 )
( 168 , 0.98256355111896387378 )
( 169 , 0.98266460005108358100 )
( 170 , 0.98276448285004291971 )
( 171 , 0.98286321960531120023 )
( 172 , 0.98296082994721611925 )
( 173 , 0.98305733305999376537 )
( 174 , 0.98315274769439553459 )
( 175 , 0.98324709217986971943 )
( 176 , 0.98334038443633464688 )
( 177 , 0.98343264198555824240 )
( 178 , 0.98352388196216211647 )
( 179 , 0.98361412112425938847 )
( 180 , 0.98370337586374656524 )
( 181 , 0.98379166221625768962 )
( 182 , 0.98387899587079585828 )
( 183 , 0.98396539217905421015 )
( 184 , 0.98405086616443726566 )
( 185 , 0.98413543253079383000 )
( 186 , 0.98421910567087311783 )
( 187 , 0.98430189967451353628 )
( 188 , 0.98438382833657389615 )
( 189 , 0.98446490516461582221 )
( 190 , 0.98454514338634924187 )
( 191 , 0.98462455595684605925 )
( 192 , 0.98470315556553023040 )
( 193 , 0.98478095464295789530 )
( 194 , 0.98485796536738667850 )
( 195 , 0.98493419967114781421 )
( 196 , 0.98500966924682653580 )
( 197 , 0.98508438555325528174 )
( 198 , 0.98515835982132948789 )
( 199 , 0.98523160305964940786 )
( 200 , 0.98530412605999628806 )
};
 \addlegendentry{FISTA};


 \addlegendimage{empty legend} 
 \addlegendentry{}
 
 \addlegendimage{empty legend} 
 \addlegendentry{}

 \addplot [ 
 color=black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 1.00000000000000000000 )
( 1 , 1.00000000000000000000 )
( 2 , 1.00000000000000000000 )
( 3 , 1.03808719292723083960 )
( 4 , 1.16787276338348489091 )
( 5 , 1.24541614664444022509 )
( 6 , 1.28390542605035617996 )
( 7 , 1.31354612421580752013 )
( 8 , 1.34435974547769165888 )
( 9 , 1.37249741033469874196 )
( 10 , 1.38912492097076034625 )
( 11 , 1.39747424052480306855 )
( 12 , 1.41420140026701579572 )
( 13 , 1.41901005888209552630 )
( 14 , 1.42943693928392323578 )
( 15 , 1.43067877867877113474 )
( 16 , 1.43350219811617574095 )
( 17 , 1.43375398454740921039 )
( 18 , 1.43810473182338172116 )
( 19 , 1.43835397301310607965 )
( 20 , 1.44369550934580237467 )
( 21 , 1.43844180967264412274 )
( 22 , 1.44031484750347571477 )
( 23 , 1.44695706185153927237 )
( 24 , 1.44549893383008187797 )
( 25 , 1.44525200809935694402 )
( 26 , 1.44207610756040560673 )
( 27 , 1.44347190576193473710 )
( 28 , 1.44682158482619693807 )
( 29 , 1.45008561340089614511 )
( 30 , 1.45253142010330438261 )
( 31 , 1.45352489595438472136 )
( 32 , 1.45409278983677126007 )
( 33 , 1.45486836425563592634 )
( 34 , 1.45733738159736536666 )
( 35 , 1.45019474370252399176 )
( 36 , 1.45260178647898352544 )
( 37 , 1.45159545325560057627 )
( 38 , 1.45407244852073413988 )
( 39 , 1.45393536113756760564 )
( 40 , 1.44944039742045660546 )
( 41 , 1.45112345763654793096 )
( 42 , 1.44897044882206826877 )
( 43 , 1.45183510686933026079 )
( 44 , 1.45220640677769829985 )
( 45 , 1.45268823993396578587 )
( 46 , 1.45374215374579596194 )
( 47 , 1.45445276214253671476 )
( 48 , 1.45004160654427516342 )
( 49 , 1.45089164077658683283 )
( 50 , 1.45209625481369308808 )
( 51 , 1.45098954094862442332 )
( 52 , 1.45065595881216280461 )
( 53 , 1.45387902096967436272 )
( 54 , 1.45410097466465715321 )
( 55 , 1.45364445013157039810 )
( 56 , 1.45459370753684913424 )
( 57 , 1.44827834236272678936 )
( 58 , 1.45117257825423284778 )
( 59 , 1.45090017834861018109 )
( 60 , 1.45183590914499305313 )
( 61 , 1.45150621443020799717 )
( 62 , 1.45309505662742433074 )
( 63 , 1.45331751310621593021 )
( 64 , 1.45384357046219747644 )
( 65 , 1.45414171289582161428 )
( 66 , 1.45449143088972032700 )
( 67 , 1.45477347658559352794 )
( 68 , 1.45505177770175242458 )
( 69 , 1.45530207113109977257 )
( 70 , 1.45554015174984763270 )
( 71 , 1.45576188414568874485 )
( 72 , 1.45427982637320618586 )
( 73 , 1.45438085686721851886 )
( 74 , 1.45406285401026269533 )
( 75 , 1.45539068702835194813 )
( 76 , 1.45545685562782334266 )
( 77 , 1.45580323386341459191 )
( 78 , 1.45596424803888391253 )
( 79 , 1.45618165718845493650 )
( 80 , 1.45635249517162268518 )
( 81 , 1.45652942244459171484 )
( 82 , 1.45669102145336459841 )
( 83 , 1.45684929060481560548 )
( 84 , 1.45699997070445208536 )
( 85 , 1.45714611039625951960 )
( 86 , 1.45728708423729291788 )
( 87 , 1.45742384930958079892 )
( 88 , 1.45755650058065300279 )
( 89 , 1.45768545783769720714 )
( 90 , 1.45781092124747169159 )
( 91 , 1.45793314341232838061 )
( 92 , 1.45805230966396992542 )
( 93 , 1.45816860228953992795 )
( 94 , 1.45828217549697414235 )
( 95 , 1.45839317171065796508 )
( 96 , 1.45850171729188371472 )
( 97 , 1.45860792742337630479 )
( 98 , 1.45871190612649348495 )
( 99 , 1.45881374822413212300 )
( 100 , 1.45891354006727924641 )
( 101 , 1.45901136061697433988 )
( 102 , 1.45910728215615925762 )
( 103 , 1.45920137102617020197 )
( 104 , 1.45929368820404481433 )
( 105 , 1.45938428986028867484 )
( 106 , 1.45947322781805777225 )
( 107 , 1.45956054998787143617 )
( 108 , 1.45964630073638024221 )
( 109 , 1.45973052123417401660 )
( 110 , 1.45981324975355652995 )
( 111 , 1.45989452194797131312 )
( 112 , 1.45997437109830685564 )
( 113 , 1.46005282834053962127 )
( 114 , 1.46012992286771758899 )
( 115 , 1.46020568211158963123 )
( 116 , 1.46028013192188321767 )
( 117 , 1.46035329670263691604 )
( 118 , 1.46042519956967509209 )
( 119 , 1.46049586246116547272 )
( 120 , 1.46056530626394964756 )
( 121 , 1.46063355091111923834 )
( 122 , 1.46070061548101337578 )
( 123 , 1.46076651828609849204 )
( 124 , 1.46083127694567194155 )
( 125 , 1.46089490845954728115 )
( 126 , 1.46095742928067506838 )
( 127 , 1.46101885535806119698 )
( 128 , 1.46107920220507248033 )
( 129 , 1.46113848493989184618 )
( 130 , 1.46119671833163033980 )
( 131 , 1.46125391683008221122 )
( 132 , 1.46131009462500238705 )
( 133 , 1.46136526563556534697 )
( 134 , 1.46141944358789843683 )
( 135 , 1.46147264199997883871 )
( 136 , 1.46152487422141907913 )
( 137 , 1.46157615344411939695 )
( 138 , 1.46162649274361111651 )
( 139 , 1.46167590504313427147 )
( 140 , 1.46172440319397045627 )
( 141 , 1.46177199991610273777 )
( 142 , 1.46181870784941869701 )
( 143 , 1.46186453958265727415 )
( 144 , 1.46190950758006321664 )
( 145 , 1.46195362427501218683 )
( 146 , 1.46199690201441279136 )
( 147 , 1.46203935308845212049 )
( 148 , 1.46208098972494937584 )
( 149 , 1.46212182410796009968 )
( 150 , 1.46216186831573846661 )
( 151 , 1.46220113442226162803 )
( 152 , 1.46223963441189819257 )
( 153 , 1.46227738021906272792 )
( 154 , 1.46231438367664479117 )
( 155 , 1.46235065661762453360 )
( 156 , 1.46238621075984620568 )
( 157 , 1.46242105777491260277 )
( 158 , 1.46245520923313709893 )
( 159 , 1.46248867665929149773 )
( 160 , 1.46252147152836808885 )
( 161 , 1.46255360511391119260 )
( 162 , 1.46258508875742920807 )
( 163 , 1.46261593364059172551 )
( 164 , 1.46264615080809057268 )
( 165 , 1.46267575132261207216 )
( 166 , 1.46270474605740941065 )
( 167 , 1.46273314581371272070 )
( 168 , 1.46276096132626376445 )
( 169 , 1.46278820319699387476 )
( 170 , 1.46281488186822139497 )
( 171 , 1.46284100777448156094 )
( 172 , 1.46286659114651462765 )
( 173 , 1.46289164221192913296 )
( 174 , 1.46291617095619885802 )
( 175 , 1.46294018732723185572 )
( 176 , 1.46296370110408258114 )
( 177 , 1.46298672198577972559 )
( 178 , 1.46300925954873517476 )
( 179 , 1.46303132317413209229 )
( 180 , 1.46305292221543825626 )
( 181 , 1.46307406585587740366 )
( 182 , 1.46309476308666663869 )
( 183 , 1.46311502296339246421 )
( 184 , 1.46313485413132737811 )
( 185 , 1.46315426522918756724 )
( 186 , 1.46317326500535505041 )
( 187 , 1.46319186162222614200 )
( 188 , 1.46321006351858917682 )
( 189 , 1.46322787873078219434 )
( 190 , 1.46324531529278267783 )
( 191 , 1.46326238121718232854 )
( 192 , 1.46327908390185101872 )
( 193 , 1.46329543130712669274 )
( 194 , 1.46331143078945324909 )
( 195 , 1.46332708966681090956 )
( 196 , 1.46334241521580810108 )
( 197 , 1.46335741444918387977 )
( 198 , 1.46337209450458938242 )
( 199 , 1.46338646206125222449 )
( 200 , 1.46340052402638542972 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 only marks, 
  mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 0.00000000000000000000 )
( 1 , 0.00000000000000000000 )
( 2 , 0.00000000000000000000 )
( 3 , 0.00000000000000000000 )
( 4 , 0.14421156166376741803 )
( 5 , 0.14421156166376741803 )
( 6 , 0.38838970856079174654 )
( 7 , 0.38838970856079174654 )
( 8 , 0.61588388201261823340 )
( 9 , 0.61588388201261823340 )
( 10 , 0.80261642682968192819 )
( 11 , 0.80261642682968192819 )
( 12 , 0.98019801980198129066 )
( 13 , 0.98019801980198129066 )
( 14 , 0.00000000000000000000 )
( 15 , 0.00000000000000000000 )
( 16 , 0.48266042635454409204 )
( 17 , 0.48266042635454409204 )
( 18 , 0.98019801980198129066 )
( 19 , 0.98019801980198129066 )
( 20 , 0.98019801980198129066 )
( 21 , 0.98019801980198129066 )
( 22 , 0.00000000000000000000 )
( 23 , 0.00000000000000000000 )
( 24 , 0.00000000000000000000 )
( 25 , 0.00000000000000000000 )
( 26 , 0.64239046907433383637 )
( 27 , 0.64239046907433383637 )
( 28 , 0.98019801980198129066 )
( 29 , 0.98019801980198129066 )
( 30 , 0.98019801980198129066 )
( 31 , 0.98019801980198129066 )
( 32 , 0.00000000000000000000 )
( 33 , 0.00000000000000000000 )
( 34 , 0.48132266575773080541 )
( 35 , 0.48132266575773080541 )
( 36 , 0.98019801980198129066 )
( 37 , 0.98019801980198129066 )
( 38 , 0.98019801980198129066 )
( 39 , 0.98019801980198129066 )
( 40 , 0.00000000000000000000 )
( 41 , 0.00000000000000000000 )
( 42 , 0.00000000000000000000 )
( 43 , 0.00000000000000000000 )
( 44 , 0.66303863914270977364 )
( 45 , 0.66303863914270977364 )
( 46 , 0.98019801980198129066 )
( 47 , 0.98019801980198129066 )
( 48 , 0.98019801980198129066 )
( 49 , 0.98019801980198129066 )
( 50 , 0.98019801980198129066 )
( 51 , 0.98019801980198129066 )
( 52 , 0.00000000000000000000 )
( 53 , 0.00000000000000000000 )
( 54 , 0.50575608334623911588 )
( 55 , 0.50575608334623911588 )
( 56 , 0.98019801980198129066 )
( 57 , 0.98019801980198129066 )
( 58 , 0.98019801980198129066 )
( 59 , 0.98019801980198129066 )
( 60 , 0.98019801980198129066 )
( 61 , 0.98019801980198129066 )
( 62 , 0.98019801980198129066 )
( 63 , 0.98019801980198129066 )
( 64 , 0.00000000000000000000 )
( 65 , 0.00000000000000000000 )
( 66 , 0.52030103979312714024 )
( 67 , 0.52030103979312714024 )
( 68 , 0.98019801980198129066 )
( 69 , 0.98019801980198129066 )
( 70 , 0.98019801980198129066 )
( 71 , 0.98019801980198129066 )
( 72 , 0.98019801980198129066 )
( 73 , 0.98019801980198129066 )
( 74 , 0.98019801980198129066 )
( 75 , 0.98019801980198129066 )
( 76 , 0.00000000000000000000 )
( 77 , 0.00000000000000000000 )
( 78 , 0.51639547031684385203 )
( 79 , 0.51639547031684385203 )
( 80 , 0.98019801980198129066 )
( 81 , 0.98019801980198129066 )
( 82 , 0.98019801980198129066 )
( 83 , 0.98019801980198129066 )
( 84 , 0.00000000000000000000 )
( 85 , 0.00000000000000000000 )
( 86 , 0.00000000000000000000 )
( 87 , 0.00000000000000000000 )
( 88 , 0.63109460450227816697 )
( 89 , 0.63109460450227816697 )
( 90 , 0.98019801980198129066 )
( 91 , 0.98019801980198129066 )
( 92 , 0.98019801980198129066 )
( 93 , 0.98019801980198129066 )
( 94 , 0.98019801980198129066 )
( 95 , 0.98019801980198129066 )
( 96 , 0.98019801980198129066 )
( 97 , 0.98019801980198129066 )
( 98 , 0.00000000000000000000 )
( 99 , 0.00000000000000000000 )
( 100 , 0.51689194955917017182 )
( 101 , 0.51689194955917017182 )
( 102 , 0.98019801980198129066 )
( 103 , 0.98019801980198129066 )
( 104 , 0.98019801980198129066 )
( 105 , 0.98019801980198129066 )
( 106 , 0.98019801980198129066 )
( 107 , 0.98019801980198129066 )
( 108 , 0.00000000000000000000 )
( 109 , 0.00000000000000000000 )
( 110 , 0.51344076335550037360 )
( 111 , 0.51344076335550037360 )
( 112 , 0.98019801980198129066 )
( 113 , 0.98019801980198129066 )
( 114 , 0.98019801980198129066 )
( 115 , 0.98019801980198129066 )
( 116 , 0.98019801980198129066 )
( 117 , 0.98019801980198129066 )
( 118 , 0.98019801980198129066 )
( 119 , 0.98019801980198129066 )
( 120 , 0.00000000000000000000 )
( 121 , 0.00000000000000000000 )
( 122 , 0.51254742793028584824 )
( 123 , 0.51254742793028584824 )
( 124 , 0.98019801980198129066 )
( 125 , 0.98019801980198129066 )
( 126 , 0.98019801980198129066 )
( 127 , 0.98019801980198129066 )
( 128 , 0.98019801980198129066 )
( 129 , 0.98019801980198129066 )
( 130 , 0.00000000000000000000 )
( 131 , 0.00000000000000000000 )
( 132 , 0.50504015947516955887 )
( 133 , 0.50504015947516955887 )
( 134 , 0.98019801980198129066 )
( 135 , 0.98019801980198129066 )
( 136 , 0.98019801980198129066 )
( 137 , 0.98019801980198129066 )
( 138 , 0.98019801980198129066 )
( 139 , 0.98019801980198129066 )
( 140 , 0.98019801980198129066 )
( 141 , 0.98019801980198129066 )
( 142 , 0.00000000000000000000 )
( 143 , 0.00000000000000000000 )
( 144 , 0.51173639384019742327 )
( 145 , 0.51173639384019742327 )
( 146 , 0.98019801980198129066 )
( 147 , 0.98019801980198129066 )
( 148 , 0.98019801980198129066 )
( 149 , 0.98019801980198129066 )
( 150 , 0.98019801980198129066 )
( 151 , 0.98019801980198129066 )
( 152 , 0.00000000000000000000 )
( 153 , 0.00000000000000000000 )
( 154 , 0.50252614991236277397 )
( 155 , 0.50252614991236277397 )
( 156 , 0.98019801980198129066 )
( 157 , 0.98019801980198129066 )
( 158 , 0.98019801980198129066 )
( 159 , 0.98019801980198129066 )
( 160 , 0.98019801980198129066 )
( 161 , 0.98019801980198129066 )
( 162 , 0.98019801980198129066 )
( 163 , 0.98019801980198129066 )
( 164 , 0.00000000000000000000 )
( 165 , 0.00000000000000000000 )
( 166 , 0.00000000000000000000 )
( 167 , 0.00000000000000000000 )
( 168 , 0.56016691043161115360 )
( 169 , 0.56016691043161115360 )
( 170 , 0.98019801980198129066 )
( 171 , 0.98019801980198129066 )
( 172 , 0.98019801980198129066 )
( 173 , 0.98019801980198129066 )
( 174 , 0.98019801980198129066 )
( 175 , 0.98019801980198129066 )
( 176 , 0.00000000000000000000 )
( 177 , 0.00000000000000000000 )
( 178 , 0.49976133649518700297 )
( 179 , 0.49976133649518700297 )
( 180 , 0.98019801980198129066 )
( 181 , 0.98019801980198129066 )
( 182 , 0.98019801980198129066 )
( 183 , 0.98019801980198129066 )
( 184 , 0.98019801980198129066 )
( 185 , 0.98019801980198129066 )
( 186 , 0.98019801980198129066 )
( 187 , 0.98019801980198129066 )
( 188 , 0.00000000000000000000 )
( 189 , 0.00000000000000000000 )
( 190 , 0.00000000000000000000 )
( 191 , 0.00000000000000000000 )
( 192 , 0.56265036912766852595 )
( 193 , 0.56265036912766852595 )
( 194 , 0.98019801980198129066 )
( 195 , 0.98019801980198129066 )
( 196 , 0.98019801980198129066 )
( 197 , 0.98019801980198129066 )
( 198 , 0.98019801980198129066 )
( 199 , 0.98019801980198129066 )
( 200 , 0.98019801980198129066 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks, 
  mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 0.00000000000000000000 )
( 1 , 0.00000000000000000000 )
( 2 , 0.00000000000000000000 )
( 3 , 0.00000000000000000000 )
( 4 , 0.00000000000000000000 )
( 5 , 0.00000000000000000000 )
( 6 , 1.28434250509380576410 )
( 7 , 1.28434250509380576410 )
( 8 , 1.28434250509380576410 )
( 9 , 1.28434250509380576410 )
( 10 , 2.52684515266534148736 )
( 11 , 2.52684515266534148736 )
( 12 , 2.52684515266534148736 )
( 13 , 2.52684515266534148736 )
( 14 , 3.40955787436703916526 )
( 15 , 3.40955787436703916526 )
( 16 , 3.40955787436703916526 )
( 17 , 3.40955787436703916526 )
( 18 , 3.65124028759173757663 )
( 19 , 3.65124028759173757663 )
( 20 , 3.65124028759173757663 )
( 21 , 3.65124028759173757663 )
( 22 , 3.79540129771312928497 )
( 23 , 3.79540129771312928497 )
( 24 , 3.79540129771312928497 )
( 25 , 3.79540129771312928497 )
( 26 , 3.83819377373338799231 )
( 27 , 3.83819377373338799231 )
( 28 , 3.83819377373338799231 )
( 29 , 3.83819377373338799231 )
( 30 , 3.82881446470878428201 )
( 31 , 3.82881446470878428201 )
( 32 , 3.82881446470878428201 )
( 33 , 3.82881446470878428201 )
( 34 , 3.82839432016452185792 )
( 35 , 3.82839432016452185792 )
( 36 , 3.82839432016452185792 )
( 37 , 3.82839432016452185792 )
( 38 , 3.83671312690764887421 )
( 39 , 3.83671312690764887421 )
( 40 , 3.83671312690764887421 )
( 41 , 3.83671312690764887421 )
( 42 , 3.86825047168735425274 )
( 43 , 3.86825047168735425274 )
( 44 , 3.86825047168735425274 )
( 45 , 3.86825047168735425274 )
( 46 , 3.89164851597521233018 )
( 47 , 3.89164851597521233018 )
( 48 , 3.89164851597521233018 )
( 49 , 3.89164851597521233018 )
( 50 , 3.91568048321426864788 )
( 51 , 3.91568048321426864788 )
( 52 , 3.91568048321426864788 )
( 53 , 3.91568048321426864788 )
( 54 , 3.93427956043750848281 )
( 55 , 3.93427956043750848281 )
( 56 , 3.93427956043750848281 )
( 57 , 3.93427956043750848281 )
( 58 , 3.94985624607823737620 )
( 59 , 3.94985624607823737620 )
( 60 , 3.94985624607823737620 )
( 61 , 3.94985624607823737620 )
( 62 , 3.96320248212170511692 )
( 63 , 3.96320248212170511692 )
( 64 , 3.96320248212170511692 )
( 65 , 3.96320248212170511692 )
( 66 , 3.97468664175209429601 )
( 67 , 3.97468664175209429601 )
( 68 , 3.97468664175209429601 )
( 69 , 3.97468664175209429601 )
( 70 , 3.98452578437255544586 )
( 71 , 3.98452578437255544586 )
( 72 , 3.98452578437255544586 )
( 73 , 3.98452578437255544586 )
( 74 , 3.99288891808461299249 )
( 75 , 3.99288891808461299249 )
( 76 , 3.99288891808461299249 )
( 77 , 3.99288891808461299249 )
( 78 , 3.99993516008120142402 )
( 79 , 3.99993516008120142402 )
( 80 , 3.99993516008120142402 )
( 81 , 3.99993516008120142402 )
( 82 , 4.00582338144471084007 )
( 83 , 4.00582338144471084007 )
( 84 , 4.00582338144471084007 )
( 85 , 4.00582338144471084007 )
( 86 , 4.01071022697572043825 )
( 87 , 4.01071022697572043825 )
( 88 , 4.01071022697572043825 )
( 89 , 4.01071022697572043825 )
( 90 , 4.01474484472332804330 )
( 91 , 4.01474484472332804330 )
( 92 , 4.01474484472332804330 )
( 93 , 4.01474484472332804330 )
( 94 , 4.01806410847820671961 )
( 95 , 4.01806410847820671961 )
( 96 , 4.01806410847820671961 )
( 97 , 4.01806410847820671961 )
( 98 , 4.02078963733387162449 )
( 99 , 4.02078963733387162449 )
( 100 , 4.02078963733387162449 )
( 101 , 4.02078963733387162449 )
( 102 , 4.02302667416773029885 )
( 103 , 4.02302667416773029885 )
( 104 , 4.02302667416773029885 )
( 105 , 4.02302667416773029885 )
( 106 , 4.02486440274738122014 )
( 107 , 4.02486440274738122014 )
( 108 , 4.02486440274738122014 )
( 109 , 4.02486440274738122014 )
( 110 , 4.02637717923659277375 )
( 111 , 4.02637717923659277375 )
( 112 , 4.02637717923659277375 )
( 113 , 4.02637717923659277375 )
( 114 , 4.02762623365720440205 )
( 115 , 4.02762623365720440205 )
( 116 , 4.02762623365720440205 )
( 117 , 4.02762623365720440205 )
( 118 , 4.02866152199649008026 )
( 119 , 4.02866152199649008026 )
( 120 , 4.02866152199649008026 )
( 121 , 4.02866152199649008026 )
( 122 , 4.02952353125877937856 )
( 123 , 4.02952353125877937856 )
( 124 , 4.02952353125877937856 )
( 125 , 4.02952353125877937856 )
( 126 , 4.03024491609460611130 )
( 127 , 4.03024491609460611130 )
( 128 , 4.03024491609460611130 )
( 129 , 4.03024491609460611130 )
( 130 , 4.03085193615595649419 )
( 131 , 4.03085193615595649419 )
( 132 , 4.03085193615595649419 )
( 133 , 4.03085193615595649419 )
( 134 , 4.03136567423613279004 )
( 135 , 4.03136567423613279004 )
( 136 , 4.03136567423613279004 )
( 137 , 4.03136567423613279004 )
( 138 , 4.03180304227536456807 )
( 139 , 4.03180304227536456807 )
( 140 , 4.03180304227536456807 )
( 141 , 4.03180304227536456807 )
( 142 , 4.03217764319598259704 )
( 143 , 4.03217764319598259704 )
( 144 , 4.03217764319598259704 )
( 145 , 4.03217764319598259704 )
( 146 , 4.03250034248850131036 )
( 147 , 4.03250034248850131036 )
( 148 , 4.03250034248850131036 )
( 149 , 4.03250034248850131036 )
( 150 , 4.03277998396809156390 )
( 151 , 4.03277998396809156390 )
( 152 , 4.03277998396809156390 )
( 153 , 4.03277998396809156390 )
( 154 , 4.03302360063449683025 )
( 155 , 4.03302360063449683025 )
( 156 , 4.03302360063449683025 )
( 157 , 4.03302360063449683025 )
( 158 , 4.03323707904459727303 )
( 159 , 4.03323707904459727303 )
( 160 , 4.03323707904459727303 )
( 161 , 4.03323707904459727303 )
( 162 , 4.03342505945764795428 )
( 163 , 4.03342505945764795428 )
( 164 , 4.03342505945764795428 )
( 165 , 4.03342505945764795428 )
( 166 , 4.03359091201882424826 )
( 167 , 4.03359091201882424826 )
( 168 , 4.03359091201882424826 )
( 169 , 4.03359091201882424826 )
( 170 , 4.03373855275646153729 )
( 171 , 4.03373855275646153729 )
( 172 , 4.03373855275646153729 )
( 173 , 4.03373855275646153729 )
( 174 , 4.03387002155660212566 )
( 175 , 4.03387002155660212566 )
( 176 , 4.03387002155660212566 )
( 177 , 4.03387002155660212566 )
( 178 , 4.03398741660057247316 )
( 179 , 4.03398741660057247316 )
( 180 , 4.03398741660057247316 )
( 181 , 4.03398741660057247316 )
( 182 , 4.03409325557724951494 )
( 183 , 4.03409325557724951494 )
( 184 , 4.03409325557724951494 )
( 185 , 4.03409325557724951494 )
( 186 , 4.03418710989048445725 )
( 187 , 4.03418710989048445725 )
( 188 , 4.03418710989048445725 )
( 189 , 4.03418710989048445725 )
( 190 , 4.03427333810134047809 )
( 191 , 4.03427333810134047809 )
( 192 , 4.03427333810134047809 )
( 193 , 4.03427333810134047809 )
( 194 , 4.03435328032434536993 )
( 195 , 4.03435328032434536993 )
( 196 , 4.03435328032434536993 )
( 197 , 4.03435328032434536993 )
( 198 , 4.03441807117891215739 )
( 199 , 4.03441807117891215739 )
( 200 , 4.03441807117891215739 )
};
 \addlegendentry{OAIM};






  \end{axis} 
 \end{tikzpicture}






==> Figures/pd.tikz <==
\begin{tikzpicture} [scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=100, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymode=log,
 ymin=5e-12, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Functional error }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 49.42634201172482733000 )
( 3 , 21.28951456871344305455 )
( 4 , 9.82873418787273678277 )
( 5 , 5.33162933463453114769 )
( 6 , 3.36613061162805138338 )
( 7 , 2.35575377277972464185 )
( 8 , 1.74712422142233947397 )
( 9 , 1.34498261892262505057 )
( 10 , 1.06123599617072272849 )
( 11 , 0.84936382589288683675 )
( 12 , 0.68787757922751424644 )
( 13 , 0.56082276545860310080 )
( 14 , 0.45963965916315885352 )
( 15 , 0.37891525064403808187 )
( 16 , 0.31350074574987019105 )
( 17 , 0.26121384547332482384 )
( 18 , 0.21794839191518633470 )
( 19 , 0.18236914520070257595 )
( 20 , 0.15350027837827440180 )
( 21 , 0.12968695736347513048 )
( 22 , 0.10987762986794180620 )
( 23 , 0.09322992335615509774 )
( 24 , 0.07915909456567504776 )
( 25 , 0.06720622639371498508 )
( 26 , 0.05697262951253279084 )
( 27 , 0.04835240776932536733 )
( 28 , 0.04103851383536749609 )
( 29 , 0.03478876179020318204 )
( 30 , 0.02944650960564132447 )
( 31 , 0.02488575690067662549 )
( 32 , 0.02103099591455048767 )
( 33 , 0.01781586773207521901 )
( 34 , 0.01509799785058518751 )
( 35 , 0.01278311410940702331 )
( 36 , 0.01081700348041536586 )
( 37 , 0.00915167639358926976 )
( 38 , 0.00774873930182451431 )
( 39 , 0.00656199535712076454 )
( 40 , 0.00556008959505405187 )
( 41 , 0.00471636450692969333 )
( 42 , 0.00399907467023297158 )
( 43 , 0.00338898957001987355 )
( 44 , 0.00286983558185838206 )
( 45 , 0.00242962556498937943 )
( 46 , 0.00206258705110329288 )
( 47 , 0.00175377885594585337 )
( 48 , 0.00149340396763975036 )
( 49 , 0.00127302828380848609 )
( 50 , 0.00108615353862262509 )
( 51 , 0.00092743164567821168 )
( 52 , 0.00079242083070951708 )
( 53 , 0.00067742001462534063 )
( 54 , 0.00057933805391385818 )
( 55 , 0.00049558693551432498 )
( 56 , 0.00042399449782948295 )
( 57 , 0.00036294971601336101 )
( 58 , 0.00031119544598467996 )
( 59 , 0.00026707659748126389 )
( 60 , 0.00022940531427551036 )
( 61 , 0.00019720259554034669 )
( 62 , 0.00016964746785674834 )
( 63 , 0.00014604760097469693 )
( 64 , 0.00012581768612918154 )
( 65 , 0.00010846208212811348 )
( 66 , 0.00009356051425157830 )
( 67 , 0.00008075617786573730 )
( 68 , 0.00006974580165319821 )
( 69 , 0.00006027132886643471 )
( 70 , 0.00005211294115525789 )
( 71 , 0.00004508320009577460 )
( 72 , 0.00003902212009165851 )
( 73 , 0.00003379301879391505 )
( 74 , 0.00002927901741855976 )
( 75 , 0.00002538008507713130 )
( 76 , 0.00002201053945682929 )
( 77 , 0.00001909693017765335 )
( 78 , 0.00001657624457962470 )
( 79 , 0.00001439438461048326 )
( 80 , 0.00001250487284210067 )
( 81 , 0.00001086775151648567 )
( 82 , 0.00000944864526175593 )
( 83 , 0.00000821796228578364 )
( 84 , 0.00000715021273833827 )
( 85 , 0.00000622342702882861 )
( 86 , 0.00000541865843217693 )
( 87 , 0.00000471955785386058 )
( 88 , 0.00000411200997518790 )
( 89 , 0.00000358382135345892 )
( 90 , 0.00000312445328276567 )
( 91 , 0.00000272479258356384 )
( 92 , 0.00000237695478944033 )
( 93 , 0.00000207411519426159 )
( 94 , 0.00000181036360302755 )
( 95 , 0.00000158057939003697 )
( 96 , 0.00000138032409680022 )
( 97 , 0.00000120574876660839 )
( 98 , 0.00000105351424650735 )
( 99 , 0.00000092072245649888 )
( 100 , 0.00000080485712672385 )
};
 \addlegendentry{Primal-Dual};


 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 49.42634201172482733000 )
( 3 , 21.28951456871344305455 )
( 4 , 9.82873418787273678277 )
( 5 , 5.33162933463453114769 )
( 6 , 3.36613061162805138338 )
( 7 , 2.35575377277972464185 )
( 8 , 1.74712422142233947397 )
( 9 , 1.34498261892262505057 )
( 10 , 1.06123599617072272849 )
( 11 , 0.75232505428084195387 )
( 12 , 0.52669146947203415721 )
( 13 , 0.37801355295421501523 )
( 14 , 0.27723282136028615241 )
( 15 , 0.20562416719389986497 )
( 16 , 0.15156711967747682479 )
( 17 , 0.11384999512564419888 )
( 18 , 0.08528862871503406495 )
( 19 , 0.06341087480546292454 )
( 20 , 0.04835994329374670997 )
( 21 , 0.03612852976898395241 )
( 22 , 0.02851029229791279818 )
( 23 , 0.02128350677347157216 )
( 24 , 0.01610150129886278592 )
( 25 , 0.01249358788102483686 )
( 26 , 0.00913830869297527215 )
( 27 , 0.00729223733223349768 )
( 28 , 0.00511932922158209180 )
( 29 , 0.00413300540630245905 )
( 30 , 0.00314146204764398362 )
( 31 , 0.00242734601741645406 )
( 32 , 0.00179055941801209428 )
( 33 , 0.00138790580086833870 )
( 34 , 0.00102425110450710122 )
( 35 , 0.00079847442286506976 )
( 36 , 0.00061302194549384126 )
( 37 , 0.00047796862910942650 )
( 38 , 0.00035747685572218302 )
( 39 , 0.00027992982289859469 )
( 40 , 0.00021000059507159108 )
( 41 , 0.00016526398633587291 )
( 42 , 0.00012437242018492611 )
( 43 , 0.00009830599772442383 )
( 44 , 0.00007418969394024089 )
( 45 , 0.00005886840558133599 )
( 46 , 0.00004453437787788062 )
( 47 , 0.00003545954567130138 )
( 48 , 0.00002688206033951701 )
( 49 , 0.00002147082969372605 )
( 50 , 0.00001630741117963908 )
( 51 , 0.00001306144937984755 )
( 52 , 0.00000993668005833115 )
( 53 , 0.00000797913133609995 )
( 54 , 0.00000607907856320367 )
( 55 , 0.00000489283397442364 )
( 56 , 0.00000373251579688372 )
( 57 , 0.00000301053384177408 )
( 58 , 0.00000229920287253549 )
( 59 , 0.00000185805161834196 )
( 60 , 0.00000142044209638925 )
( 61 , 0.00000114992592159524 )
( 62 , 0.00000087985717556194 )
( 63 , 0.00000071344190999412 )
( 64 , 0.00000054629462198363 )
( 65 , 0.00000044362310447355 )
( 66 , 0.00000033990878378631 )
( 67 , 0.00000027639934430113 )
( 68 , 0.00000021189632448682 )
( 69 , 0.00000017251920070294 )
( 70 , 0.00000013231962725513 )
( 71 , 0.00000010785362292154 )
( 72 , 0.00000008275382512579 )
( 73 , 0.00000006752373593599 )
( 74 , 0.00000005182577211826 )
( 75 , 0.00000004232900963075 )
( 76 , 0.00000003249648017345 )
( 77 , 0.00000002656573983018 )
( 78 , 0.00000002039880087068 )
( 79 , 0.00000001668999516369 )
( 80 , 0.00000001281748751580 )
( 81 , 0.00000001049531661579 )
( 82 , 0.00000000806095101780 )
( 83 , 0.00000000660540777631 )
( 84 , 0.00000000507361974655 )
( 85 , 0.00000000416036982642 )
( 86 , 0.00000000319569437579 )
( 87 , 0.00000000262219401748 )
( 88 , 0.00000000201416128220 )
( 89 , 0.00000000165372426864 )
( 90 , 0.00000000127022659058 )
( 91 , 0.00000000104354214159 )
( 92 , 0.00000000080149575865 )
( 93 , 0.00000000065882943545 )
( 94 , 0.00000000050598458756 )
( 95 , 0.00000000041614356405 )
( 96 , 0.00000000031958435898 )
( 97 , 0.00000000026296120836 )
( 98 , 0.00000000020190427108 )
( 99 , 0.00000000016622792032 )
( 100 , 0.00000000012762413348 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 49.42634201172482733000 )
( 3 , 21.28951456871344305455 )
( 4 , 9.82873418787273678277 )
( 5 , 5.33162933463453114769 )
( 6 , 3.36613061162805138338 )
( 7 , 2.35575377277972464185 )
( 8 , 1.74712422142233947397 )
( 9 , 1.34498261892262505057 )
( 10 , 1.06123599617072272849 )
( 11 , 0.84936382589288683675 )
( 12 , 0.62950884015766916946 )
( 13 , 0.45395383621691109965 )
( 14 , 0.26883450339214931546 )
( 15 , 0.13508309842987031857 )
( 16 , 0.06999305121263077467 )
( 17 , 0.06099943269280672098 )
( 18 , 0.11165043354453274560 )
( 19 , 0.09375066738043003056 )
( 20 , 0.07275441676351235287 )
( 21 , 0.05424972705737474143 )
( 22 , 0.03364178399703732225 )
( 23 , 0.01627230177936311861 )
( 24 , 0.00663947377573492759 )
( 25 , 0.00437644203223541695 )
( 26 , 0.01367401707923932008 )
( 27 , 0.01156380302213833033 )
( 28 , 0.00901134960975014110 )
( 29 , 0.00670336265479321014 )
( 30 , 0.00409450404281486158 )
( 31 , 0.00189228485388781564 )
( 32 , 0.00060199505543678811 )
( 33 , 0.00030139202813828092 )
( 34 , 0.00073326615121871441 )
( 35 , 0.00151407689917348875 )
( 36 , 0.00020619744529781769 )
( 37 , 0.00014857462048922798 )
( 38 , 0.00009369466074105048 )
( 39 , 0.00005694203590778102 )
( 40 , 0.00002881451693070858 )
( 41 , 0.00001487217036455490 )
( 42 , 0.00001192771956226579 )
( 43 , 0.00001455473153200160 )
( 44 , 0.00001120911094076860 )
( 45 , 0.00000884232692044407 )
( 46 , 0.00000650285264569561 )
( 47 , 0.00000476149985928487 )
( 48 , 0.00000306280470496745 )
( 49 , 0.00000170932747067809 )
( 50 , 0.00000080318432438276 )
( 51 , 0.00000038964086002125 )
( 52 , 0.00000043573250607665 )
( 53 , 0.00000081822214426097 )
( 54 , 0.00000024417020938472 )
( 55 , 0.00000016021570914404 )
( 56 , 0.00000009157938762883 )
( 57 , 0.00000005540176672980 )
( 58 , 0.00000003529280689918 )
( 59 , 0.00000002480833316554 )
( 60 , 0.00000004462250302595 )
( 61 , 0.00000003686652760848 )
( 62 , 0.00000003093997946735 )
( 63 , 0.00000002623290740189 )
( 64 , 0.00000002086163775061 )
( 65 , 0.00000001620629674903 )
( 66 , 0.00000001074922550970 )
( 67 , 0.00000000585490766980 )
( 68 , 0.00000000239301911620 )
( 69 , 0.00000000071770500654 )
( 70 , 0.00000000073004002843 )
( 71 , 0.00000000196432736743 )
( 72 , 0.00000000056592242004 )
( 73 , 0.00000000045966430662 )
( 74 , 0.00000000034483349509 )
( 75 , 0.00000000025222135491 )
( 76 , 0.00000000015800694086 )
( 77 , 0.00000000008353850944 )
( 78 , 0.00000000003758771072 )
( 79 , 0.00000000001988453846 )
( 80 , 0.00000000002517452913 )
( 81 , 0.00000000004599343129 )
( 82 , 0.00000000001367439495 )
( 83 , 0.00000000000979127890 )
( 84 , 0.00000000000623856522 )
( 85 , 0.00000000000395061761 )
( 86 , 0.00000000000215649720 )
( 87 , 0.00000000000114042109 )
( 88 , 0.00000000000319388960 )
( 89 , 0.00000000000260413913 )
( 90 , 0.00000000000214939178 )
( 91 , 0.00000000000176925141 )
( 92 , 0.00000000000135713663 )
( 93 , 0.00000000000100541797 )
( 94 , 0.00000000000062172489 )
( 95 , 0.00000000000031263880 )
( 96 , 0.00000000000011368684 )
( 97 , 0.00000000000006750156 )
( 98 , 0.00000000000025579538 )
( 99 , 0.00000000000022026825 )
( 100 , 0.00000000000019184654 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 12.67274222090118129813 )
( 1 , 94.26014021420223798486 )
( 2 , 49.42634201172482733000 )
( 3 , 21.28951456871344305455 )
( 4 , 9.82873418787273678277 )
( 5 , 5.33162933463453114769 )
( 6 , 3.36613061162805138338 )
( 7 , 2.35575377277972464185 )
( 8 , 1.74712422142233947397 )
( 9 , 1.34498261892262505057 )
( 10 , 1.06123599617072272849 )
( 11 , 0.84936382589288683675 )
( 12 , 0.68787757922751424644 )
( 13 , 0.56082276545860310080 )
( 14 , 0.26766563678046395580 )
( 15 , 0.22239413494620308143 )
( 16 , 0.11554125914611290682 )
( 17 , 0.09727540173001614221 )
( 18 , 0.04794531453784145469 )
( 19 , 0.04034016622586733547 )
( 20 , 0.01992462203090994421 )
( 21 , 0.01663540915018302258 )
( 22 , 0.00788777490338432585 )
( 23 , 0.00647921587888333761 )
( 24 , 0.00314410531244746494 )
( 25 , 0.00251978393251306443 )
( 26 , 0.00131001425284082984 )
( 27 , 0.00101335940192370799 )
( 28 , 0.00058122101163249340 )
( 29 , 0.00042604641722832071 )
( 30 , 0.00028246783089613814 )
( 31 , 0.00018858271036137353 )
( 32 , 0.00015804776164429768 )
( 33 , 0.00008992408804431307 )
( 34 , 0.00010991851378250317 )
( 35 , 0.00004960463922998315 )
( 36 , 0.00008791329908675038 )
( 37 , 0.00003275176710459959 )
( 38 , 0.00009704801340859603 )
( 39 , 0.00003104478077631256 )
( 40 , 0.00011297916618602244 )
( 41 , 0.00003399797679648486 )
( 42 , 0.00001678015397743593 )
( 43 , 0.00001097429364804725 )
( 44 , 0.00000834637483748679 )
( 45 , 0.00000686348553458060 )
( 46 , 0.00000528763527540832 )
( 47 , 0.00000457581079160718 )
( 48 , 0.00000361931697057116 )
( 49 , 0.00000315813033324730 )
( 50 , 0.00000168051973403749 )
( 51 , 0.00000146775465736937 )
( 52 , 0.00000078786238688622 )
( 53 , 0.00000068827302612817 )
( 54 , 0.00000035588483271454 )
( 55 , 0.00000031048625004360 )
( 56 , 0.00000016238356792542 )
( 57 , 0.00000014121297198244 )
( 58 , 0.00000007456582196141 )
( 59 , 0.00000006445129230315 )
( 60 , 0.00000003467428655313 )
( 61 , 0.00000002968199552811 )
( 62 , 0.00000001632533752627 )
( 63 , 0.00000001376144354026 )
( 64 , 0.00000000787197862451 )
( 65 , 0.00000000646903330903 )
( 66 , 0.00000000397012911435 )
( 67 , 0.00000000308275360794 )
( 68 , 0.00000000223081642048 )
( 69 , 0.00000000151872470155 )
( 70 , 0.00000000155009516334 )
( 71 , 0.00000000081144690967 )
( 72 , 0.00000000135809230528 )
( 73 , 0.00000000052182613786 )
( 74 , 0.00000000121619692095 )
( 75 , 0.00000000101826458376 )
( 76 , 0.00000000087041840402 )
( 77 , 0.00000000075531758625 )
( 78 , 0.00000000060024163417 )
( 79 , 0.00000000052775916970 )
( 80 , 0.00000000042179948423 )
( 81 , 0.00000000037113068174 )
( 82 , 0.00000000019607782065 )
( 83 , 0.00000000017251267082 )
( 84 , 0.00000000009125145084 )
( 85 , 0.00000000008027356557 )
( 86 , 0.00000000004201083925 )
( 87 , 0.00000000003695177497 )
( 88 , 0.00000000001936584226 )
( 89 , 0.00000000001702105124 )
( 90 , 0.00000000000893152219 )
( 91 , 0.00000000000784439180 )
( 92 , 0.00000000000413535872 )
( 93 , 0.00000000000360600438 )
( 94 , 0.00000000000192201810 )
( 95 , 0.00000000000166622272 )
( 96 , 0.00000000000091304742 )
( 97 , 0.00000000000076383344 )
( 98 , 0.00000000000044764192 )
( 99 , 0.00000000000036237680 )
( 100 , 0.00000000000021316282 )
};
 \addlegendentry{OAIM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/pd_step.tikz <==
\begin{tikzpicture} [scale=0.48] 

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=100, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymin=0, 
 ymax=4, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Parameters values},
 legend columns=3, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 1.00000000000000000000 )
( 1 , 1.00000000000000000000 )
( 2 , 1.00000000000000000000 )
( 3 , 1.00000000000000000000 )
( 4 , 1.00000000000000000000 )
( 5 , 1.00000000000000000000 )
( 6 , 1.00000000000000000000 )
( 7 , 1.00000000000000000000 )
( 8 , 1.00000000000000000000 )
( 9 , 1.00000000000000000000 )
( 10 , 1.00000000000000000000 )
( 11 , 1.62044026988838463232 )
( 12 , 1.73899636963452164373 )
( 13 , 1.71292754465440588696 )
( 14 , 1.71521457752224271154 )
( 15 , 1.73197612646630116906 )
( 16 , 1.74917817094069749650 )
( 17 , 1.74248162788712512850 )
( 18 , 1.75239163319457902368 )
( 19 , 1.75573448921246022536 )
( 20 , 1.76731630320612143059 )
( 21 , 1.76655481994931129464 )
( 22 , 1.77416396480162008586 )
( 23 , 1.77616264163115578079 )
( 24 , 1.78370711675526716355 )
( 25 , 1.76956314785353230334 )
( 26 , 1.76927025761818423888 )
( 27 , 1.77368453395218561575 )
( 28 , 1.76750135380246731209 )
( 29 , 1.77577981808110418882 )
( 30 , 1.76480217201386269110 )
( 31 , 1.77353673395858169037 )
( 32 , 1.77561679545887751708 )
( 33 , 1.76366264696831454017 )
( 34 , 1.76885533945150941193 )
( 35 , 1.76976499285912658443 )
( 36 , 1.77384991386121004808 )
( 37 , 1.77418481241441172713 )
( 38 , 1.77553459882849051787 )
( 39 , 1.77383643561074966222 )
( 40 , 1.77680853031814134368 )
( 41 , 1.77681234387364184180 )
( 42 , 1.77918332246715182876 )
( 43 , 1.77939972564383142029 )
( 44 , 1.78143248931554665226 )
( 45 , 1.78162699187060780126 )
( 46 , 1.78334370972043609882 )
( 47 , 1.78352802523700870729 )
( 48 , 1.78500016680562745286 )
( 49 , 1.78519006575836680639 )
( 50 , 1.78646176031758763258 )
( 51 , 1.78666473599260333671 )
( 52 , 1.78776891204103405286 )
( 53 , 1.78798545711064593711 )
( 54 , 1.78894796421145918508 )
( 55 , 1.78917424209489817066 )
( 56 , 1.79001509900157418365 )
( 57 , 1.79024648315430079393 )
( 58 , 1.79098180986885568977 )
( 59 , 1.79121365796532128201 )
( 60 , 1.79185689852412766143 )
( 61 , 1.79208509584178399265 )
( 62 , 1.79264772129803673373 )
( 63 , 1.79286890184421943140 )
( 64 , 1.79336086122853743952 )
( 65 , 1.79357245215269966998 )
( 66 , 1.79400246139144425861 )
( 67 , 1.79420264200858636805 )
( 68 , 1.79457837752711113488 )
( 69 , 1.79476599123725533147 )
( 70 , 1.79509422931387230271 )
( 71 , 1.79526867606847773118 )
( 72 , 1.79555539965864974228 )
( 73 , 1.79571652576020812653 )
( 74 , 1.79596701162781302585 )
( 75 , 1.79611500670272494773 )
( 76 , 1.79633390010668447800 )
( 77 , 1.79646920615300542678 )
( 78 , 1.79666058721700205858 )
( 79 , 1.79678382181877638324 )
( 80 , 1.79695126573131136460 )
( 81 , 1.79706315937216754008 )
( 82 , 1.79720979157498739198 )
( 83 , 1.79731113805121056615 )
( 84 , 1.79743968483399396696 )
( 85 , 1.79753130331724220170 )
( 86 , 1.79764413811035939084 )
( 87 , 1.79772684499311075079 )
( 88 , 1.79782603046597166951 )
( 89 , 1.79790061910848852911 )
( 90 , 1.79798794529355387972 )
( 91 , 1.79805517231790501498 )
( 92 , 1.79813219084189213071 )
( 93 , 1.79819276741209521653 )
( 94 , 1.79826082216521454527 )
( 95 , 1.79831540889744467826 )
( 96 , 1.79837566273843973974 )
( 97 , 1.79842486803018619668 )
( 98 , 1.79847832700610510415 )
( 99 , 1.79852270675124170651 )
( 100 , 1.79857024096580109251 )
};
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 only marks, 
  mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 0.00000000000000000000 )
( 1 , 0.00000000000000000000 )
( 2 , 0.00000000000000000000 )
( 3 , 0.00000000000000000000 )
( 4 , 0.00000000000000000000 )
( 5 , 0.00000000000000000000 )
( 6 , 0.00000000000000000000 )
( 7 , 0.00000000000000000000 )
( 8 , 0.00000000000000000000 )
( 9 , 0.00000000000000000000 )
( 10 , 0.00000000000000000000 )
( 11 , 0.00000000000000000000 )
( 12 , 0.40972564019065171870 )
( 13 , 0.40972564019065171870 )
( 14 , 0.98019801980198129066 )
( 15 , 0.98019801980198129066 )
( 16 , 0.98019801980198129066 )
( 17 , 0.98019801980198129066 )
( 18 , 0.00000000000000000000 )
( 19 , 0.00000000000000000000 )
( 20 , 0.49724328581931720450 )
( 21 , 0.49724328581931720450 )
( 22 , 0.98019801980198129066 )
( 23 , 0.98019801980198129066 )
( 24 , 0.98019801980198129066 )
( 25 , 0.98019801980198129066 )
( 26 , 0.00000000000000000000 )
( 27 , 0.00000000000000000000 )
( 28 , 0.49268790357605030117 )
( 29 , 0.49268790357605030117 )
( 30 , 0.98019801980198129066 )
( 31 , 0.98019801980198129066 )
( 32 , 0.98019801980198129066 )
( 33 , 0.98019801980198129066 )
( 34 , 0.98019801980198129066 )
( 35 , 0.98019801980198129066 )
( 36 , 0.00000000000000000000 )
( 37 , 0.00000000000000000000 )
( 38 , 0.53866746706509860410 )
( 39 , 0.53866746706509860410 )
( 40 , 0.98019801980198129066 )
( 41 , 0.98019801980198129066 )
( 42 , 0.98019801980198129066 )
( 43 , 0.98019801980198129066 )
( 44 , 0.00000000000000000000 )
( 45 , 0.00000000000000000000 )
( 46 , 0.51223468302638930361 )
( 47 , 0.51223468302638930361 )
( 48 , 0.98019801980198129066 )
( 49 , 0.98019801980198129066 )
( 50 , 0.98019801980198129066 )
( 51 , 0.98019801980198129066 )
( 52 , 0.98019801980198129066 )
( 53 , 0.98019801980198129066 )
( 54 , 0.00000000000000000000 )
( 55 , 0.00000000000000000000 )
( 56 , 0.51887439762601139659 )
( 57 , 0.51887439762601139659 )
( 58 , 0.84875136139291729176 )
( 59 , 0.84875136139291729176 )
( 60 , 0.00000000000000000000 )
( 61 , 0.00000000000000000000 )
( 62 , 0.00000000000000000000 )
( 63 , 0.00000000000000000000 )
( 64 , 0.43626151923955086565 )
( 65 , 0.43626151923955086565 )
( 66 , 0.98019801980198129066 )
( 67 , 0.98019801980198129066 )
( 68 , 0.98019801980198129066 )
( 69 , 0.98019801980198129066 )
( 70 , 0.98019801980198129066 )
( 71 , 0.98019801980198129066 )
( 72 , 0.00000000000000000000 )
( 73 , 0.00000000000000000000 )
( 74 , 0.52363593249112871941 )
( 75 , 0.52363593249112871941 )
( 76 , 0.98019801980198129066 )
( 77 , 0.98019801980198129066 )
( 78 , 0.98019801980198129066 )
( 79 , 0.98019801980198129066 )
( 80 , 0.98019801980198129066 )
( 81 , 0.98019801980198129066 )
( 82 , 0.00000000000000000000 )
( 83 , 0.00000000000000000000 )
( 84 , 0.52481901681103160229 )
( 85 , 0.52481901681103160229 )
( 86 , 0.98019801980198129066 )
( 87 , 0.98019801980198129066 )
( 88 , 0.00000000000000000000 )
( 89 , 0.00000000000000000000 )
( 90 , 0.00000000000000000000 )
( 91 , 0.00000000000000000000 )
( 92 , 0.47324913645120958439 )
( 93 , 0.47324913645120958439 )
( 94 , 0.98019801980198129066 )
( 95 , 0.98019801980198129066 )
( 96 , 0.98019801980198129066 )
( 97 , 0.98019801980198129066 )
( 98 , 0.00000000000000000000 )
( 99 , 0.00000000000000000000 )
( 100 , 0.00000000000000000000 )
};
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks, 
  mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
 coordinates{ 
( 0 , 0.00000000000000000000 )
( 1 , 0.00000000000000000000 )
( 2 , 0.00000000000000000000 )
( 3 , 0.00000000000000000000 )
( 4 , 0.00000000000000000000 )
( 5 , 0.00000000000000000000 )
( 6 , 0.00000000000000000000 )
( 7 , 0.00000000000000000000 )
( 8 , 0.00000000000000000000 )
( 9 , 0.00000000000000000000 )
( 10 , 0.00000000000000000000 )
( 11 , 0.00000000000000000000 )
( 12 , 0.00000000000000000000 )
( 13 , 0.00000000000000000000 )
( 14 , 2.54556150197203123753 )
( 15 , 2.54556150197203123753 )
( 16 , 2.54556150197203123753 )
( 17 , 2.54556150197203123753 )
( 18 , 3.00142093196503356722 )
( 19 , 3.00142093196503356722 )
( 20 , 3.00142093196503356722 )
( 21 , 3.00142093196503356722 )
( 22 , 3.24673794192681341997 )
( 23 , 3.24673794192681341997 )
( 24 , 3.24673794192681341997 )
( 25 , 3.24673794192681341997 )
( 26 , 3.29233263000244713581 )
( 27 , 3.29233263000244713581 )
( 28 , 3.29233263000244713581 )
( 29 , 3.29233263000244713581 )
( 30 , 3.31509225960606546124 )
( 31 , 3.31509225960606546124 )
( 32 , 3.31509225960606546124 )
( 33 , 3.31509225960606546124 )
( 34 , 3.45547723783883320436 )
( 35 , 3.45547723783883320436 )
( 36 , 3.45547723783883320436 )
( 37 , 3.45547723783883320436 )
( 38 , 3.94651859605510679785 )
( 39 , 3.94651859605510679785 )
( 40 , 3.94651859605510679785 )
( 41 , 3.94651859605510679785 )
( 42 , 0.00000000000000000000 )
( 43 , 0.00000000000000000000 )
( 44 , 0.00000000000000000000 )
( 45 , 0.00000000000000000000 )
( 46 , 0.65657413505548045674 )
( 47 , 0.65657413505548045674 )
( 48 , 0.65657413505548045674 )
( 49 , 0.65657413505548045674 )
( 50 , 3.15565281284428200692 )
( 51 , 3.15565281284428200692 )
( 52 , 3.15565281284428200692 )
( 53 , 3.15565281284428200692 )
( 54 , 3.42220358586815764923 )
( 55 , 3.42220358586815764923 )
( 56 , 3.42220358586815764923 )
( 57 , 3.42220358586815764923 )
( 58 , 3.44868173089781215879 )
( 59 , 3.44868173089781215879 )
( 60 , 3.44868173089781215879 )
( 61 , 3.44868173089781215879 )
( 62 , 3.47666386356511436517 )
( 63 , 3.47666386356511436517 )
( 64 , 3.47666386356511436517 )
( 65 , 3.47666386356511436517 )
( 66 , 3.52036538137412957639 )
( 67 , 3.52036538137412957639 )
( 68 , 3.52036538137412957639 )
( 69 , 3.52036538137412957639 )
( 70 , 3.59988409109486262594 )
( 71 , 3.59988409109486262594 )
( 72 , 3.59988409109486262594 )
( 73 , 3.59988409109486262594 )
( 74 , 0.00000000000000000000 )
( 75 , 0.00000000000000000000 )
( 76 , 0.00000000000000000000 )
( 77 , 0.00000000000000000000 )
( 78 , 0.70842062372830216788 )
( 79 , 0.70842062372830216788 )
( 80 , 0.70842062372830216788 )
( 81 , 0.70842062372830216788 )
( 82 , 3.41855050806252114270 )
( 83 , 3.41855050806252114270 )
( 84 , 3.41855050806252114270 )
( 85 , 3.41855050806252114270 )
( 86 , 3.48717448038827626533 )
( 87 , 3.48717448038827626533 )
( 88 , 3.48717448038827626533 )
( 89 , 3.48717448038827626533 )
( 90 , 3.49038596109165144554 )
( 91 , 3.49038596109165144554 )
( 92 , 3.49038596109165144554 )
( 93 , 3.49038596109165144554 )
( 94 , 3.49323609684675195908 )
( 95 , 3.49323609684675195908 )
( 96 , 3.49323609684675195908 )
( 97 , 3.49323609684675195908 )
( 98 , 3.50358496025908072724 )
( 99 , 3.50358496025908072724 )
( 100 , 3.50358496025908072724 )
};
 \addlegendentry{OAIM};






  \end{axis} 
 \end{tikzpicture}






==> Figures/pg_l1.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=250, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymode=log,
 ymin=5e-6, 
 ymax=1, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Functional error $F_b(x_k)-F_b^\star$ }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 file { Figures/data/pg_l1_orig.dat };
 \addlegendentry{prox. grad.};


 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
  file { Figures/data/pg_l1_fista.dat };
 \addlegendentry{FISTA};






 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
   file { Figures/data/pg_l1_orm.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
    file { Figures/data/pg_l1_oim.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
    file { Figures/data/pg_l1_oaim.dat };
 \addlegendentry{OAIM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/pg_l1P.tikz <==
\begin{tikzpicture} [scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=250, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymin=0, 
 ymax=5.0, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Parameters values},
 legend columns=3, 
 legend style={at={(0.99,0.79)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
  file { Figures/data/pg_l1_fistaP.dat };
 \addlegendentry{FISTA};


 \addlegendimage{empty legend} 
 \addlegendentry{}
 
 \addlegendimage{empty legend} 
 \addlegendentry{}

 \addplot [ 
 color=black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
   file { Figures/data/pg_l1_ormP.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 only marks, 
  mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
    file { Figures/data/pg_l1_oimP.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks, 
  mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
     file { Figures/data/pg_l1_oaimP.dat };
 \addlegendentry{OAIM};






  \end{axis} 
 \end{tikzpicture}






==> Figures/pg_l2.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=250, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymode=log,
 ymin=5e-10, 
 ymax=1, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Functional error $F_c(x_k)-F_c^\star$ }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 file { Figures/data/pg_l2_orig.dat };
 \addlegendentry{prox. grad.};


 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
  file { Figures/data/pg_l2_fista.dat };
 \addlegendentry{FISTA};






 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
   file { Figures/data/pg_l2_orm.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
    file { Figures/data/pg_l2_oim.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
    file { Figures/data/pg_l2_oaim.dat };
 \addlegendentry{OAIM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/pg_l2P.tikz <==
\begin{tikzpicture} [scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=250, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymin=0, 
 ymax=5.0, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Parameters values},
 legend columns=3, 
 legend style={at={(0.99,0.79)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
  file { Figures/data/pg_l2_fistaP.dat };
 \addlegendentry{FISTA};


 \addlegendimage{empty legend} 
 \addlegendentry{}
 
 \addlegendimage{empty legend} 
 \addlegendentry{}

 \addplot [ 
 color=black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
   file { Figures/data/pg_l2_ormP.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 only marks, 
  mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
    file { Figures/data/pg_l2_oimP.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks, 
  mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
     file { Figures/data/pg_l2_oaimP.dat };
 \addlegendentry{OAIM};






  \end{axis} 
 \end{tikzpicture}






==> Figures/pg_lasso.tikz <==
\begin{tikzpicture}[scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=150, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymode=log,
 ymin=5e-14, 
 ymax=100, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Functional error $F_a(x_k)-F_a^\star$ }, 
 legend columns=2, 
 legend style={at={(0.99,0.99)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=blue, 
 solid, 
 line width=1.0pt, 
 mark size=2.5pt, 
 mark=none, 
 mark options={solid,fill=white,draw=blue}, 
 mark repeat={5}, 
 ] 
 file { Figures/data/pg_lasso_orig.dat };
 \addlegendentry{prox. grad.};


 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
  file { Figures/data/pg_lasso_fista.dat };
 \addlegendentry{FISTA};






 \addplot [ 
 color=black,  
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks , 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
   file { Figures/data/pg_lasso_orm.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*,
 only marks , 
 mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
    file { Figures/data/pg_lasso_oim.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
    file { Figures/data/pg_lasso_oaim.dat };
 \addlegendentry{OAIM};






  \end{axis} 
 \end{tikzpicture}


==> Figures/pg_lassoP.tikz <==
\begin{tikzpicture} [scale=0.48]

 \begin{axis}[ 
 width=\columnwidth, 
 height=0.5\columnwidth, 
 xmin=0, 
 xmax=150, 
 xmajorgrids, 
 xlabel={Number of iterations},
 ymin=0, 
 ymax=3.9, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Parameters values},
 legend columns=3, 
 legend style={at={(0.99,0.79)},anchor=north east,cells={anchor=west}}, 
 ]



 \addplot [ 
 color=cyan, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks ,
 mark options={solid,fill=black,draw=cyan}, 
 mark repeat={2}, 
 ] 
  file { Figures/data/pg_lasso_fistaP.dat };
 \addlegendentry{FISTA};


 \addlegendimage{empty legend} 
 \addlegendentry{}
 
 \addlegendimage{empty legend} 
 \addlegendentry{}

 \addplot [ 
 color=black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 only marks, 
 mark options={solid,fill=white,draw=black}, 
 mark repeat={2}, 
 ] 
   file { Figures/data/pg_lasso_ormP.dat };
 \addlegendentry{ORM};






 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=triangle*, 
 only marks, 
  mark options={solid,fill=white,draw=red}, 
 mark repeat={2}, 
 ] 
    file { Figures/data/pg_lasso_oimP.dat };
 \addlegendentry{OIM};






 \addplot [ 
 color=magenta, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=*, 
 only marks, 
  mark options={solid,fill=white,draw=magenta}, 
 mark repeat={2}, 
 ] 
     file { Figures/data/pg_lasso_oaimP.dat };
 \addlegendentry{OAIM};






  \end{axis} 
 \end{tikzpicture}






==> Figures/relax_spec.tex <==

\begin{figure}
\centering
\centering
\setlength\figureheight{0.4\columnwidth} 
\setlength\figurewidth{0.4\columnwidth}

\begin{tikzpicture}[x=\figurewidth,y=\figurewidth]

% Box  
 \draw[color=white] (0,0) -- (0,1) ;
 \draw[color=white] (0,1) -- (1,1) ;
 \draw[color=white] (1,1) -- (1,0) ;
 \draw[color=white]  (0,0) -- (1,0) ;

% Coords
\coordinate (C) at  (0.5,0.5);
\coordinate (U) at  (1,0.5);
\coordinate (I) at  (0.5,1);

\coordinate (A) at  (0.75,0.5);
\coordinate (R) at  (0.625,0.5);
\coordinate (X) at  (1,0.5);
\coordinate (T) at  (0.73,0.6);


\draw [black,fill=blockbg] (C) circle(0.5);
\draw [black,fill=tblockbg,opacity=0.6] (R) circle(0.375);
\draw [black,fill=ablockbg,opacity=0.4] (A) circle(0.25);

\draw plot[mark size=1.6pt,mark=*,mark options={solid,,,fill=black}] (C);



\draw (0.76,0.33) node[color=black,font=\scriptsize] {FNE};

\draw (0.38,0.25) node[color=black,font=\scriptsize] {$1.5$ relaxation};



\draw [line width = 1pt,black,>=stealth,->] (C) -- (U);

\draw [line width = 1pt,black,>=stealth,->] (C) -- (I);

\draw (0.46,0.46) node[color=black,font=\scriptsize] {$0$};
\draw (0.46,1.04) node[color=black,font=\scriptsize] {$i$};
\draw (1.04,0.46) node[color=black,font=\scriptsize] {$1$};


\end{tikzpicture}
\caption{$1.5$ relaxation of a FNE operator}
\label{fig:rel}
\end{figure}

